Free vibration and mechanical buckling of plates with in-plane material inhomogeneity - a three dimensional consistent approach

In this article, we study the free vibration and the mechanical buckling of plates using a three dimensional consistent approach based on the scaled boundary finite element method. The in-plane dimensions of the plate are modeled by two-dimensional higher order spectral element. The solution through the thickness is expressed analytically with Pade expansion. The stiffness matrix is derived directly from the three dimensional solutions and by employing the spectral element, a diagonal mass matrix is obtained. The formulation does not require ad hoc shear correction factors and no numerical locking arises. The material properties are assumed to be temperature independent and graded only in the in-plane direction by a simple power law. The effective material properties are estimated using the rule of mixtures. The influence of the material gradient index, the boundary conditions and the geometry of the plate on the fundamental frequencies and critical buckling load are numerically investigated.

==> Figures/GLL2Dshap.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.5146875in,
view={56.5}{20},
scale only axis,
xmin=-1,
xmax=1,
xmajorgrids,
ymin=-1,
ymax=1,
ymajorgrids,
zmin=-0.2,
zmax=1.2,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap/jet,
mesh/rows=101]
table[row sep=crcr,header=false] {-1	-1	1\\
-0.98	-1	0.940994999753446\\
-0.96	-1	0.883959999516803\\
-0.94	-1	0.828864999289922\\
-0.92	-1	0.775679999072649\\
-0.9	-1	0.724374998864835\\
-0.88	-1	0.674919998666329\\
-0.86	-1	0.62728499847698\\
-0.84	-1	0.581439998296637\\
-0.82	-1	0.537354998125149\\
-0.8	-1	0.494999997962364\\
-0.78	-1	0.454344997808133\\
-0.76	-1	0.415359997662303\\
-0.74	-1	0.378014997524725\\
-0.72	-1	0.342279997395247\\
-0.7	-1	0.308124997273718\\
-0.68	-1	0.275519997159988\\
-0.66	-1	0.244434997053905\\
-0.64	-1	0.214839996955319\\
-0.62	-1	0.186704996864078\\
-0.6	-1	0.159999996780032\\
-0.58	-1	0.13469499670303\\
-0.56	-1	0.11075999663292\\
-0.54	-1	0.0881649965695518\\
-0.52	-1	0.0668799965127747\\
-0.5	-1	0.0468749964624375\\
-0.48	-1	0.0281199964183893\\
-0.46	-1	0.0105849963804792\\
-0.44	-1	-0.00576000365144376\\
-0.42	-1	-0.0209450036775305\\
-0.4	-1	-0.035000003697932\\
-0.38	-1	-0.0479550037127992\\
-0.36	-1	-0.059840003722283\\
-0.34	-1	-0.0706850037265344\\
-0.32	-1	-0.0805200037257043\\
-0.3	-1	-0.0893750037199435\\
-0.28	-1	-0.0972800037094031\\
-0.26	-1	-0.104265003694234\\
-0.24	-1	-0.110360003674587\\
-0.22	-1	-0.115595003650614\\
-0.2	-1	-0.120000003622464\\
-0.18	-1	-0.123605003590289\\
-0.16	-1	-0.126440003554241\\
-0.14	-1	-0.128535003514469\\
-0.12	-1	-0.129920003471126\\
-0.1	-1	-0.130625003424361\\
-0.08	-1	-0.130680003374325\\
-0.0600000000000001	-1	-0.130115003321171\\
-0.04	-1	-0.128960003265048\\
-0.02	-1	-0.127245003206107\\
0	-1	-0.1250000031445\\
0.02	-1	-0.122255003080377\\
0.04	-1	-0.11904000301389\\
0.0600000000000001	-1	-0.115385002945189\\
0.0800000000000001	-1	-0.111320002874425\\
0.1	-1	-0.106875002801749\\
0.12	-1	-0.102080002727313\\
0.14	-1	-0.0969650026512663\\
0.16	-1	-0.0915600025737607\\
0.18	-1	-0.0858950024949469\\
0.2	-1	-0.080000002414976\\
0.22	-1	-0.0739050023339989\\
0.24	-1	-0.0676400022521664\\
0.26	-1	-0.0612350021696295\\
0.28	-1	-0.0547200020865393\\
0.3	-1	-0.0481250020030465\\
0.32	-1	-0.0414800019193022\\
0.34	-1	-0.0348150018354572\\
0.36	-1	-0.0281600017516626\\
0.38	-1	-0.0215450016680692\\
0.4	-1	-0.015000001584828\\
0.42	-1	-0.00855500150208994\\
0.44	-1	-0.00224000142000591\\
0.46	-1	0.00391499866127313\\
0.48	-1	0.00987999874159625\\
0.5	-1	0.0156249988208125\\
0.52	-1	0.0211199988987709\\
0.54	-1	0.0263349989753207\\
0.56	-1	0.0312399990503107\\
0.58	-1	0.0358049991235901\\
0.6	-1	0.039999999195008\\
0.62	-1	0.0437949992644134\\
0.64	-1	0.0471599993316554\\
0.66	-1	0.050064999396583\\
0.68	-1	0.0524799994590454\\
0.7	-1	0.0543749995188915\\
0.72	-1	0.0557199995759705\\
0.74	-1	0.0564849996301313\\
0.76	-1	0.0566399996812232\\
0.78	-1	0.056154999729095\\
0.8	-1	0.054999999773596\\
0.82	-1	0.0531449998145751\\
0.84	-1	0.0505599998518815\\
0.86	-1	0.0472149998853641\\
0.88	-1	0.0430799999148721\\
0.9	-1	0.0381249999402545\\
0.92	-1	0.0323199999613604\\
0.94	-1	0.0256349999780388\\
0.96	-1	0.0180399999901389\\
0.98	-1	0.00950499999750956\\
1	-1	-0\\
-1	-0.98	0.940994999753446\\
-0.98	-0.98	0.885471589560988\\
-0.96	-0.98	0.831801939527371\\
-0.94	-0.98	0.77995781980246\\
-0.92	-0.98	0.729911000536121\\
-0.9	-0.98	0.681633251878218\\
-0.88	-0.98	0.635096343978618\\
-0.86	-0.98	0.590272046987186\\
-0.84	-0.98	0.547132131053787\\
-0.82	-0.98	0.505648366328287\\
-0.8	-0.98	0.465792522960551\\
-0.78	-0.98	0.427536371100443\\
-0.76	-0.98	0.39085168089783\\
-0.74	-0.98	0.355710222502578\\
-0.72	-0.98	0.32208376606455\\
-0.7	-0.98	0.289944081733613\\
-0.68	-0.98	0.259262939659632\\
-0.66	-0.98	0.230012109992473\\
-0.64	-0.98	0.202163362882001\\
-0.62	-0.98	0.17568846847808\\
-0.6	-0.98	0.150559196930578\\
-0.58	-0.98	0.126747318389358\\
-0.56	-0.98	0.104224603004286\\
-0.54	-0.98	0.0829628209252279\\
-0.52	-0.98	0.0629337423020489\\
-0.5	-0.98	0.0441091372846142\\
-0.48	-0.98	0.0264607760227892\\
-0.46	-0.98	0.00996042866643927\\
-0.44	-0.98	-0.00542013463457017\\
-0.42	-0.98	-0.0197091437303737\\
-0.4	-0.98	-0.0329348284711061\\
-0.38	-0.98	-0.045125418706902\\
-0.36	-0.98	-0.0563091442878959\\
-0.34	-0.98	-0.0665142350642225\\
-0.32	-0.98	-0.0757689208860165\\
-0.3	-0.98	-0.0841014316034125\\
-0.28	-0.98	-0.091539997066545\\
-0.26	-0.98	-0.0981128471255489\\
-0.24	-0.98	-0.103848211630559\\
-0.22	-0.98	-0.108774320431709\\
-0.2	-0.98	-0.112919403379134\\
-0.18	-0.98	-0.116311690322969\\
-0.16	-0.98	-0.118979411113349\\
-0.14	-0.98	-0.120950795600407\\
-0.12	-0.98	-0.122254073634279\\
-0.1	-0.98	-0.1229174750651\\
-0.08	-0.98	-0.122969229743004\\
-0.0600000000000001	-0.98	-0.122437567518125\\
-0.04	-0.98	-0.121350718240598\\
-0.02	-0.98	-0.119736911760558\\
0	-0.98	-0.11762437792814\\
0.02	-0.98	-0.115041346593477\\
0.04	-0.98	-0.112016047606706\\
0.0600000000000001	-0.98	-0.10857671081796\\
0.0800000000000001	-0.98	-0.104751566077373\\
0.1	-0.98	-0.100568843235082\\
0.12	-0.98	-0.0960567721412195\\
0.14	-0.98	-0.0912435826459213\\
0.16	-0.98	-0.0861575045993215\\
0.18	-0.98	-0.0808267678515548\\
0.2	-0.98	-0.0752796022527561\\
0.22	-0.98	-0.0695442376530597\\
0.24	-0.98	-0.0636489039026004\\
0.26	-0.98	-0.0576218308515128\\
0.28	-0.98	-0.0514912483499316\\
0.3	-0.98	-0.0452853862479913\\
0.32	-0.98	-0.0390324743958267\\
0.34	-0.98	-0.0327607426435723\\
0.36	-0.98	-0.0264984208413628\\
0.38	-0.98	-0.0202737388393328\\
0.4	-0.98	-0.0141149264876169\\
0.42	-0.98	-0.00805021363634986\\
0.44	-0.98	-0.00210783013566618\\
0.46	-0.98	0.00368399416429945\\
0.48	-0.98	0.00929702941341241\\
0.5	-0.98	0.0147030457615381\\
0.52	-0.98	0.0198738133585417\\
0.54	-0.98	0.0247811023542889\\
0.56	-0.98	0.0293966828986448\\
0.58	-0.98	0.0336923251414748\\
0.6	-0.98	0.0376397992326444\\
0.62	-0.98	0.0412108753220189\\
0.64	-0.98	0.0443773235594636\\
0.66	-0.98	0.0471109140948439\\
0.68	-0.98	0.0493834170780252\\
0.7	-0.98	0.0511666026588729\\
0.72	-0.98	0.0524322409872523\\
0.74	-0.98	0.0531521022130288\\
0.76	-0.98	0.0532979564860678\\
0.78	-0.98	0.0528415739562345\\
0.8	-0.98	0.0517547247733945\\
0.82	-0.98	0.050009179087413\\
0.84	-0.98	0.0475767070481554\\
0.86	-0.98	0.0444290788054871\\
0.88	-0.98	0.0405380645092735\\
0.9	-0.98	0.0358754343093799\\
0.92	-0.98	0.0304129583556717\\
0.94	-0.98	0.0241224067980142\\
0.96	-0.98	0.0169755497862729\\
0.98	-0.98	0.00894415747031302\\
1	-0.98	-0\\
-1	-0.96	0.883959999516803\\
-0.98	-0.96	0.831801939527371\\
-0.96	-0.96	0.781385280745747\\
-0.94	-0.96	0.732683504371814\\
-0.92	-0.96	0.685670091605453\\
-0.9	-0.96	0.640318523646544\\
-0.88	-0.96	0.59660228169497\\
-0.86	-0.96	0.554494846950609\\
-0.84	-0.96	0.513969700613345\\
-0.82	-0.96	0.475000323883058\\
-0.8	-0.96	0.437560197959629\\
-0.78	-0.96	0.401622804042939\\
-0.76	-0.96	0.367161623332869\\
-0.74	-0.96	0.3341501370293\\
-0.72	-0.96	0.302561826332114\\
-0.7	-0.96	0.272370172441191\\
-0.68	-0.96	0.243548656556413\\
-0.66	-0.96	0.21607075987766\\
-0.64	-0.96	0.189909963604814\\
-0.62	-0.96	0.165039748937755\\
-0.6	-0.96	0.141433597076366\\
-0.58	-0.96	0.119064989220526\\
-0.56	-0.96	0.0979074065701169\\
-0.54	-0.96	0.07793433032502\\
-0.52	-0.96	0.0591192416851161\\
-0.5	-0.96	0.0414356218502864\\
-0.48	-0.96	0.0248569520204119\\
-0.46	-0.96	0.00935671339537377\\
-0.44	-0.96	-0.00509161282494701\\
-0.42	-0.96	-0.0185145454406693\\
-0.4	-0.96	-0.0309386032519121\\
-0.38	-0.96	-0.0423903050587943\\
-0.36	-0.96	-0.0528961696614348\\
-0.34	-0.96	-0.0624827158599526\\
-0.32	-0.96	-0.0711764624544665\\
-0.3	-0.96	-0.0790039282450956\\
-0.28	-0.96	-0.0859916320319586\\
-0.26	-0.96	-0.0921660926151747\\
-0.24	-0.96	-0.0975538287948626\\
-0.22	-0.96	-0.102181359371141\\
-0.2	-0.96	-0.10607520314413\\
-0.18	-0.96	-0.109261878913947\\
-0.16	-0.96	-0.111767905480711\\
-0.14	-0.96	-0.113619801644543\\
-0.12	-0.96	-0.114844086205559\\
-0.1	-0.96	-0.11546727796388\\
-0.08	-0.96	-0.115515895719624\\
-0.0600000000000001	-0.96	-0.115016458272911\\
-0.04	-0.96	-0.113995484423858\\
-0.02	-0.96	-0.112479492972586\\
0	-0.96	-0.110495002719213\\
0.02	-0.96	-0.108068532463857\\
0.04	-0.96	-0.105226601006639\\
0.0600000000000001	-0.96	-0.101995727147676\\
0.0800000000000001	-0.96	-0.0984024296870874\\
0.1	-0.96	-0.0944732274249928\\
0.12	-0.96	-0.0902346391615108\\
0.14	-0.96	-0.0857131836967602\\
0.16	-0.96	-0.08093537983086\\
0.18	-0.96	-0.0759277463639291\\
0.2	-0.96	-0.0707168020960865\\
0.22	-0.96	-0.065329065827451\\
0.24	-0.96	-0.0597910563581416\\
0.26	-0.96	-0.0541292924882772\\
0.28	-0.96	-0.0483702930179767\\
0.3	-0.96	-0.0425405767473591\\
0.32	-0.96	-0.0366666624765433\\
0.34	-0.96	-0.0307750690056483\\
0.36	-0.96	-0.0248923151347928\\
0.38	-0.96	-0.019044919664096\\
0.4	-0.96	-0.0132594013936766\\
0.42	-0.96	-0.00756227912365368\\
0.44	-0.96	-0.00198007165414606\\
0.46	-0.96	0.00346070221472729\\
0.48	-0.96	0.00873352368284744\\
0.5	-0.96	0.0138118739500955\\
0.52	-0.96	0.0186692342163525\\
0.54	-0.96	0.0232790856814995\\
0.56	-0.96	0.0276149095454176\\
0.58	-0.96	0.0316501870079879\\
0.6	-0.96	0.0353583992690914\\
0.62	-0.96	0.0387130275286093\\
0.64	-0.96	0.0416875529864225\\
0.66	-0.96	0.0442554568424123\\
0.68	-0.96	0.0463902202964596\\
0.7	-0.96	0.0480653245484455\\
0.72	-0.96	0.0492542507982511\\
0.74	-0.96	0.0499304802457575\\
0.76	-0.96	0.0500674940908458\\
0.78	-0.96	0.0496387735333969\\
0.8	-0.96	0.0486177997732921\\
0.82	-0.96	0.0469780540104123\\
0.84	-0.96	0.0446930174446387\\
0.86	-0.96	0.0417361712758523\\
0.88	-0.96	0.0380809967039343\\
0.9	-0.96	0.0337009749287655\\
0.92	-0.96	0.0285695871502272\\
0.94	-0.96	0.0226603145682005\\
0.96	-0.96	0.0159466383825663\\
0.98	-0.96	0.00840203979320577\\
1	-0.96	-0\\
-1	-0.94	0.828864999289922\\
-0.98	-0.94	0.77995781980246\\
-0.96	-0.94	0.732683504371814\\
-0.94	-0.94	0.687017187047882\\
-0.92	-0.94	0.642934001880558\\
-0.9	-0.94	0.600409082919739\\
-0.88	-0.94	0.559417564215321\\
-0.86	-0.94	0.519934579817201\\
-0.84	-0.94	0.481935263775274\\
-0.82	-0.94	0.445394750139437\\
-0.8	-0.94	0.410288172959586\\
-0.78	-0.94	0.376590666285617\\
-0.76	-0.94	0.344277364167427\\
-0.74	-0.94	0.313323400654911\\
-0.72	-0.94	0.283703909797966\\
-0.7	-0.94	0.255394025646488\\
-0.68	-0.94	0.228368882250373\\
-0.66	-0.94	0.202603613659517\\
-0.64	-0.94	0.178073353923817\\
-0.62	-0.94	0.154753237093169\\
-0.6	-0.94	0.132618397217469\\
-0.58	-0.94	0.111643968346613\\
-0.56	-0.94	0.0918050845304968\\
-0.54	-0.94	0.0730768798190175\\
-0.52	-0.94	0.0554344882620709\\
-0.5	-0.94	0.0388530439095533\\
-0.48	-0.94	0.0233076808113609\\
-0.46	-0.94	0.00877353301738973\\
-0.44	-0.94	-0.00477426542246388\\
-0.42	-0.94	-0.0173605804583037\\
-0.4	-0.94	-0.0290102780402337\\
-0.38	-0.94	-0.0397482241183575\\
-0.36	-0.94	-0.049599284642779\\
-0.34	-0.94	-0.058588325563602\\
-0.32	-0.94	-0.0667402128309303\\
-0.3	-0.94	-0.0740798123948677\\
-0.28	-0.94	-0.080631990205518\\
-0.26	-0.94	-0.086421612212985\\
-0.24	-0.94	-0.0914735443673725\\
-0.22	-0.94	-0.0958126526187843\\
-0.2	-0.94	-0.0994638029173242\\
-0.18	-0.94	-0.102451861213096\\
-0.16	-0.94	-0.104801693456204\\
-0.14	-0.94	-0.106538165596751\\
-0.12	-0.94	-0.107686143584841\\
-0.1	-0.94	-0.108270493370579\\
-0.08	-0.94	-0.108316080904067\\
-0.0600000000000001	-0.94	-0.10784777213541\\
-0.04	-0.94	-0.106890433014712\\
-0.02	-0.94	-0.105468929492076\\
0	-0.94	-0.103608127517606\\
0.02	-0.94	-0.101332893041406\\
0.04	-0.94	-0.0986680920135802\\
0.0600000000000001	-0.94	-0.0956385903842317\\
0.0800000000000001	-0.94	-0.0922692541034645\\
0.1	-0.94	-0.0885849491213824\\
0.12	-0.94	-0.0846105413880894\\
0.14	-0.94	-0.0803708968536891\\
0.16	-0.94	-0.0758908814682854\\
0.18	-0.94	-0.071195361181982\\
0.2	-0.94	-0.0663092019448828\\
0.22	-0.94	-0.0612572697070916\\
0.24	-0.94	-0.0560644304187122\\
0.26	-0.94	-0.0507555500298483\\
0.28	-0.94	-0.0453554944906039\\
0.3	-0.94	-0.0398891297510826\\
0.32	-0.94	-0.0343813217613883\\
0.34	-0.94	-0.0288569364716249\\
0.36	-0.94	-0.023340839831896\\
0.38	-0.94	-0.0178578977923056\\
0.4	-0.94	-0.0124329763029573\\
0.42	-0.94	-0.00709094131395506\\
0.44	-0.94	-0.00185665877540262\\
0.46	-0.94	0.0032450053625962\\
0.48	-0.94	0.0081891851499376\\
0.5	-0.94	0.0129510146365178\\
0.52	-0.94	0.0175056278722329\\
0.54	-0.94	0.0218281589069792\\
0.56	-0.94	0.0258937417906529\\
0.58	-0.94	0.0296775105731502\\
0.6	-0.94	0.0331545993043672\\
0.62	-0.94	0.0363001420342001\\
0.64	-0.94	0.0390892728125452\\
0.66	-0.94	0.0414971256892987\\
0.68	-0.94	0.0434988347143567\\
0.7	-0.94	0.0450695339376155\\
0.72	-0.94	0.0461843574089712\\
0.74	-0.94	0.04681843917832\\
0.76	-0.94	0.0469469132955582\\
0.78	-0.94	0.0465449138105819\\
0.8	-0.94	0.0455875747732873\\
0.82	-0.94	0.0440500302335707\\
0.84	-0.94	0.0419074142413282\\
0.86	-0.94	0.0391348608464559\\
0.88	-0.94	0.0357075040988503\\
0.9	-0.94	0.0316004780484073\\
0.92	-0.94	0.0267889167450233\\
0.94	-0.94	0.0212479542385943\\
0.96	-0.94	0.0149527245790166\\
0.98	-0.94	0.00787836181618647\\
1	-0.94	-0\\
-1	-0.92	0.775679999072649\\
-0.98	-0.92	0.729911000536121\\
-0.96	-0.92	0.685670091605453\\
-0.94	-0.92	0.642934001880558\\
-0.92	-0.92	0.601679460961345\\
-0.9	-0.92	0.561883198447726\\
-0.88	-0.92	0.523521943939611\\
-0.86	-0.92	0.486572427036911\\
-0.84	-0.92	0.451011377339536\\
-0.82	-0.92	0.416815524447399\\
-0.8	-0.92	0.383961597960408\\
-0.78	-0.92	0.352426327478475\\
-0.76	-0.92	0.322186442601511\\
-0.74	-0.92	0.293218672929426\\
-0.72	-0.92	0.265499748062132\\
-0.7	-0.92	0.239006397599538\\
-0.68	-0.92	0.213715351141556\\
-0.66	-0.92	0.189603338288096\\
-0.64	-0.92	0.16664708863907\\
-0.62	-0.92	0.144823331794387\\
-0.6	-0.92	0.124108797353959\\
-0.58	-0.92	0.104480214917696\\
-0.56	-0.92	0.0859143140855098\\
-0.54	-0.92	0.06838782445731\\
-0.52	-0.92	0.0518774756330078\\
-0.5	-0.92	0.0363599972125139\\
-0.48	-0.92	0.0218121187957391\\
-0.46	-0.92	0.00821056998259411\\
-0.44	-0.92	-0.00446791962701035\\
-0.42	-0.92	-0.0162466204331635\\
-0.4	-0.92	-0.0271488028359546\\
-0.38	-0.92	-0.037197737235473\\
-0.36	-0.92	-0.0464166940318078\\
-0.34	-0.92	-0.0548289436250484\\
-0.32	-0.92	-0.062457756415284\\
-0.3	-0.92	-0.0693264028026038\\
-0.28	-0.92	-0.0754581531870971\\
-0.26	-0.92	-0.0808762779688533\\
-0.24	-0.92	-0.0856040475479614\\
-0.22	-0.92	-0.0896647323245108\\
-0.2	-0.92	-0.0930816026985908\\
-0.18	-0.92	-0.0958779290702906\\
-0.16	-0.92	-0.0980769818396994\\
-0.14	-0.92	-0.0997020314069065\\
-0.12	-0.92	-0.100776348172001\\
-0.1	-0.92	-0.101323202535073\\
-0.08	-0.92	-0.10136586489621\\
-0.0600000000000001	-0.92	-0.100927605655503\\
-0.04	-0.92	-0.100031695213041\\
-0.02	-0.92	-0.0987014039689123\\
0	-0.92	-0.0969600023232069\\
0.02	-0.92	-0.0948307606760138\\
0.04	-0.92	-0.0923369494274224\\
0.0600000000000001	-0.92	-0.0895018389775218\\
0.0800000000000001	-0.92	-0.0863486997264014\\
0.1	-0.92	-0.0829008020741504\\
0.12	-0.92	-0.0791814164208581\\
0.14	-0.92	-0.0752138131666137\\
0.16	-0.92	-0.0710212627115065\\
0.18	-0.92	-0.0666270354556256\\
0.2	-0.92	-0.0620544017990605\\
0.22	-0.92	-0.0573266321419004\\
0.24	-0.92	-0.0524669968842344\\
0.26	-0.92	-0.0474987664261519\\
0.28	-0.92	-0.0424452111677421\\
0.3	-0.92	-0.0373296015090943\\
0.32	-0.92	-0.0321752078502978\\
0.34	-0.92	-0.0270053005914417\\
0.36	-0.92	-0.0218431501326154\\
0.38	-0.92	-0.0167120268739082\\
0.4	-0.92	-0.0116352012154091\\
0.42	-0.92	-0.00663594355720764\\
0.44	-0.92	-0.00173752429939292\\
0.46	-0.92	0.00303678615794577\\
0.48	-0.92	0.00766371741471915\\
0.5	-0.92	0.012119999070838\\
0.52	-0.92	0.016382360726213\\
0.54	-0.92	0.0204275319807549\\
0.56	-0.92	0.0242322424343746\\
0.58	-0.92	0.0277732216869826\\
0.6	-0.92	0.0310271993384898\\
0.62	-0.92	0.0339709049888069\\
0.64	-0.92	0.0365810682378446\\
0.66	-0.92	0.0388344186855137\\
0.68	-0.92	0.0407076859317249\\
0.7	-0.92	0.0421775995763891\\
0.72	-0.92	0.0432208892194168\\
0.74	-0.92	0.0438142844607189\\
0.76	-0.92	0.043934514900206\\
0.78	-0.92	0.0435583101377891\\
0.8	-0.92	0.0426623997733786\\
0.82	-0.92	0.0412235134068856\\
0.84	-0.92	0.0392183806382206\\
0.86	-0.92	0.0366237310672943\\
0.88	-0.92	0.0334162942940177\\
0.9	-0.92	0.0295727999183014\\
0.92	-0.92	0.0250699775400561\\
0.94	-0.92	0.0198845567591925\\
0.96	-0.92	0.0139932671756215\\
0.98	-0.92	0.00737283838925375\\
1	-0.92	-0\\
-1	-0.9	0.724374998864835\\
-0.98	-0.9	0.681633251878218\\
-0.96	-0.9	0.640318523646544\\
-0.94	-0.9	0.600409082919739\\
-0.92	-0.9	0.561883198447726\\
-0.9	-0.9	0.52471913898043\\
-0.88	-0.9	0.488895173267777\\
-0.86	-0.9	0.454389570059691\\
-0.84	-0.9	0.421180598106096\\
-0.82	-0.9	0.389246526156918\\
-0.8	-0.9	0.358565622962081\\
-0.78	-0.9	0.32911615727151\\
-0.76	-0.9	0.300876397835129\\
-0.74	-0.9	0.273824613402863\\
-0.72	-0.9	0.247939072724638\\
-0.7	-0.9	0.223198044550377\\
-0.68	-0.9	0.199579797630006\\
-0.66	-0.9	0.177062600713449\\
-0.64	-0.9	0.15562472255063\\
-0.62	-0.9	0.135244431891476\\
-0.6	-0.9	0.115899997485909\\
-0.58	-0.9	0.097569688083856\\
-0.56	-0.9	0.0802317724352404\\
-0.54	-0.9	0.0638645192899873\\
-0.52	-0.9	0.0484461973980213\\
-0.5	-0.9	0.0339550755092673\\
-0.48	-0.9	0.0203694223736499\\
-0.46	-0.9	0.00766750674109392\\
-0.44	-0.9	-0.00417240263847602\\
-0.42	-0.9	-0.0151720370151351\\
-0.4	-0.9	-0.0253531276389587\\
-0.38	-0.9	-0.0347374057600221\\
-0.36	-0.9	-0.0433466026284005\\
-0.34	-0.9	-0.0512024494941692\\
-0.32	-0.9	-0.0583266776074036\\
-0.3	-0.9	-0.0647410182181787\\
-0.28	-0.9	-0.0704672025765701\\
-0.26	-0.9	-0.0755269619326529\\
-0.24	-0.9	-0.0799420275365024\\
-0.22	-0.9	-0.0837341306381938\\
-0.2	-0.9	-0.0869250024878026\\
-0.18	-0.9	-0.0895363743354039\\
-0.16	-0.9	-0.0915899774310731\\
-0.14	-0.9	-0.0931075430248853\\
-0.12	-0.9	-0.094110802366916\\
-0.1	-0.9	-0.0946214867072403\\
-0.08	-0.9	-0.0946613272959335\\
-0.0600000000000001	-0.9	-0.094252055383071\\
-0.04	-0.9	-0.093415402218728\\
-0.02	-0.9	-0.0921730990529798\\
0	-0.9	-0.0905468771359016\\
0.02	-0.9	-0.0885584677175688\\
0.04	-0.9	-0.0862296020480566\\
0.0600000000000001	-0.9	-0.0835820113774403\\
0.0800000000000001	-0.9	-0.0806374269557952\\
0.1	-0.9	-0.0774175800331966\\
0.12	-0.9	-0.0739442018597197\\
0.14	-0.9	-0.0702390236854398\\
0.16	-0.9	-0.0663237767604322\\
0.18	-0.9	-0.0622201923347722\\
0.2	-0.9	-0.0579500016585351\\
0.22	-0.9	-0.0535349359817961\\
0.24	-0.9	-0.0489967265546305\\
0.26	-0.9	-0.0443571046271136\\
0.28	-0.9	-0.0396378014493207\\
0.3	-0.9	-0.034860548271327\\
0.32	-0.9	-0.0300470763432079\\
0.34	-0.9	-0.0252191169150386\\
0.36	-0.9	-0.0203984012368943\\
0.38	-0.9	-0.0156066605588505\\
0.4	-0.9	-0.0108656261309823\\
0.42	-0.9	-0.00619702920336507\\
0.44	-0.9	-0.00162260102607401\\
0.46	-0.9	0.00283592715081556\\
0.48	-0.9	0.00715682407722836\\
0.5	-0.9	0.0113183585030891\\
0.52	-0.9	0.0152987991783225\\
0.54	-0.9	0.0190764148528533\\
0.56	-0.9	0.0226294742766063\\
0.58	-0.9	0.025936246199506\\
0.6	-0.9	0.0289749993714774\\
0.62	-0.9	0.0317240025424449\\
0.64	-0.9	0.0341615244623335\\
0.66	-0.9	0.0362658338810678\\
0.68	-0.9	0.0380151995485725\\
0.7	-0.9	0.0393878902147725\\
0.72	-0.9	0.0403621746295922\\
0.74	-0.9	0.0409163215429566\\
0.76	-0.9	0.0410285997047903\\
0.78	-0.9	0.040677277865018\\
0.8	-0.9	0.0398406247735645\\
0.82	-0.9	0.0384969091803545\\
0.84	-0.9	0.0366243998353127\\
0.86	-0.9	0.0342013654883638\\
0.88	-0.9	0.0312060748894326\\
0.9	-0.9	0.0276167967884437\\
0.92	-0.9	0.0234117999353219\\
0.94	-0.9	0.0185693530799919\\
0.96	-0.9	0.0130677249723785\\
0.98	-0.9	0.00688518436240625\\
1	-0.9	-0\\
-1	-0.88	0.674919998666329\\
-0.98	-0.88	0.635096343978618\\
-0.96	-0.88	0.59660228169497\\
-0.94	-0.88	0.559417564215321\\
-0.92	-0.88	0.523521943939611\\
-0.9	-0.88	0.488895173267777\\
-0.88	-0.88	0.455517004599758\\
-0.86	-0.88	0.423367190335492\\
-0.84	-0.88	0.392425482874917\\
-0.82	-0.88	0.362671634617971\\
-0.8	-0.88	0.334085397964592\\
-0.78	-0.88	0.306646525314718\\
-0.76	-0.88	0.280334769068288\\
-0.74	-0.88	0.25512988162524\\
-0.72	-0.88	0.231011615385511\\
-0.7	-0.88	0.207959722749041\\
-0.68	-0.88	0.185953956115766\\
-0.66	-0.88	0.164974067885626\\
-0.64	-0.88	0.144999810458558\\
-0.62	-0.88	0.126010936234501\\
-0.6	-0.88	0.107987197613392\\
-0.58	-0.88	0.09090834699517\\
-0.56	-0.88	0.0747541367797729\\
-0.54	-0.88	0.0595043193671388\\
-0.52	-0.88	0.045138647157206\\
-0.5	-0.88	0.0316368725499125\\
-0.48	-0.88	0.0189787479451965\\
-0.46	-0.88	0.00714402574299613\\
-0.44	-0.88	-0.00388754165675048\\
-0.42	-0.88	-0.0141362018541051\\
-0.4	-0.88	-0.0236222024491298\\
-0.38	-0.88	-0.0323657910418863\\
-0.36	-0.88	-0.0403872152324364\\
-0.34	-0.88	-0.0477067226208421\\
-0.32	-0.88	-0.0543445608071652\\
-0.3	-0.88	-0.0603209773914674\\
-0.28	-0.88	-0.0656562199738109\\
-0.26	-0.88	-0.0703705361542573\\
-0.24	-0.88	-0.0744841735328685\\
-0.22	-0.88	-0.0780173797097065\\
-0.2	-0.88	-0.080990402284833\\
-0.18	-0.88	-0.0834234888583098\\
-0.16	-0.88	-0.085336887030199\\
-0.14	-0.88	-0.0867508444005623\\
-0.12	-0.88	-0.0876856085694616\\
-0.1	-0.88	-0.0881614271369587\\
-0.08	-0.88	-0.0881985477031155\\
-0.0600000000000001	-0.88	-0.0878172178679939\\
-0.04	-0.88	-0.0870376852316557\\
-0.02	-0.88	-0.0858801973941628\\
0	-0.88	-0.0843650019555771\\
0.02	-0.88	-0.0825123465159604\\
0.04	-0.88	-0.0803424786753745\\
0.0600000000000001	-0.88	-0.0778756460338814\\
0.0800000000000001	-0.88	-0.0751320961915428\\
0.1	-0.88	-0.0721320767484207\\
0.12	-0.88	-0.0688958353045769\\
0.14	-0.88	-0.0654436194600733\\
0.16	-0.88	-0.0617956768149717\\
0.18	-0.88	-0.057972254969334\\
0.2	-0.88	-0.053993601523222\\
0.22	-0.88	-0.0498799640766976\\
0.24	-0.88	-0.0456515902298227\\
0.26	-0.88	-0.041328727582659\\
0.28	-0.88	-0.0369316237352686\\
0.3	-0.88	-0.0324805262877132\\
0.32	-0.88	-0.0279956828400548\\
0.34	-0.88	-0.023497340992355\\
0.36	-0.88	-0.0190057483446759\\
0.38	-0.88	-0.0145411524970794\\
0.4	-0.88	-0.0101238010496271\\
0.42	-0.88	-0.00577394160238099\\
0.44	-0.88	-0.00151182175540296\\
0.46	-0.88	0.00264231089124515\\
0.48	-0.88	0.00666820873750148\\
0.5	-0.88	0.0105456241833042\\
0.52	-0.88	0.0142543096285914\\
0.54	-0.88	0.0177740174733012\\
0.56	-0.88	0.0210845001173718\\
0.58	-0.88	0.0241655099607414\\
0.6	-0.88	0.026996799403348\\
0.62	-0.88	0.0295581208451298\\
0.64	-0.88	0.0318292266860249\\
0.66	-0.88	0.0337898693259716\\
0.68	-0.88	0.0354198011649079\\
0.7	-0.88	0.0366987746027719\\
0.72	-0.88	0.0376065420395019\\
0.74	-0.88	0.0381228558750359\\
0.76	-0.88	0.038227468509312\\
0.78	-0.88	0.0379001323422686\\
0.8	-0.88	0.0371205997738435\\
0.82	-0.88	0.0358686232039751\\
0.84	-0.88	0.0341239550326014\\
0.86	-0.88	0.0318663476596607\\
0.88	-0.88	0.029075553485091\\
0.9	-0.88	0.0257313249088304\\
0.92	-0.88	0.0218134143308171\\
0.94	-0.88	0.0173015741509893\\
0.96	-0.88	0.0121755567692851\\
0.98	-0.88	0.00641511458564262\\
1	-0.88	-0\\
-1	-0.86	0.62728499847698\\
-0.98	-0.86	0.590272046987186\\
-0.96	-0.86	0.554494846950609\\
-0.94	-0.86	0.519934579817201\\
-0.92	-0.86	0.486572427036911\\
-0.9	-0.86	0.454389570059691\\
-0.88	-0.86	0.423367190335492\\
-0.86	-0.86	0.393486469314265\\
-0.84	-0.86	0.364728588445961\\
-0.82	-0.86	0.337074729180532\\
-0.8	-0.86	0.310506072967927\\
-0.78	-0.86	0.285003801258098\\
-0.76	-0.86	0.260549095500996\\
-0.74	-0.86	0.237123137146573\\
-0.72	-0.86	0.214707107644778\\
-0.7	-0.86	0.193282188445564\\
-0.68	-0.86	0.172829560998881\\
-0.66	-0.86	0.15333040675468\\
-0.64	-0.86	0.134765907162912\\
-0.62	-0.86	0.117117243673528\\
-0.6	-0.86	0.100365597736479\\
-0.58	-0.86	0.0844921508017168\\
-0.56	-0.86	0.0694780843191914\\
-0.54	-0.86	0.0553045797388542\\
-0.52	-0.86	0.0419528185106563\\
-0.5	-0.86	0.0294039820845486\\
-0.48	-0.86	0.017639251910482\\
-0.46	-0.86	0.00663980943840774\\
-0.44	-0.86	-0.0036131638817233\\
-0.42	-0.86	-0.01313848659996\\
-0.4	-0.86	-0.0219549772663516\\
-0.38	-0.86	-0.0300814544309468\\
-0.36	-0.86	-0.0375367366437948\\
-0.34	-0.86	-0.0443396424549445\\
-0.32	-0.86	-0.0505089904144448\\
-0.3	-0.86	-0.0560635990723448\\
-0.28	-0.86	-0.0610222869786936\\
-0.26	-0.86	-0.06540387268354\\
-0.24	-0.86	-0.069227174736933\\
-0.22	-0.86	-0.0725110116889217\\
-0.2	-0.86	-0.075274202089555\\
-0.18	-0.86	-0.0775355644888819\\
-0.16	-0.86	-0.0793139174369514\\
-0.14	-0.86	-0.0806280794838125\\
-0.12	-0.86	-0.0814968691795142\\
-0.1	-0.86	-0.0819391050741055\\
-0.08	-0.86	-0.0819736057176354\\
-0.0600000000000001	-0.86	-0.0816191896601528\\
-0.04	-0.86	-0.0808946754517067\\
-0.02	-0.86	-0.0798188816423462\\
0	-0.86	-0.0784106267821202\\
0.02	-0.86	-0.0766887294210777\\
0.04	-0.86	-0.0746720081092677\\
0.0600000000000001	-0.86	-0.0723792813967392\\
0.0800000000000001	-0.86	-0.0698293678335412\\
0.1	-0.86	-0.0670410859697227\\
0.12	-0.86	-0.0640332543553326\\
0.14	-0.86	-0.06082469154042\\
0.16	-0.86	-0.0574342160750338\\
0.18	-0.86	-0.053880646509223\\
0.2	-0.86	-0.0501828013930366\\
0.22	-0.86	-0.0463594992765237\\
0.24	-0.86	-0.0424295587097331\\
0.26	-0.86	-0.0384117982427139\\
0.28	-0.86	-0.0343250364255151\\
0.3	-0.86	-0.0301880918081857\\
0.32	-0.86	-0.0260197829407746\\
0.34	-0.86	-0.0218389283733308\\
0.36	-0.86	-0.0176643466559034\\
0.38	-0.86	-0.0135148563385414\\
0.4	-0.86	-0.00940927597129355\\
0.42	-0.86	-0.00536642410420905\\
0.44	-0.86	-0.00140511928733684\\
0.46	-0.86	0.0024558199292741\\
0.48	-0.86	0.00619757499557477\\
0.5	-0.86	0.00980132736151618\\
0.52	-0.86	0.0132482584770494\\
0.54	-0.86	0.0165195497921253\\
0.56	-0.86	0.019596382756695\\
0.58	-0.86	0.0224599388207095\\
0.6	-0.86	0.0250913994341198\\
0.62	-0.86	0.0274719460468769\\
0.64	-0.86	0.0295827601089318\\
0.66	-0.86	0.0314050230702356\\
0.68	-0.86	0.0329199163807392\\
0.7	-0.86	0.0341086214903936\\
0.72	-0.86	0.03495231984915\\
0.74	-0.86	0.0354321929069592\\
0.76	-0.86	0.0355294221137722\\
0.78	-0.86	0.0352251889195402\\
0.8	-0.86	0.0345006747742141\\
0.82	-0.86	0.0333370611277449\\
0.84	-0.86	0.0317155294300836\\
0.86	-0.86	0.0296172611311812\\
0.88	-0.86	0.0270234376809889\\
0.9	-0.86	0.0239152405294574\\
0.92	-0.86	0.020273851126538\\
0.94	-0.86	0.0160804509221815\\
0.96	-0.86	0.011316221366339\\
0.98	-0.86	0.00596234390896148\\
1	-0.86	-0\\
-1	-0.84	0.581439998296637\\
-0.98	-0.84	0.547132131053787\\
-0.96	-0.84	0.513969700613345\\
-0.94	-0.84	0.481935263775274\\
-0.92	-0.84	0.451011377339536\\
-0.9	-0.84	0.421180598106096\\
-0.88	-0.84	0.392425482874917\\
-0.86	-0.84	0.364728588445961\\
-0.84	-0.84	0.338072471619193\\
-0.82	-0.84	0.312439689194576\\
-0.8	-0.84	0.287812797972072\\
-0.78	-0.84	0.264174354751646\\
-0.76	-0.84	0.241506916333261\\
-0.74	-0.84	0.219793039516879\\
-0.72	-0.84	0.199015281102465\\
-0.7	-0.84	0.179156197889982\\
-0.68	-0.84	0.160198346679393\\
-0.66	-0.84	0.142124284270661\\
-0.64	-0.84	0.12491656746375\\
-0.62	-0.84	0.108557753058623\\
-0.6	-0.84	0.0930303978552437\\
-0.58	-0.84	0.078317058653575\\
-0.56	-0.84	0.0644002922535804\\
-0.54	-0.84	0.0512626554552232\\
-0.52	-0.84	0.0388867050584668\\
-0.5	-0.84	0.0272549978632745\\
-0.48	-0.84	0.0163500906696097\\
-0.46	-0.84	0.00615454027743574\\
-0.44	-0.84	-0.00334909651328408\\
-0.42	-0.84	-0.0121782629025864\\
-0.4	-0.84	-0.0203504020905079\\
-0.38	-0.84	-0.0278829572770852\\
-0.36	-0.84	-0.034793371662355\\
-0.34	-0.84	-0.0410990884463539\\
-0.32	-0.84	-0.0468175508291187\\
-0.3	-0.84	-0.0519662020106858\\
-0.28	-0.84	-0.0565624851910922\\
-0.26	-0.84	-0.0606238435703743\\
-0.24	-0.84	-0.0641677203485688\\
-0.22	-0.84	-0.0672115587257125\\
-0.2	-0.84	-0.0697728019018419\\
-0.18	-0.84	-0.0718688930769937\\
-0.16	-0.84	-0.0735172754512046\\
-0.14	-0.84	-0.0747353922245112\\
-0.12	-0.84	-0.0755406865969503\\
-0.1	-0.84	-0.0759506017685584\\
-0.08	-0.84	-0.0759825809393722\\
-0.0600000000000001	-0.84	-0.0756540673094283\\
-0.04	-0.84	-0.0749825040787635\\
-0.02	-0.84	-0.0739853344474144\\
0	-0.84	-0.0726800016154177\\
0.02	-0.84	-0.0710839487828099\\
0.04	-0.84	-0.0692146191496279\\
0.0600000000000001	-0.84	-0.0670894559159081\\
0.0800000000000001	-0.84	-0.0647259022816874\\
0.1	-0.84	-0.0621414014470023\\
0.12	-0.84	-0.0593533966118895\\
0.14	-0.84	-0.0563793309763857\\
0.16	-0.84	-0.0532366477405275\\
0.18	-0.84	-0.0499427901043516\\
0.2	-0.84	-0.0465152012678946\\
0.22	-0.84	-0.0429713244311932\\
0.24	-0.84	-0.0393286027942841\\
0.26	-0.84	-0.0356044795572039\\
0.28	-0.84	-0.0318163979199893\\
0.3	-0.84	-0.027981801082677\\
0.32	-0.84	-0.0241181322453035\\
0.34	-0.84	-0.0202428346079056\\
0.36	-0.84	-0.01637335137052\\
0.38	-0.84	-0.0125271257331832\\
0.4	-0.84	-0.00872160089593196\\
0.42	-0.84	-0.0049742200588029\\
0.44	-0.84	-0.0013024264218327\\
0.46	-0.84	0.00227633681494199\\
0.48	-0.84	0.00574462645148449\\
0.5	-0.84	0.00908499928775817\\
0.52	-0.84	0.0122800121237263\\
0.54	-0.84	0.0153122217593524\\
0.56	-0.84	0.0181641849945996\\
0.58	-0.84	0.0208184586294313\\
0.6	-0.84	0.0232575994638109\\
0.62	-0.84	0.0254641642977017\\
0.64	-0.84	0.0274207099310671\\
0.66	-0.84	0.0291097931638703\\
0.68	-0.84	0.0305139707960748\\
0.7	-0.84	0.0316157996276439\\
0.72	-0.84	0.0323978364585409\\
0.74	-0.84	0.0328426380887291\\
0.76	-0.84	0.0329327613181719\\
0.78	-0.84	0.0326507629468327\\
0.8	-0.84	0.0319791997746747\\
0.82	-0.84	0.0309006286016613\\
0.84	-0.84	0.0293976062277559\\
0.86	-0.84	0.0274526894529218\\
0.88	-0.84	0.0250484350771224\\
0.9	-0.84	0.0221673999003209\\
0.92	-0.84	0.0187921407224807\\
0.94	-0.84	0.0149052143435652\\
0.96	-0.84	0.0104891775635377\\
0.98	-0.84	0.00552658718236149\\
1	-0.84	-0\\
-1	-0.82	0.537354998125149\\
-0.98	-0.82	0.505648366328287\\
-0.96	-0.82	0.475000323883058\\
-0.94	-0.82	0.445394750139437\\
-0.92	-0.82	0.416815524447399\\
-0.9	-0.82	0.389246526156918\\
-0.88	-0.82	0.362671634617971\\
-0.86	-0.82	0.337074729180532\\
-0.84	-0.82	0.312439689194576\\
-0.82	-0.82	0.288750394010079\\
-0.8	-0.82	0.265990722977015\\
-0.78	-0.82	0.24414455544536\\
-0.76	-0.82	0.223195770765089\\
-0.74	-0.82	0.203128248286177\\
-0.72	-0.82	0.183925867358599\\
-0.7	-0.82	0.16557250733233\\
-0.68	-0.82	0.148052047557346\\
-0.66	-0.82	0.131348367383622\\
-0.64	-0.82	0.115445346161132\\
-0.62	-0.82	0.100326863239853\\
-0.6	-0.82	0.0859767979697579\\
-0.58	-0.82	0.0723790297008234\\
-0.56	-0.82	0.0595174377830241\\
-0.54	-0.82	0.0473759015663352\\
-0.52	-0.82	0.035938300400732\\
-0.5	-0.82	0.0251885136361894\\
-0.48	-0.82	0.0151104206226828\\
-0.46	-0.82	0.00568790071018711\\
-0.44	-0.82	-0.00309516675132241\\
-0.42	-0.82	-0.0112549024118706\\
-0.4	-0.82	-0.0188074269214824\\
-0.38	-0.82	-0.0257688609301827\\
-0.36	-0.82	-0.0321553250879963\\
-0.34	-0.82	-0.037982940044948\\
-0.32	-0.82	-0.0432678264510628\\
-0.3	-0.82	-0.0480261049563654\\
-0.28	-0.82	-0.0522738962108808\\
-0.26	-0.82	-0.0560273208646338\\
-0.24	-0.82	-0.0593024995676492\\
-0.22	-0.82	-0.062115552969952\\
-0.2	-0.82	-0.064482601721567\\
-0.18	-0.82	-0.066419766472519\\
-0.16	-0.82	-0.0679431678728329\\
-0.14	-0.82	-0.0690689265725336\\
-0.12	-0.82	-0.069813163221646\\
-0.1	-0.82	-0.0701919984701948\\
-0.08	-0.82	-0.070221552968205\\
-0.0600000000000001	-0.82	-0.0699179473657013\\
-0.04	-0.82	-0.0692973023127088\\
-0.02	-0.82	-0.0683757384592522\\
0	-0.82	-0.0671693764553564\\
0.02	-0.82	-0.0656943369510462\\
0.04	-0.82	-0.0639667405963466\\
0.0600000000000001	-0.82	-0.0620027080412823\\
0.0800000000000001	-0.82	-0.0598183599358783\\
0.1	-0.82	-0.0574298169301593\\
0.12	-0.82	-0.0548531996741504\\
0.14	-0.82	-0.0521046288178763\\
0.16	-0.82	-0.0492002250113618\\
0.18	-0.82	-0.0461561089046319\\
0.2	-0.82	-0.0429884011477113\\
0.22	-0.82	-0.0397132223906251\\
0.24	-0.82	-0.0363466932833979\\
0.26	-0.82	-0.0329049344760548\\
0.28	-0.82	-0.0294040666186204\\
0.3	-0.82	-0.0258602103611198\\
0.32	-0.82	-0.0222894863535778\\
0.34	-0.82	-0.0187080152460192\\
0.36	-0.82	-0.0151319176884688\\
0.38	-0.82	-0.0115773143309517\\
0.4	-0.82	-0.00806032582349249\\
0.42	-0.82	-0.00459707281611618\\
0.44	-0.82	-0.00120367595884761\\
0.46	-0.82	0.00210374409828838\\
0.48	-0.82	0.00530906670526692\\
0.5	-0.82	0.00839617121206315\\
0.52	-0.82	0.0113489369686522\\
0.54	-0.82	0.0141512433250092\\
0.56	-0.82	0.0167869696311094\\
0.58	-0.82	0.0192399952369277\\
0.6	-0.82	0.0214941994924395\\
0.62	-0.82	0.0235334617476198\\
0.64	-0.82	0.0253416613524437\\
0.66	-0.82	0.0269026776568864\\
0.68	-0.82	0.0282003900109231\\
0.7	-0.82	0.0292186777645289\\
0.72	-0.82	0.0299414202676789\\
0.74	-0.82	0.0303524968703482\\
0.76	-0.82	0.0304357869225121\\
0.78	-0.82	0.0301751697741456\\
0.8	-0.82	0.0295545247752239\\
0.82	-0.82	0.028557731275722\\
0.84	-0.82	0.0271686686256153\\
0.86	-0.82	0.0253712161748787\\
0.88	-0.82	0.0231492532734875\\
0.9	-0.82	0.0204866592714168\\
0.92	-0.82	0.0173673135186416\\
0.94	-0.82	0.0137750953651372\\
0.96	-0.82	0.00969388416087875\\
0.98	-0.82	0.00510755925584129\\
1	-0.82	-0\\
-1	-0.8	0.494999997962364\\
-0.98	-0.8	0.465792522960551\\
-0.96	-0.8	0.437560197959629\\
-0.94	-0.8	0.410288172959586\\
-0.92	-0.8	0.383961597960408\\
-0.9	-0.8	0.358565622962081\\
-0.88	-0.8	0.334085397964592\\
-0.86	-0.8	0.310506072967927\\
-0.84	-0.8	0.287812797972072\\
-0.82	-0.8	0.265990722977015\\
-0.8	-0.8	0.24502499798274\\
-0.78	-0.8	0.224900772989236\\
-0.76	-0.8	0.205603197996488\\
-0.74	-0.8	0.187117423004482\\
-0.72	-0.8	0.169428598013205\\
-0.7	-0.8	0.152521873022644\\
-0.68	-0.8	0.136382398032785\\
-0.66	-0.8	0.120995323043614\\
-0.64	-0.8	0.106345798055117\\
-0.62	-0.8	0.0924189730672819\\
-0.6	-0.8	0.0791999980800941\\
-0.58	-0.8	0.0666740230935403\\
-0.56	-0.8	0.0548261981076067\\
-0.54	-0.8	0.04364167312228\\
-0.52	-0.8	0.0331055981375464\\
-0.5	-0.8	0.0232031231533924\\
-0.48	-0.8	0.0139193981698044\\
-0.46	-0.8	0.00523957318676884\\
-0.44	-0.8	-0.00285120179572787\\
-0.42	-0.8	-0.0103677767776993\\
-0.4	-0.8	-0.0173250017591591\\
-0.38	-0.8	-0.0237377267401208\\
-0.36	-0.8	-0.029620801720598\\
-0.34	-0.8	-0.0349890767006042\\
-0.32	-0.8	-0.0398574016801532\\
-0.3	-0.8	-0.0442406266592583\\
-0.28	-0.8	-0.0481536016379333\\
-0.26	-0.8	-0.0516111766161918\\
-0.24	-0.8	-0.0546282015940472\\
-0.22	-0.8	-0.0572195265715132\\
-0.2	-0.8	-0.0594000015486034\\
-0.18	-0.8	-0.0611844765253313\\
-0.16	-0.8	-0.0625878015017106\\
-0.14	-0.8	-0.0636248264777548\\
-0.12	-0.8	-0.0643104014534775\\
-0.1	-0.8	-0.0646593764288923\\
-0.08	-0.8	-0.0646866014040127\\
-0.0600000000000001	-0.8	-0.0644069263788524\\
-0.04	-0.8	-0.063835201353425\\
-0.02	-0.8	-0.062986276327744\\
0	-0.8	-0.061875001301823\\
0.02	-0.8	-0.0605162262756756\\
0.04	-0.8	-0.0589248012493154\\
0.0600000000000001	-0.8	-0.0571155762227559\\
0.0800000000000001	-0.8	-0.0551034011960108\\
0.1	-0.8	-0.0529031261690937\\
0.12	-0.8	-0.050529601142018\\
0.14	-0.8	-0.0479976761147975\\
0.16	-0.8	-0.0453222010874456\\
0.18	-0.8	-0.042518026059976\\
0.2	-0.8	-0.0396000010324023\\
0.22	-0.8	-0.0365829760047379\\
0.24	-0.8	-0.0334818009769967\\
0.26	-0.8	-0.030311325949192\\
0.28	-0.8	-0.0270864009213375\\
0.3	-0.8	-0.0238218758934468\\
0.32	-0.8	-0.0205326008655334\\
0.34	-0.8	-0.017233425837611\\
0.36	-0.8	-0.0139392008096931\\
0.38	-0.8	-0.0106647757817934\\
0.4	-0.8	-0.00742500075392533\\
0.42	-0.8	-0.00423472572610254\\
0.44	-0.8	-0.00110880069833862\\
0.46	-0.8	0.00193792432935286\\
0.48	-0.8	0.0048905993569583\\
0.5	-0.8	0.00773437438446413\\
0.52	-0.8	0.0104543994118568\\
0.54	-0.8	0.0130358244391226\\
0.56	-0.8	0.0154637994662481\\
0.58	-0.8	0.0177234744932196\\
0.6	-0.8	0.0197999995200235\\
0.62	-0.8	0.0216785245466464\\
0.64	-0.8	0.0233441995730745\\
0.66	-0.8	0.0247821745992944\\
0.68	-0.8	0.0259775996252923\\
0.7	-0.8	0.0269156246510548\\
0.72	-0.8	0.0275813996765683\\
0.74	-0.8	0.0279600747018191\\
0.76	-0.8	0.0280367997267938\\
0.78	-0.8	0.0277967247514786\\
0.8	-0.8	0.02722499977586\\
0.82	-0.8	0.0263067747999245\\
0.84	-0.8	0.0250271998236585\\
0.86	-0.8	0.0233714248470482\\
0.88	-0.8	0.0213245998700803\\
0.9	-0.8	0.0188718748927411\\
0.92	-0.8	0.015998399915017\\
0.94	-0.8	0.0126893249368944\\
0.96	-0.8	0.00892979995835979\\
0.98	-0.8	0.0047049749793995\\
1	-0.8	-0\\
-1	-0.78	0.454344997808133\\
-0.98	-0.78	0.427536371100443\\
-0.96	-0.78	0.401622804042939\\
-0.94	-0.78	0.376590666285617\\
-0.92	-0.78	0.352426327478475\\
-0.9	-0.78	0.32911615727151\\
-0.88	-0.78	0.306646525314718\\
-0.86	-0.78	0.285003801258098\\
-0.84	-0.78	0.264174354751646\\
-0.82	-0.78	0.24414455544536\\
-0.8	-0.78	0.224900772989236\\
-0.78	-0.78	0.206429377033272\\
-0.76	-0.78	0.188716737227465\\
-0.74	-0.78	0.171749223221812\\
-0.72	-0.78	0.155513204666311\\
-0.7	-0.78	0.139995051210958\\
-0.68	-0.78	0.125181132505752\\
-0.66	-0.78	0.111057818200688\\
-0.64	-0.78	0.0976114779457637\\
-0.62	-0.78	0.084828481390977\\
-0.6	-0.78	0.0726951981863249\\
-0.58	-0.78	0.0611979979818044\\
-0.56	-0.78	0.0503232504274127\\
-0.54	-0.78	0.040057325173147\\
-0.52	-0.78	0.0303865918690045\\
-0.5	-0.78	0.0212974201649824\\
-0.48	-0.78	0.0127761797110778\\
-0.46	-0.78	0.00480924015728792\\
-0.44	-0.78	-0.00261702884639005\\
-0.42	-0.78	-0.00951625764995891\\
-0.4	-0.78	-0.0159020766034215\\
-0.38	-0.78	-0.0217881160567807\\
-0.36	-0.78	-0.0271880063600393\\
-0.34	-0.78	-0.0321153778632001\\
-0.32	-0.78	-0.0365838609162659\\
-0.3	-0.78	-0.0406070858692396\\
-0.28	-0.78	-0.0441986830721239\\
-0.26	-0.78	-0.0473722828749217\\
-0.24	-0.78	-0.0501415156276359\\
-0.22	-0.78	-0.0525200116802691\\
-0.2	-0.78	-0.0545214013828243\\
-0.18	-0.78	-0.0561593150853043\\
-0.16	-0.78	-0.0574473831377119\\
-0.14	-0.78	-0.0583992358900499\\
-0.12	-0.78	-0.0590285036923211\\
-0.1	-0.78	-0.0593488168945284\\
-0.08	-0.78	-0.0593738058466746\\
-0.0600000000000001	-0.78	-0.0591171008987624\\
-0.04	-0.78	-0.0585923324007948\\
-0.02	-0.78	-0.0578131307027745\\
0	-0.78	-0.0567931261547044\\
0.02	-0.78	-0.0555459491065873\\
0.04	-0.78	-0.054085229908426\\
0.0600000000000001	-0.78	-0.0524245989102233\\
0.0800000000000001	-0.78	-0.050577686461982\\
0.1	-0.78	-0.048558122913705\\
0.12	-0.78	-0.0463795386153951\\
0.14	-0.78	-0.0440555639170552\\
0.16	-0.78	-0.0415998291686879\\
0.18	-0.78	-0.0390259647202962\\
0.2	-0.78	-0.0363476009218829\\
0.22	-0.78	-0.0335783681234507\\
0.24	-0.78	-0.0307318966750026\\
0.26	-0.78	-0.0278218169265413\\
0.28	-0.78	-0.0248617592280697\\
0.3	-0.78	-0.0218653539295905\\
0.32	-0.78	-0.0188462313811067\\
0.34	-0.78	-0.0158180219326209\\
0.36	-0.78	-0.0127943559341361\\
0.38	-0.78	-0.00978886373565513\\
0.4	-0.78	-0.00681517568718068\\
0.42	-0.78	-0.00388692213871563\\
0.44	-0.78	-0.0010177334402628\\
0.46	-0.78	0.00177876005817498\\
0.48	-0.78	0.0044889280065949\\
0.5	-0.78	0.00709914005499413\\
0.52	-0.78	0.00959576585336985\\
0.54	-0.78	0.0119651750517192\\
0.56	-0.78	0.0141937373000395\\
0.58	-0.78	0.0162678222483278\\
0.6	-0.78	0.0181737995465812\\
0.62	-0.78	0.0198980388447971\\
0.64	-0.78	0.0214269097929725\\
0.66	-0.78	0.0227467820411047\\
0.68	-0.78	0.0238440252391908\\
0.7	-0.78	0.024705009037228\\
0.72	-0.78	0.0253161030852135\\
0.74	-0.78	0.0256636770331444\\
0.76	-0.78	0.025734100531018\\
0.78	-0.78	0.0255137432288314\\
0.8	-0.78	0.0249889747765818\\
0.82	-0.78	0.0241461648242663\\
0.84	-0.78	0.0229716830218823\\
0.86	-0.78	0.0214518990194267\\
0.88	-0.78	0.0195731824668969\\
0.9	-0.78	0.01732190301429\\
0.92	-0.78	0.0146844303116031\\
0.94	-0.78	0.0116471340088335\\
0.96	-0.78	0.00819638375597835\\
0.98	-0.78	0.00431854920303478\\
1	-0.78	-0\\
-1	-0.76	0.415359997662303\\
-0.98	-0.76	0.39085168089783\\
-0.96	-0.76	0.367161623332869\\
-0.94	-0.76	0.344277364167427\\
-0.92	-0.76	0.322186442601511\\
-0.9	-0.76	0.300876397835129\\
-0.88	-0.76	0.280334769068288\\
-0.86	-0.76	0.260549095500996\\
-0.84	-0.76	0.241506916333261\\
-0.82	-0.76	0.223195770765089\\
-0.8	-0.76	0.205603197996488\\
-0.78	-0.76	0.188716737227465\\
-0.76	-0.76	0.172523927658029\\
-0.74	-0.76	0.157012308488185\\
-0.72	-0.76	0.142169418917943\\
-0.7	-0.76	0.127982798147309\\
-0.68	-0.76	0.11443998537629\\
-0.66	-0.76	0.101528519804895\\
-0.64	-0.76	0.0892359406331306\\
-0.62	-0.76	0.0775497870610039\\
-0.6	-0.76	0.0664575982885226\\
-0.58	-0.76	0.0559469135156943\\
-0.56	-0.76	0.0460052719425263\\
-0.54	-0.76	0.036620212769026\\
-0.52	-0.76	0.0277792751952009\\
-0.5	-0.76	0.0194699984210585\\
-0.48	-0.76	0.0116799216466062\\
-0.46	-0.76	0.00439658407185133\\
-0.44	-0.76	-0.00239247510319854\\
-0.42	-0.76	-0.00869971667853598\\
-0.4	-0.76	-0.0145376014541536\\
-0.38	-0.76	-0.019918590230044\\
-0.36	-0.76	-0.0248551438061997\\
-0.34	-0.76	-0.0293597229826132\\
-0.32	-0.76	-0.0334447885592772\\
-0.3	-0.76	-0.0371228013361841\\
-0.28	-0.76	-0.0404062221133265\\
-0.26	-0.76	-0.0433075116906971\\
-0.24	-0.76	-0.0458391308682883\\
-0.22	-0.76	-0.0480135404460928\\
-0.2	-0.76	-0.049843201224103\\
-0.18	-0.76	-0.0513405740023116\\
-0.16	-0.76	-0.0525181195807111\\
-0.14	-0.76	-0.0533882987592941\\
-0.12	-0.76	-0.0539635723380531\\
-0.1	-0.76	-0.0542564011169807\\
-0.08	-0.76	-0.0542792458960695\\
-0.0600000000000001	-0.76	-0.054044567475312\\
-0.04	-0.76	-0.0535648266547008\\
-0.02	-0.76	-0.0528524842342284\\
0	-0.76	-0.0519200010138874\\
0.02	-0.76	-0.0507798377936704\\
0.04	-0.76	-0.0494444553735699\\
0.0600000000000001	-0.76	-0.0479263145535786\\
0.0800000000000001	-0.76	-0.0462378761336888\\
0.1	-0.76	-0.0443916009138933\\
0.12	-0.76	-0.0423999496941846\\
0.14	-0.76	-0.0402753832745552\\
0.16	-0.76	-0.0380303624549977\\
0.18	-0.76	-0.0356773480355047\\
0.2	-0.76	-0.0332288008160687\\
0.22	-0.76	-0.0306971815966823\\
0.24	-0.76	-0.028094951177338\\
0.26	-0.76	-0.0254345703580285\\
0.28	-0.76	-0.0227284999387462\\
0.3	-0.76	-0.0199892007194837\\
0.32	-0.76	-0.0172291335002337\\
0.34	-0.76	-0.0144607590809886\\
0.36	-0.76	-0.011696538261741\\
0.38	-0.76	-0.00894893184248356\\
0.4	-0.76	-0.00623040062320872\\
0.42	-0.76	-0.00355340540390908\\
0.44	-0.76	-0.00093040698457721\\
0.46	-0.76	0.00162613383479433\\
0.48	-0.76	0.00410375625421298\\
0.5	-0.76	0.00648999947368617\\
0.52	-0.76	0.00877240269322135\\
0.54	-0.76	0.0109385051128259\\
0.56	-0.76	0.0129758459325074\\
0.58	-0.76	0.0148719643522732\\
0.6	-0.76	0.0166143995721307\\
0.62	-0.76	0.0181906907920873\\
0.64	-0.76	0.0195883772121506\\
0.66	-0.76	0.0207949980323279\\
0.68	-0.76	0.0217980924526268\\
0.7	-0.76	0.0225851996730545\\
0.72	-0.76	0.0231438588936186\\
0.74	-0.76	0.0234616093143265\\
0.76	-0.76	0.0235259901351857\\
0.78	-0.76	0.0233245405562036\\
0.8	-0.76	0.0228447997773875\\
0.82	-0.76	0.022074306998745\\
0.84	-0.76	0.0210006014202835\\
0.86	-0.76	0.0196112222420105\\
0.88	-0.76	0.0178937086639333\\
0.9	-0.76	0.0158355998860594\\
0.92	-0.76	0.0134244351083963\\
0.94	-0.76	0.0106477535309514\\
0.96	-0.76	0.00749309435373203\\
0.98	-0.76	0.00394799677674576\\
1	-0.76	-0\\
-1	-0.74	0.378014997524725\\
-0.98	-0.74	0.355710222502578\\
-0.96	-0.74	0.3341501370293\\
-0.94	-0.74	0.313323400654911\\
-0.92	-0.74	0.293218672929426\\
-0.9	-0.74	0.273824613402863\\
-0.88	-0.74	0.25512988162524\\
-0.86	-0.74	0.237123137146573\\
-0.84	-0.74	0.219793039516879\\
-0.82	-0.74	0.203128248286177\\
-0.8	-0.74	0.187117423004482\\
-0.78	-0.74	0.171749223221812\\
-0.76	-0.74	0.157012308488185\\
-0.74	-0.74	0.142895338353618\\
-0.72	-0.74	0.129386972368127\\
-0.7	-0.74	0.116475870081731\\
-0.68	-0.74	0.104150691044445\\
-0.66	-0.74	0.0924000948062882\\
-0.64	-0.74	0.0812127409172769\\
-0.62	-0.74	0.0705772889274283\\
-0.6	-0.74	0.0604823983867598\\
-0.58	-0.74	0.0509167288452886\\
-0.56	-0.74	0.0418689398530317\\
-0.54	-0.74	0.0333276909600065\\
-0.52	-0.74	0.0252816417162301\\
-0.5	-0.74	0.0177194516717198\\
-0.48	-0.74	0.0106297803764927\\
-0.46	-0.74	0.00400128738056607\\
-0.44	-0.74	-0.00217736776604292\\
-0.42	-0.74	-0.00791752551331703\\
-0.4	-0.74	-0.0132305263112391\\
-0.38	-0.74	-0.018127710609792\\
-0.36	-0.74	-0.0226204188589583\\
-0.34	-0.74	-0.0267199915087211\\
-0.32	-0.74	-0.0304377690090629\\
-0.3	-0.74	-0.0337850918099667\\
-0.28	-0.74	-0.0367733003614153\\
-0.26	-0.74	-0.0394137351133913\\
-0.24	-0.74	-0.0417177365158777\\
-0.22	-0.74	-0.0436966450188573\\
-0.2	-0.74	-0.0453618010723127\\
-0.18	-0.74	-0.0467245451262269\\
-0.16	-0.74	-0.0477962176305826\\
-0.14	-0.74	-0.0485881590353626\\
-0.12	-0.74	-0.0491117097905498\\
-0.1	-0.74	-0.0493782103461268\\
-0.08	-0.74	-0.0493990011520766\\
-0.0600000000000001	-0.74	-0.0491854226583819\\
-0.04	-0.74	-0.0487488153150255\\
-0.02	-0.74	-0.0481005195719902\\
0	-0.74	-0.0472518758792588\\
0.02	-0.74	-0.0462142246868141\\
0.04	-0.74	-0.0449989064446389\\
0.0600000000000001	-0.74	-0.043617261602716\\
0.0800000000000001	-0.74	-0.0420806306110282\\
0.1	-0.74	-0.0404003539195583\\
0.12	-0.74	-0.0385877719782891\\
0.14	-0.74	-0.0366542252372034\\
0.16	-0.74	-0.034611054146284\\
0.18	-0.74	-0.0324695991555136\\
0.2	-0.74	-0.0302412007148752\\
0.22	-0.74	-0.0279371992743514\\
0.24	-0.74	-0.0255689352839251\\
0.26	-0.74	-0.023147749193579\\
0.28	-0.74	-0.0206849814532961\\
0.3	-0.74	-0.018191972513059\\
0.32	-0.74	-0.0156800628228506\\
0.34	-0.74	-0.0131605928326537\\
0.36	-0.74	-0.010644902992451\\
0.38	-0.74	-0.00814433375222539\\
0.4	-0.74	-0.00567022556195964\\
0.42	-0.74	-0.00323391887163655\\
0.44	-0.74	-0.000846754131238914\\
0.46	-0.74	0.00147992820925047\\
0.48	-0.74	0.00373478769984879\\
0.5	-0.74	0.00590648389057327\\
0.52	-0.74	0.00798367633144109\\
0.54	-0.74	0.00995502457246947\\
0.56	-0.74	0.0118091881636756\\
0.58	-0.74	0.0135348266550767\\
0.6	-0.74	0.01512059959669\\
0.62	-0.74	0.0165551665385326\\
0.64	-0.74	0.0178271870306217\\
0.66	-0.74	0.0189253206229747\\
0.68	-0.74	0.0198382268656086\\
0.7	-0.74	0.0205545653085407\\
0.72	-0.74	0.0210629955017882\\
0.74	-0.74	0.0213521769953682\\
0.76	-0.74	0.021410769339298\\
0.78	-0.74	0.0212274320835948\\
0.8	-0.74	0.0207908247782758\\
0.82	-0.74	0.0200896069733581\\
0.84	-0.74	0.0191124382188591\\
0.86	-0.74	0.0178479780647958\\
0.88	-0.74	0.0162848860611855\\
0.9	-0.74	0.0144118217580455\\
0.92	-0.74	0.0122174447053928\\
0.94	-0.74	0.00969041445324467\\
0.96	-0.74	0.00681939055161838\\
0.98	-0.74	0.00359303255053109\\
1	-0.74	-0\\
-1	-0.72	0.342279997395247\\
-0.98	-0.72	0.32208376606455\\
-0.96	-0.72	0.302561826332114\\
-0.94	-0.72	0.283703909797966\\
-0.92	-0.72	0.265499748062132\\
-0.9	-0.72	0.247939072724638\\
-0.88	-0.72	0.231011615385511\\
-0.86	-0.72	0.214707107644778\\
-0.84	-0.72	0.199015281102465\\
-0.82	-0.72	0.183925867358599\\
-0.8	-0.72	0.169428598013205\\
-0.78	-0.72	0.155513204666311\\
-0.76	-0.72	0.142169418917943\\
-0.74	-0.72	0.129386972368127\\
-0.72	-0.72	0.11715559661689\\
-0.7	-0.72	0.105465023264259\\
-0.68	-0.72	0.0943049839102592\\
-0.66	-0.72	0.0836652101549179\\
-0.64	-0.72	0.0735354335982615\\
-0.62	-0.72	0.0639053858403163\\
-0.6	-0.72	0.0547647984811089\\
-0.58	-0.72	0.0461034031206658\\
-0.56	-0.72	0.0379109313590134\\
-0.54	-0.72	0.0301771147961782\\
-0.52	-0.72	0.0228916850321866\\
-0.5	-0.72	0.0160443736670653\\
-0.48	-0.72	0.00962491230084065\\
-0.46	-0.72	0.00362303253353913\\
-0.44	-0.72	-0.00197153403481278\\
-0.42	-0.72	-0.00716905580418857\\
-0.4	-0.72	-0.0119798011745618\\
-0.38	-0.72	-0.016414038545906\\
-0.36	-0.72	-0.0204820363181946\\
-0.34	-0.72	-0.0241940628914012\\
-0.32	-0.72	-0.0275603866654993\\
-0.3	-0.72	-0.0305912760404625\\
-0.28	-0.72	-0.0332969994162641\\
-0.26	-0.72	-0.0356878251928779\\
-0.24	-0.72	-0.0377740217702772\\
-0.22	-0.72	-0.0395658575484356\\
-0.2	-0.72	-0.0410736009273266\\
-0.18	-0.72	-0.0423075203069238\\
-0.16	-0.72	-0.0432778840872006\\
-0.14	-0.72	-0.0439949606681306\\
-0.12	-0.72	-0.0444690184496873\\
-0.1	-0.72	-0.0447103258318443\\
-0.08	-0.72	-0.0447291512145749\\
-0.0600000000000001	-0.72	-0.0445357629978528\\
-0.04	-0.72	-0.0441404295816515\\
-0.02	-0.72	-0.0435534193659445\\
0	-0.72	-0.0427850007507053\\
0.02	-0.72	-0.0418454421359075\\
0.04	-0.72	-0.0407450119215245\\
0.0600000000000001	-0.72	-0.0394939785075299\\
0.0800000000000001	-0.72	-0.0381026102938972\\
0.1	-0.72	-0.0365811756805998\\
0.12	-0.72	-0.0349399430676115\\
0.14	-0.72	-0.0331891808549056\\
0.16	-0.72	-0.0313391574424556\\
0.18	-0.72	-0.0294001412302352\\
0.2	-0.72	-0.0273824006182178\\
0.22	-0.72	-0.0252962040063769\\
0.24	-0.72	-0.023151819794686\\
0.26	-0.72	-0.0209595163831187\\
0.28	-0.72	-0.0187295621716486\\
0.3	-0.72	-0.016472225560249\\
0.32	-0.72	-0.0141977749488936\\
0.34	-0.72	-0.0119164787375558\\
0.36	-0.72	-0.00963860532620922\\
0.38	-0.72	-0.00737442311482734\\
0.4	-0.72	-0.00513420050338364\\
0.42	-0.72	-0.00292820589185168\\
0.44	-0.72	-0.000766707680204972\\
0.46	-0.72	0.00134002573158296\\
0.48	-0.72	0.00338172594353861\\
0.5	-0.72	0.00534812455568844\\
0.52	-0.72	0.00722895316805894\\
0.54	-0.72	0.00901394338067659\\
0.56	-0.72	0.0106928267935679\\
0.58	-0.72	0.0122553350067593\\
0.6	-0.72	0.0136911996202772\\
0.62	-0.72	0.0149901522341483\\
0.64	-0.72	0.0161419244483989\\
0.66	-0.72	0.0171362478630555\\
0.68	-0.72	0.0179628540781446\\
0.7	-0.72	0.0186114746936927\\
0.72	-0.72	0.0190718413097263\\
0.74	-0.72	0.0193336855262719\\
0.76	-0.72	0.0193867389433559\\
0.78	-0.72	0.0192207331610048\\
0.8	-0.72	0.018825399779245\\
0.82	-0.72	0.0181904703981032\\
0.84	-0.72	0.0173056766176057\\
0.86	-0.72	0.016160750037779\\
0.88	-0.72	0.0147454222586497\\
0.9	-0.72	0.0130494248802441\\
0.92	-0.72	0.0110624895025888\\
0.94	-0.72	0.00877434772571029\\
0.96	-0.72	0.00617473114963499\\
0.98	-0.72	0.0032533713743894\\
1	-0.72	-0\\
-1	-0.7	0.308124997273718\\
-0.98	-0.7	0.289944081733613\\
-0.96	-0.7	0.272370172441191\\
-0.94	-0.7	0.255394025646488\\
-0.92	-0.7	0.239006397599538\\
-0.9	-0.7	0.223198044550377\\
-0.88	-0.7	0.207959722749041\\
-0.86	-0.7	0.193282188445564\\
-0.84	-0.7	0.179156197889982\\
-0.82	-0.7	0.16557250733233\\
-0.8	-0.7	0.152521873022644\\
-0.78	-0.7	0.139995051210958\\
-0.76	-0.7	0.127982798147309\\
-0.74	-0.7	0.116475870081731\\
-0.72	-0.7	0.105465023264259\\
-0.7	-0.7	0.094941013944929\\
-0.68	-0.7	0.0848945983737762\\
-0.66	-0.7	0.0753165328008359\\
-0.64	-0.7	0.0661975734761434\\
-0.62	-0.7	0.0575284766497337\\
-0.6	-0.7	0.0492999985716423\\
-0.58	-0.7	0.0415028954919045\\
-0.56	-0.7	0.0341279236605555\\
-0.54	-0.7	0.0271658393276305\\
-0.52	-0.7	0.020607398743165\\
-0.5	-0.7	0.0144433581571941\\
-0.48	-0.7	0.00866447381975318\\
-0.46	-0.7	0.00326150198087748\\
-0.44	-0.7	-0.00177480110939772\\
-0.42	-0.7	-0.00645367920103709\\
-0.4	-0.7	-0.0107843760440054\\
-0.38	-0.7	-0.0147761353882674\\
-0.36	-0.7	-0.0184382009837878\\
-0.34	-0.7	-0.0217798165805312\\
-0.32	-0.7	-0.0248102259284624\\
-0.3	-0.7	-0.0275386727775462\\
-0.28	-0.7	-0.0299744008777472\\
-0.26	-0.7	-0.0321266539790301\\
-0.24	-0.7	-0.0340046758313598\\
-0.22	-0.7	-0.0356177101847008\\
-0.2	-0.7	-0.0369750007890179\\
-0.18	-0.7	-0.0380857913942759\\
-0.16	-0.7	-0.0389593257504394\\
-0.14	-0.7	-0.0396048476074732\\
-0.12	-0.7	-0.040031600715342\\
-0.1	-0.7	-0.0402488288240105\\
-0.08	-0.7	-0.0402657756834435\\
-0.0600000000000001	-0.7	-0.0400916850436056\\
-0.04	-0.7	-0.0397358006544615\\
-0.02	-0.7	-0.039207366265976\\
0	-0.7	-0.0385156256281139\\
0.02	-0.7	-0.0376698224908397\\
0.04	-0.7	-0.0366792006041183\\
0.0600000000000001	-0.7	-0.0355530037179144\\
0.0800000000000001	-0.7	-0.0343004755821926\\
0.1	-0.7	-0.0329308599469177\\
0.12	-0.7	-0.0314534005620544\\
0.14	-0.7	-0.0298773411775675\\
0.16	-0.7	-0.0282119255434217\\
0.18	-0.7	-0.0264663974095816\\
0.2	-0.7	-0.024650000526012\\
0.22	-0.7	-0.0227719786426775\\
0.24	-0.7	-0.0208415755095431\\
0.26	-0.7	-0.0188680348765732\\
0.28	-0.7	-0.0168606004937328\\
0.3	-0.7	-0.0148285161109864\\
0.32	-0.7	-0.0127810254782988\\
0.34	-0.7	-0.0107273723456348\\
0.36	-0.7	-0.00867680046295893\\
0.38	-0.7	-0.00663855358023609\\
0.4	-0.7	-0.00462187544743091\\
0.42	-0.7	-0.00263600981450812\\
0.44	-0.7	-0.000690200431432446\\
0.46	-0.7	0.0012063089518314\\
0.48	-0.7	0.00304427458531868\\
0.5	-0.7	0.0048144527190647\\
0.52	-0.7	0.00650759960310473\\
0.54	-0.7	0.00811447148747405\\
0.56	-0.7	0.00962582462220795\\
0.58	-0.7	0.0110324152573417\\
0.6	-0.7	0.0123249996429106\\
0.62	-0.7	0.0134943340289499\\
0.64	-0.7	0.0145311746654949\\
0.66	-0.7	0.0154262778025809\\
0.68	-0.7	0.0161703996902431\\
0.7	-0.7	0.0167542965785169\\
0.72	-0.7	0.0171687247174375\\
0.74	-0.7	0.0174044403570402\\
0.76	-0.7	0.0174521997473603\\
0.78	-0.7	0.0173027591384331\\
0.8	-0.7	0.0169468747802938\\
0.82	-0.7	0.0163753029229777\\
0.84	-0.7	0.0155787998165202\\
0.86	-0.7	0.0145481217109564\\
0.88	-0.7	0.0132740248563218\\
0.9	-0.7	0.0117472655026514\\
0.92	-0.7	0.00995859989998075\\
0.94	-0.7	0.00789878429834499\\
0.96	-0.7	0.00555857494777942\\
0.98	-0.7	0.00292872809831933\\
1	-0.7	-0\\
-1	-0.68	0.275519997159988\\
-0.98	-0.68	0.259262939659632\\
-0.96	-0.68	0.243548656556413\\
-0.94	-0.68	0.228368882250373\\
-0.92	-0.68	0.213715351141556\\
-0.9	-0.68	0.199579797630006\\
-0.88	-0.68	0.185953956115766\\
-0.86	-0.68	0.172829560998881\\
-0.84	-0.68	0.160198346679393\\
-0.82	-0.68	0.148052047557346\\
-0.8	-0.68	0.136382398032785\\
-0.78	-0.68	0.125181132505752\\
-0.76	-0.68	0.11443998537629\\
-0.74	-0.68	0.104150691044445\\
-0.72	-0.68	0.0943049839102592\\
-0.7	-0.68	0.0848945983737762\\
-0.68	-0.68	0.0759112688350399\\
-0.66	-0.68	0.0673467296940937\\
-0.64	-0.68	0.0591927153509814\\
-0.62	-0.68	0.0514409602057464\\
-0.6	-0.68	0.0440831986584325\\
-0.58	-0.68	0.0371111651090833\\
-0.56	-0.68	0.0305165939577424\\
-0.54	-0.68	0.0242912196044533\\
-0.52	-0.68	0.0184267764492597\\
-0.5	-0.68	0.0129149988922052\\
-0.48	-0.68	0.0077476213333335\\
-0.46	-0.68	0.00291637817268812\\
-0.44	-0.68	-0.00158699618968731\\
-0.42	-0.68	-0.00577076735374913\\
-0.4	-0.68	-0.0096432009194538\\
-0.38	-0.68	-0.0132125624867577\\
-0.36	-0.68	-0.0164871176556171\\
-0.34	-0.68	-0.0194751320259885\\
-0.32	-0.68	-0.0221848711978283\\
-0.3	-0.68	-0.0246246007710928\\
-0.28	-0.68	-0.0268025863457384\\
-0.26	-0.68	-0.0287270935217215\\
-0.24	-0.68	-0.0304063878989986\\
-0.22	-0.68	-0.0318487350775259\\
-0.2	-0.68	-0.0330624006572599\\
-0.18	-0.68	-0.0340556502381569\\
-0.16	-0.68	-0.0348367494201734\\
-0.14	-0.68	-0.0354139638032656\\
-0.12	-0.68	-0.0357955589873902\\
-0.1	-0.68	-0.0359898005725033\\
-0.08	-0.68	-0.0360049541585613\\
-0.0600000000000001	-0.68	-0.0358492853455208\\
-0.04	-0.68	-0.035531059733338\\
-0.02	-0.68	-0.0350585429219693\\
0	-0.68	-0.0344400005113711\\
0.02	-0.68	-0.0336836981014999\\
0.04	-0.68	-0.032797901292312\\
0.0600000000000001	-0.68	-0.0317908756837637\\
0.0800000000000001	-0.68	-0.0306708868758115\\
0.1	-0.68	-0.0294462004684117\\
0.12	-0.68	-0.0281250820615208\\
0.14	-0.68	-0.0267157972550951\\
0.16	-0.68	-0.0252266116490911\\
0.18	-0.68	-0.023665790843465\\
0.2	-0.68	-0.0220416004381732\\
0.22	-0.68	-0.0203623060331723\\
0.24	-0.68	-0.0186361732284185\\
0.26	-0.68	-0.0168714676238682\\
0.28	-0.68	-0.0150764548194778\\
0.3	-0.68	-0.0132594004152038\\
0.32	-0.68	-0.0114285700110024\\
0.34	-0.68	-0.00959222920683015\\
0.36	-0.68	-0.00775864360264333\\
0.38	-0.68	-0.00593607879839838\\
0.4	-0.68	-0.00413280039405164\\
0.42	-0.68	-0.00235707398955952\\
0.44	-0.68	-0.000617165184878397\\
0.46	-0.68	0.00107866042003533\\
0.48	-0.68	0.00272213722522528\\
0.5	-0.68	0.00430499963073508\\
0.52	-0.68	0.00581898203660832\\
0.54	-0.68	0.00725581884288864\\
0.56	-0.68	0.00860724444961964\\
0.58	-0.68	0.00986499325684493\\
0.6	-0.68	0.0110207996646081\\
0.62	-0.68	0.0120663980729529\\
0.64	-0.68	0.0129935228819227\\
0.66	-0.68	0.0137939084915614\\
0.68	-0.68	0.0144592893019124\\
0.7	-0.68	0.0149813997130193\\
0.72	-0.68	0.0153519741249259\\
0.74	-0.68	0.0155627469376757\\
0.76	-0.68	0.0156054525513123\\
0.78	-0.68	0.0154718253658794\\
0.8	-0.68	0.0151535997814205\\
0.82	-0.68	0.0146425101979793\\
0.84	-0.68	0.0139302910155994\\
0.86	-0.68	0.0130086766343244\\
0.88	-0.68	0.0118694014541979\\
0.9	-0.68	0.0105041998752635\\
0.92	-0.68	0.00890480629756484\\
0.94	-0.68	0.00706295512114556\\
0.96	-0.68	0.00497038074604925\\
0.98	-0.68	0.00261881757231952\\
1	-0.68	-0\\
-1	-0.66	0.244434997053905\\
-0.98	-0.66	0.230012109992473\\
-0.96	-0.66	0.21607075987766\\
-0.94	-0.66	0.202603613659517\\
-0.92	-0.66	0.189603338288096\\
-0.9	-0.66	0.177062600713449\\
-0.88	-0.66	0.164974067885626\\
-0.86	-0.66	0.15333040675468\\
-0.84	-0.66	0.142124284270661\\
-0.82	-0.66	0.131348367383622\\
-0.8	-0.66	0.120995323043614\\
-0.78	-0.66	0.111057818200688\\
-0.76	-0.66	0.101528519804895\\
-0.74	-0.66	0.0924000948062882\\
-0.72	-0.66	0.0836652101549179\\
-0.7	-0.66	0.0753165328008359\\
-0.68	-0.66	0.0673467296940937\\
-0.66	-0.66	0.0597484677847427\\
-0.64	-0.66	0.0525144140228344\\
-0.62	-0.66	0.0456372353584203\\
-0.6	-0.66	0.039109598741552\\
-0.58	-0.66	0.0329241711222808\\
-0.56	-0.66	0.0270736194506583\\
-0.54	-0.66	0.021550610676736\\
-0.52	-0.66	0.0163478117505653\\
-0.5	-0.66	0.0114578896221977\\
-0.48	-0.66	0.00687351124168482\\
-0.46	-0.66	0.00258734355907803\\
-0.44	-0.66	-0.00140794647557114\\
-0.42	-0.66	-0.00511969191221119\\
-0.4	-0.66	-0.00855522580079068\\
-0.38	-0.66	-0.0117218811912581\\
-0.36	-0.66	-0.0146269911335619\\
-0.34	-0.66	-0.0172778886776507\\
-0.32	-0.66	-0.019681906873473\\
-0.3	-0.66	-0.0218463787709772\\
-0.28	-0.66	-0.0237786374201119\\
-0.26	-0.66	-0.0254860158708255\\
-0.24	-0.66	-0.0269758471730667\\
-0.22	-0.66	-0.0282554643767839\\
-0.2	-0.66	-0.0293322005319256\\
-0.18	-0.66	-0.0302133886884404\\
-0.16	-0.66	-0.0309063618962767\\
-0.14	-0.66	-0.031418453205383\\
-0.12	-0.66	-0.0317569956657079\\
-0.1	-0.66	-0.0319293223271999\\
-0.08	-0.66	-0.0319427662398075\\
-0.0600000000000001	-0.66	-0.0318046604534792\\
-0.04	-0.66	-0.0315223380181635\\
-0.02	-0.66	-0.0311031319838089\\
0	-0.66	-0.030554375400364\\
0.02	-0.66	-0.0298834013177772\\
0.04	-0.66	-0.0290975427859971\\
0.0600000000000001	-0.66	-0.0282041328549721\\
0.0800000000000001	-0.66	-0.0272105045746508\\
0.1	-0.66	-0.0261239909949817\\
0.12	-0.66	-0.0249519251659134\\
0.14	-0.66	-0.0237016401373942\\
0.16	-0.66	-0.0223804689593728\\
0.18	-0.66	-0.0209957446817975\\
0.2	-0.66	-0.0195548003546171\\
0.22	-0.66	-0.0180649690277799\\
0.24	-0.66	-0.0165335837512344\\
0.26	-0.66	-0.0149679775749293\\
0.28	-0.66	-0.0133754835488129\\
0.3	-0.66	-0.0117634347228339\\
0.32	-0.66	-0.0101391641469406\\
0.34	-0.66	-0.00851000487108169\\
0.36	-0.66	-0.00688328994520561\\
0.38	-0.66	-0.00526635241926089\\
0.4	-0.66	-0.00366652534319601\\
0.42	-0.66	-0.00209114176695951\\
0.44	-0.66	-0.000547534740499888\\
0.46	-0.66	0.000956962686234341\\
0.48	-0.66	0.00241501746329467\\
0.5	-0.66	0.00381929654073258\\
0.52	-0.66	0.00516246686859956\\
0.54	-0.66	0.0064371953969471\\
0.56	-0.66	0.0076361490758267\\
0.58	-0.66	0.00875199485528983\\
0.6	-0.66	0.009777399685388\\
0.62	-0.66	0.0107050305161727\\
0.64	-0.66	0.0115275542976954\\
0.66	-0.66	0.0122376379800075\\
0.68	-0.66	0.0128279485131607\\
0.7	-0.66	0.0132911528472063\\
0.72	-0.66	0.0136199179321959\\
0.74	-0.66	0.013806910718181\\
0.76	-0.66	0.013844798155213\\
0.78	-0.66	0.0137262471933434\\
0.8	-0.66	0.0134439247826237\\
0.82	-0.66	0.0129904978731055\\
0.84	-0.66	0.0123586334148401\\
0.86	-0.66	0.0115409983578791\\
0.88	-0.66	0.010530259652274\\
0.9	-0.66	0.00931908424807625\\
0.92	-0.66	0.00790013909533735\\
0.94	-0.66	0.00626609114410878\\
0.96	-0.66	0.00440960734444204\\
0.98	-0.66	0.00232335464638862\\
1	-0.66	-0\\
-1	-0.64	0.214839996955319\\
-0.98	-0.64	0.202163362882001\\
-0.96	-0.64	0.189909963604814\\
-0.94	-0.64	0.178073353923817\\
-0.92	-0.64	0.16664708863907\\
-0.9	-0.64	0.15562472255063\\
-0.88	-0.64	0.144999810458558\\
-0.86	-0.64	0.134765907162912\\
-0.84	-0.64	0.12491656746375\\
-0.82	-0.64	0.115445346161132\\
-0.8	-0.64	0.106345798055117\\
-0.78	-0.64	0.0976114779457637\\
-0.76	-0.64	0.0892359406331306\\
-0.74	-0.64	0.0812127409172769\\
-0.72	-0.64	0.0735354335982615\\
-0.7	-0.64	0.0661975734761434\\
-0.68	-0.64	0.0591927153509814\\
-0.66	-0.64	0.0525144140228344\\
-0.64	-0.64	0.0461562242917615\\
-0.62	-0.64	0.0401117009578214\\
-0.6	-0.64	0.0343743988210731\\
-0.58	-0.64	0.0289378726815756\\
-0.56	-0.64	0.0237956773393876\\
-0.54	-0.64	0.0189413675945682\\
-0.52	-0.64	0.0143684982471763\\
-0.5	-0.64	0.0100706240972707\\
-0.48	-0.64	0.00604129994491034\\
-0.46	-0.64	0.00227408059015422\\
-0.44	-0.64	-0.0012374791669388\\
-0.42	-0.64	-0.00449982452630979\\
-0.4	-0.64	-0.00751940068789987\\
-0.38	-0.64	-0.0103026528516501\\
-0.36	-0.64	-0.0128560262175016\\
-0.34	-0.64	-0.0151859659853954\\
-0.32	-0.64	-0.0172989173552726\\
-0.3	-0.64	-0.0192013255270743\\
-0.28	-0.64	-0.0208996357007416\\
-0.26	-0.64	-0.0224002930762156\\
-0.24	-0.64	-0.0237097428534373\\
-0.22	-0.64	-0.0248344302323479\\
-0.2	-0.64	-0.0257808004128884\\
-0.18	-0.64	-0.026555298595\\
-0.16	-0.64	-0.0271643699786237\\
-0.14	-0.64	-0.0276144597637005\\
-0.12	-0.64	-0.0279120131501717\\
-0.1	-0.64	-0.0280634753379782\\
-0.08	-0.64	-0.0280752915270611\\
-0.0600000000000001	-0.64	-0.0279539069173616\\
-0.04	-0.64	-0.0277057667088208\\
-0.02	-0.64	-0.0273373161013796\\
0	-0.64	-0.0268550002949793\\
0.02	-0.64	-0.0262652644895608\\
0.04	-0.64	-0.0255745538850653\\
0.0600000000000001	-0.64	-0.0247893136814339\\
0.0800000000000001	-0.64	-0.0239159890786076\\
0.1	-0.64	-0.0229610252765276\\
0.12	-0.64	-0.0219308674751349\\
0.14	-0.64	-0.0208319608743706\\
0.16	-0.64	-0.0196707506741758\\
0.18	-0.64	-0.0184536820744915\\
0.2	-0.64	-0.017187200275259\\
0.22	-0.64	-0.0158777504764192\\
0.24	-0.64	-0.0145317778779132\\
0.26	-0.64	-0.0131557276796822\\
0.28	-0.64	-0.0117560450816671\\
0.3	-0.64	-0.0103391752838092\\
0.32	-0.64	-0.00891156348604951\\
0.34	-0.64	-0.00747965488832905\\
0.36	-0.64	-0.00604989469058897\\
0.38	-0.64	-0.00462872809277034\\
0.4	-0.64	-0.00322260029481424\\
0.42	-0.64	-0.00183795649666175\\
0.44	-0.64	-0.00048124189825398\\
0.46	-0.64	0.000841098300467998\\
0.48	-0.64	0.00212261889956309\\
0.5	-0.64	0.00335687469909022\\
0.52	-0.64	0.00453742049910829\\
0.54	-0.64	0.00565781109967622\\
0.56	-0.64	0.00671160130085292\\
0.58	-0.64	0.00769234590269731\\
0.6	-0.64	0.00859359970526829\\
0.62	-0.64	0.00940891750862478\\
0.64	-0.64	0.0101318541128257\\
0.66	-0.64	0.0107559643179299\\
0.68	-0.64	0.0112748029239965\\
0.7	-0.64	0.0116819247310841\\
0.72	-0.64	0.0119708845392519\\
0.74	-0.64	0.0121352371485586\\
0.76	-0.64	0.0121685373590633\\
0.78	-0.64	0.0120643399708247\\
0.8	-0.64	0.0118161997839019\\
0.82	-0.64	0.0114176715983538\\
0.84	-0.64	0.0108623102142391\\
0.86	-0.64	0.010143670431617\\
0.88	-0.64	0.00925530705054627\\
0.9	-0.64	0.00819077487108582\\
0.92	-0.64	0.00694362869329458\\
0.94	-0.64	0.00550742331723147\\
0.96	-0.64	0.00387571354295539\\
0.98	-0.64	0.00204205417052526\\
1	-0.64	-0\\
-1	-0.62	0.186704996864078\\
-0.98	-0.62	0.17568846847808\\
-0.96	-0.62	0.165039748937755\\
-0.94	-0.62	0.154753237093169\\
-0.92	-0.62	0.144823331794387\\
-0.9	-0.62	0.135244431891476\\
-0.88	-0.62	0.126010936234501\\
-0.86	-0.62	0.117117243673528\\
-0.84	-0.62	0.108557753058623\\
-0.82	-0.62	0.100326863239853\\
-0.8	-0.62	0.0924189730672819\\
-0.78	-0.62	0.084828481390977\\
-0.76	-0.62	0.0775497870610039\\
-0.74	-0.62	0.0705772889274283\\
-0.72	-0.62	0.0639053858403163\\
-0.7	-0.62	0.0575284766497337\\
-0.68	-0.62	0.0514409602057464\\
-0.66	-0.62	0.0456372353584203\\
-0.64	-0.62	0.0401117009578214\\
-0.62	-0.62	0.0348587558540155\\
-0.6	-0.62	0.0298727988970684\\
-0.58	-0.62	0.0251482289370462\\
-0.56	-0.62	0.0206794448240146\\
-0.54	-0.62	0.0164608454080396\\
-0.52	-0.62	0.0124868295391872\\
-0.5	-0.62	0.00875179606752307\\
-0.48	-0.62	0.00525014384311327\\
-0.46	-0.62	0.00197627171602365\\
-0.44	-0.62	-0.00107542146367989\\
-0.42	-0.62	-0.00391053684593143\\
-0.4	-0.62	-0.00653467558066512\\
-0.38	-0.62	-0.00895343881781503\\
-0.36	-0.62	-0.0111724277073153\\
-0.34	-0.62	-0.0131972433991\\
-0.32	-0.62	-0.0150334870431032\\
-0.3	-0.62	-0.016686759789259\\
-0.28	-0.62	-0.0181626627875016\\
-0.26	-0.62	-0.0194667971877651\\
-0.24	-0.62	-0.0206047641399835\\
-0.22	-0.62	-0.0215821647940909\\
-0.2	-0.62	-0.0224046003000215\\
-0.18	-0.62	-0.0230776718077094\\
-0.16	-0.62	-0.0236069804670886\\
-0.14	-0.62	-0.0239981274280933\\
-0.12	-0.62	-0.0242567138406575\\
-0.1	-0.62	-0.0243883408547154\\
-0.08	-0.62	-0.0243986096202011\\
-0.0600000000000001	-0.62	-0.0242931212870487\\
-0.04	-0.62	-0.0240774770051922\\
-0.02	-0.62	-0.0237572779245658\\
0	-0.62	-0.0233381251951036\\
0.02	-0.62	-0.0228256199667397\\
0.04	-0.62	-0.0222253633894082\\
0.0600000000000001	-0.62	-0.0215429566130432\\
0.0800000000000001	-0.62	-0.0207840007875787\\
0.1	-0.62	-0.019954097062949\\
0.12	-0.62	-0.019058846589088\\
0.14	-0.62	-0.01810385051593\\
0.16	-0.62	-0.017094709993409\\
0.18	-0.62	-0.0160370261714591\\
0.2	-0.62	-0.0149364002000143\\
0.22	-0.62	-0.013798433229009\\
0.24	-0.62	-0.012628726408377\\
0.26	-0.62	-0.0114328808880525\\
0.28	-0.62	-0.0102164978179697\\
0.3	-0.62	-0.00898517834806255\\
0.32	-0.62	-0.00774452362826527\\
0.34	-0.62	-0.00650013480851191\\
0.36	-0.62	-0.0052576130387366\\
0.38	-0.62	-0.00402255946887343\\
0.4	-0.62	-0.00280057524885649\\
0.42	-0.62	-0.00159726152861989\\
0.44	-0.62	-0.000418219458097734\\
0.46	-0.62	0.000730949812775871\\
0.48	-0.62	0.00184464513406682\\
0.5	-0.62	0.00291726535584102\\
0.52	-0.62	0.00394320932816436\\
0.54	-0.62	0.00491687590110275\\
0.56	-0.62	0.00583266392472206\\
0.58	-0.62	0.00668497224908822\\
0.6	-0.62	0.0074681997242671\\
0.62	-0.62	0.00817674520032462\\
0.64	-0.62	0.00880500752732665\\
0.66	-0.62	0.00934738555533911\\
0.68	-0.62	0.00979827813442789\\
0.7	-0.62	0.0101520841146589\\
0.72	-0.62	0.010403202346098\\
0.74	-0.62	0.0105460316788111\\
0.76	-0.62	0.0105749709628642\\
0.78	-0.62	0.010484419048323\\
0.8	-0.62	0.0102687747852535\\
0.82	-0.62	0.00992243702372169\\
0.84	-0.62	0.00943980461379332\\
0.86	-0.62	0.00881527640553435\\
0.88	-0.62	0.00804325124901069\\
0.9	-0.62	0.0071181279942882\\
0.92	-0.62	0.0060343054914328\\
0.94	-0.62	0.00478618259051039\\
0.96	-0.62	0.00336815814158685\\
0.98	-0.62	0.00177463099472809\\
1	-0.62	-0\\
-1	-0.6	0.159999996780032\\
-0.98	-0.6	0.150559196930578\\
-0.96	-0.6	0.141433597076366\\
-0.94	-0.6	0.132618397217469\\
-0.92	-0.6	0.124108797353959\\
-0.9	-0.6	0.115899997485909\\
-0.88	-0.6	0.107987197613392\\
-0.86	-0.6	0.100365597736479\\
-0.84	-0.6	0.0930303978552437\\
-0.82	-0.6	0.0859767979697579\\
-0.8	-0.6	0.0791999980800941\\
-0.78	-0.6	0.0726951981863249\\
-0.76	-0.6	0.0664575982885226\\
-0.74	-0.6	0.0604823983867598\\
-0.72	-0.6	0.0547647984811089\\
-0.7	-0.6	0.0492999985716423\\
-0.68	-0.6	0.0440831986584325\\
-0.66	-0.6	0.039109598741552\\
-0.64	-0.6	0.0343743988210731\\
-0.62	-0.6	0.0298727988970684\\
-0.6	-0.6	0.0255999989696102\\
-0.58	-0.6	0.0215511990387712\\
-0.56	-0.6	0.0177215991046235\\
-0.54	-0.6	0.0141063991672398\\
-0.52	-0.6	0.0107007992266925\\
-0.5	-0.6	0.00749999928305401\\
-0.48	-0.6	0.0044991993363968\\
-0.46	-0.6	0.00169359938679332\\
-0.44	-0.6	-0.000921600565683974\\
-0.42	-0.6	-0.00335120052096263\\
-0.4	-0.6	-0.00560000047897023\\
-0.38	-0.6	-0.00767280043963429\\
-0.36	-0.6	-0.00957440040288238\\
-0.34	-0.6	-0.0113096003686421\\
-0.32	-0.6	-0.0128832003368408\\
-0.3	-0.6	-0.0143000003074063\\
-0.28	-0.6	-0.015564800280266\\
-0.26	-0.6	-0.0166824002553475\\
-0.24	-0.6	-0.0176576002325783\\
-0.22	-0.6	-0.018495200211886\\
-0.2	-0.6	-0.0192000001931981\\
-0.18	-0.6	-0.0197768001764422\\
-0.16	-0.6	-0.0202304001615458\\
-0.14	-0.6	-0.0205656001484365\\
-0.12	-0.6	-0.0207872001370418\\
-0.1	-0.6	-0.0209000001272894\\
-0.08	-0.6	-0.0209088001191066\\
-0.0600000000000001	-0.6	-0.0208184001124211\\
-0.04	-0.6	-0.0206336001071605\\
-0.02	-0.6	-0.0203592001032523\\
0	-0.6	-0.020000000100624\\
0.02	-0.6	-0.0195608000992032\\
0.04	-0.6	-0.0190464000989174\\
0.0600000000000001	-0.6	-0.0184616000996942\\
0.0800000000000001	-0.6	-0.0178112001014612\\
0.1	-0.6	-0.0171000001041458\\
0.12	-0.6	-0.0163328001076757\\
0.14	-0.6	-0.0155144001119784\\
0.16	-0.6	-0.0146496001169814\\
0.18	-0.6	-0.0137432001226124\\
0.2	-0.6	-0.0128000001287987\\
0.22	-0.6	-0.0118248001354681\\
0.24	-0.6	-0.010822400142548\\
0.26	-0.6	-0.00979760014996598\\
0.28	-0.6	-0.00875520015764963\\
0.3	-0.6	-0.00770000016552647\\
0.32	-0.6	-0.00663680017352407\\
0.34	-0.6	-0.00557040018156996\\
0.36	-0.6	-0.00450560018959171\\
0.38	-0.6	-0.00344720019751686\\
0.4	-0.6	-0.00240000020527296\\
0.42	-0.6	-0.00136880021278756\\
0.44	-0.6	-0.000358400219988212\\
0.46	-0.6	0.000626399773197531\\
0.48	-0.6	0.00158079976684212\\
0.5	-0.6	0.002499999761018\\
0.52	-0.6	0.00337919975579763\\
0.54	-0.6	0.00421359975125345\\
0.56	-0.6	0.00499839974745791\\
0.58	-0.6	0.00572879974448347\\
0.6	-0.6	0.00639999974240256\\
0.62	-0.6	0.00700719974128765\\
0.64	-0.6	0.00754559974121117\\
0.66	-0.6	0.00801039974224559\\
0.68	-0.6	0.00839679974446334\\
0.7	-0.6	0.00869999974793688\\
0.72	-0.6	0.00891519975273866\\
0.74	-0.6	0.00903759975894112\\
0.76	-0.6	0.00906239976661672\\
0.78	-0.6	0.0089847997758379\\
0.8	-0.6	0.00879999978667712\\
0.82	-0.6	0.00850319979920682\\
0.84	-0.6	0.00808959981349945\\
0.86	-0.6	0.00755439982962746\\
0.88	-0.6	0.00689279984766332\\
0.9	-0.6	0.00609999986767944\\
0.92	-0.6	0.0051711998897483\\
0.94	-0.6	0.00410159991394233\\
0.96	-0.6	0.002886399940334\\
0.98	-0.6	0.00152079996899573\\
1	-0.6	-0\\
-1	-0.58	0.13469499670303\\
-0.98	-0.58	0.126747318389358\\
-0.96	-0.58	0.119064989220526\\
-0.94	-0.58	0.111643968346613\\
-0.92	-0.58	0.104480214917696\\
-0.9	-0.58	0.097569688083856\\
-0.88	-0.58	0.09090834699517\\
-0.86	-0.58	0.0844921508017168\\
-0.84	-0.58	0.078317058653575\\
-0.82	-0.58	0.0723790297008234\\
-0.8	-0.58	0.0666740230935403\\
-0.78	-0.58	0.0611979979818044\\
-0.76	-0.58	0.0559469135156943\\
-0.74	-0.58	0.0509167288452886\\
-0.72	-0.58	0.0461034031206658\\
-0.7	-0.58	0.0415028954919045\\
-0.68	-0.58	0.0371111651090833\\
-0.66	-0.58	0.0329241711222808\\
-0.64	-0.58	0.0289378726815756\\
-0.62	-0.58	0.0251482289370462\\
-0.6	-0.58	0.0215511990387712\\
-0.58	-0.58	0.0181427421368291\\
-0.56	-0.58	0.0149188173812987\\
-0.54	-0.58	0.0118753839222584\\
-0.52	-0.58	0.00900840090978681\\
-0.5	-0.58	0.00631382749396254\\
-0.48	-0.58	0.00378762282486415\\
-0.46	-0.58	0.00142574605257023\\
-0.44	-0.58	-0.000775843672840656\\
-0.42	-0.58	-0.00282118720128991\\
-0.4	-0.58	-0.00471432538269897\\
-0.38	-0.58	-0.00645929906698926\\
-0.36	-0.58	-0.00806014910408219\\
-0.34	-0.58	-0.00952091634389918\\
-0.32	-0.58	-0.0108456416363617\\
-0.3	-0.58	-0.012038365831391\\
-0.28	-0.58	-0.0131031297789088\\
-0.26	-0.58	-0.0140439743288362\\
-0.24	-0.58	-0.0148649403310949\\
-0.22	-0.58	-0.0155700686356061\\
-0.2	-0.58	-0.0161634000922913\\
-0.18	-0.58	-0.016648975551072\\
-0.16	-0.58	-0.0170308358618695\\
-0.14	-0.58	-0.0173130218746053\\
-0.12	-0.58	-0.0174995744392008\\
-0.1	-0.58	-0.0175945344055775\\
-0.08	-0.58	-0.0176019426236566\\
-0.0600000000000001	-0.58	-0.0175258399433598\\
-0.04	-0.58	-0.0173702672146083\\
-0.02	-0.58	-0.0171392652873236\\
0	-0.58	-0.0168368750114271\\
0.02	-0.58	-0.0164671372368403\\
0.04	-0.58	-0.0160340928134846\\
0.0600000000000001	-0.58	-0.0155417825912813\\
0.0800000000000001	-0.58	-0.0149942474201519\\
0.1	-0.58	-0.0143955281500179\\
0.12	-0.58	-0.0137496656308007\\
0.14	-0.58	-0.0130607007124216\\
0.16	-0.58	-0.0123326742448021\\
0.18	-0.58	-0.0115696270778636\\
0.2	-0.58	-0.0107756000615276\\
0.22	-0.58	-0.00995463404571537\\
0.24	-0.58	-0.00911076988034846\\
0.26	-0.58	-0.00824804841534826\\
0.28	-0.58	-0.00737051050063618\\
0.3	-0.58	-0.00648219698613364\\
0.32	-0.58	-0.00558714872176207\\
0.34	-0.58	-0.00468940655744288\\
0.36	-0.58	-0.0037930113430975\\
0.38	-0.58	-0.00290200392864735\\
0.4	-0.58	-0.00202042516401385\\
0.42	-0.58	-0.00115231589911842\\
0.44	-0.58	-0.000301716983882477\\
0.46	-0.58	0.00052733073177255\\
0.48	-0.58	0.00133078639792524\\
0.5	-0.58	0.00210460916465418\\
0.52	-0.58	0.00284475818203794\\
0.54	-0.58	0.0035471926001551\\
0.56	-0.58	0.00420787156908425\\
0.58	-0.58	0.00482275423890395\\
0.6	-0.58	0.00538779975969279\\
0.62	-0.58	0.00589896728152935\\
0.64	-0.58	0.0063522159544922\\
0.66	-0.58	0.00674350492865993\\
0.68	-0.58	0.00706879335411111\\
0.7	-0.58	0.00732404038092432\\
0.72	-0.58	0.00750520515917815\\
0.74	-0.58	0.00760824683895116\\
0.76	-0.58	0.00762912457032195\\
0.78	-0.58	0.00756379750336908\\
0.8	-0.58	0.00740822478817114\\
0.82	-0.58	0.0071583655748067\\
0.84	-0.58	0.00681017901335435\\
0.86	-0.58	0.00635962425389266\\
0.88	-0.58	0.00580266044650021\\
0.9	-0.58	0.00513524674125559\\
0.92	-0.58	0.00435334228823736\\
0.94	-0.58	0.0034529062375241\\
0.96	-0.58	0.00242989773919441\\
0.98	-0.58	0.00128027594332685\\
1	-0.58	-0\\
-1	-0.56	0.11075999663292\\
-0.98	-0.56	0.104224603004286\\
-0.96	-0.56	0.0979074065701169\\
-0.94	-0.56	0.0918050845304968\\
-0.92	-0.56	0.0859143140855098\\
-0.9	-0.56	0.0802317724352404\\
-0.88	-0.56	0.0747541367797729\\
-0.86	-0.56	0.0694780843191914\\
-0.84	-0.56	0.0644002922535804\\
-0.82	-0.56	0.0595174377830241\\
-0.8	-0.56	0.0548261981076067\\
-0.78	-0.56	0.0503232504274127\\
-0.76	-0.56	0.0460052719425263\\
-0.74	-0.56	0.0418689398530317\\
-0.72	-0.56	0.0379109313590134\\
-0.7	-0.56	0.0341279236605555\\
-0.68	-0.56	0.0305165939577424\\
-0.66	-0.56	0.0270736194506583\\
-0.64	-0.56	0.0237956773393876\\
-0.62	-0.56	0.0206794448240146\\
-0.6	-0.56	0.0177215991046235\\
-0.58	-0.56	0.0149188173812987\\
-0.56	-0.56	0.0122677768541244\\
-0.54	-0.56	0.00976515472318494\\
-0.52	-0.56	0.00740762818856461\\
-0.5	-0.56	0.0051918744503477\\
-0.48	-0.56	0.00311457070861852\\
-0.46	-0.56	0.00117239416346135\\
-0.44	-0.56	-0.000637977985039517\\
-0.42	-0.56	-0.00231986853679977\\
-0.4	-0.56	-0.00387660029173513\\
-0.38	-0.56	-0.00531149604976129\\
-0.36	-0.56	-0.00662787861079397\\
-0.34	-0.56	-0.00782907077474887\\
-0.32	-0.56	-0.00891839534154169\\
-0.3	-0.56	-0.00989917511108813\\
-0.28	-0.56	-0.0107747328833039\\
-0.26	-0.56	-0.0115483914581047\\
-0.24	-0.56	-0.0122234736354063\\
-0.22	-0.56	-0.0128033022151243\\
-0.2	-0.56	-0.0132911999971745\\
-0.18	-0.56	-0.0136904897814725\\
-0.16	-0.56	-0.0140044943679341\\
-0.14	-0.56	-0.014236536556475\\
-0.12	-0.56	-0.0143899391470108\\
-0.1	-0.56	-0.0144680249394573\\
-0.08	-0.56	-0.0144741167337302\\
-0.0600000000000001	-0.56	-0.0144115373297452\\
-0.04	-0.56	-0.014283609527418\\
-0.02	-0.56	-0.0140936561266643\\
0	-0.56	-0.0138449999273998\\
0.02	-0.56	-0.0135409637295402\\
0.04	-0.56	-0.0131848703330012\\
0.0600000000000001	-0.56	-0.0127800425376986\\
0.0800000000000001	-0.56	-0.012329803143548\\
0.1	-0.56	-0.0118374749504651\\
0.12	-0.56	-0.0113063807583656\\
0.14	-0.56	-0.0107398433671653\\
0.16	-0.56	-0.0101411855767799\\
0.18	-0.56	-0.00951373018712496\\
0.2	-0.56	-0.00886079999811632\\
0.22	-0.56	-0.00818571780966964\\
0.24	-0.56	-0.00749180642170063\\
0.26	-0.56	-0.006782388634125\\
0.28	-0.56	-0.00606078724685845\\
0.3	-0.56	-0.00533032505981669\\
0.32	-0.56	-0.00459432487291541\\
0.34	-0.56	-0.00385610948607034\\
0.36	-0.56	-0.00311900169919716\\
0.38	-0.56	-0.0023863243122116\\
0.4	-0.56	-0.00166140012502934\\
0.42	-0.56	-0.000947551937566106\\
0.44	-0.56	-0.00024810254973759\\
0.46	-0.56	0.000433625238540498\\
0.48	-0.56	0.00109430862735245\\
0.5	-0.56	0.00173062481678257\\
0.52	-0.56	0.00233925100691514\\
0.54	-0.56	0.00291686439783446\\
0.56	-0.56	0.00346014218962483\\
0.58	-0.56	0.00396576158237054\\
0.6	-0.56	0.00443039977615588\\
0.62	-0.56	0.00485073397106515\\
0.64	-0.56	0.00522344136718265\\
0.66	-0.56	0.00554519916459266\\
0.68	-0.56	0.0058126845633795\\
0.7	-0.56	0.00602257476362744\\
0.72	-0.56	0.00617154696542078\\
0.74	-0.56	0.00625627836884382\\
0.76	-0.56	0.00627344617398085\\
0.78	-0.56	0.00621972758091618\\
0.8	-0.56	0.00609179978973408\\
0.82	-0.56	0.00588634000051886\\
0.84	-0.56	0.00560002541335481\\
0.86	-0.56	0.00522953322832623\\
0.88	-0.56	0.00477154064551742\\
0.9	-0.56	0.00422272486501266\\
0.92	-0.56	0.00357976308689625\\
0.94	-0.56	0.00283933251125248\\
0.96	-0.56	0.00199811033816565\\
0.98	-0.56	0.00105277376772006\\
1	-0.56	-0\\
-1	-0.54	0.0881649965695518\\
-0.98	-0.54	0.0829628209252279\\
-0.96	-0.54	0.07793433032502\\
-0.94	-0.54	0.0730768798190175\\
-0.92	-0.54	0.06838782445731\\
-0.9	-0.54	0.0638645192899873\\
-0.88	-0.54	0.0595043193671388\\
-0.86	-0.54	0.0553045797388542\\
-0.84	-0.54	0.0512626554552232\\
-0.82	-0.54	0.0473759015663352\\
-0.8	-0.54	0.04364167312228\\
-0.78	-0.54	0.040057325173147\\
-0.76	-0.54	0.036620212769026\\
-0.74	-0.54	0.0333276909600065\\
-0.72	-0.54	0.0301771147961782\\
-0.7	-0.54	0.0271658393276305\\
-0.68	-0.54	0.0242912196044533\\
-0.66	-0.54	0.021550610676736\\
-0.64	-0.54	0.0189413675945682\\
-0.62	-0.54	0.0164608454080396\\
-0.6	-0.54	0.0141063991672398\\
-0.58	-0.54	0.0118753839222584\\
-0.56	-0.54	0.00976515472318494\\
-0.54	-0.54	0.00777306662010908\\
-0.52	-0.54	0.00589647466312041\\
-0.5	-0.54	0.00413273390230855\\
-0.48	-0.54	0.0024791993877631\\
-0.46	-0.54	0.000933226169573668\\
-0.44	-0.54	-0.000507830702170145\\
-0.42	-0.54	-0.00184661617737872\\
-0.4	-0.54	-0.00308577520596247\\
-0.38	-0.54	-0.00422795273783178\\
-0.36	-0.54	-0.00527579372289705\\
-0.34	-0.54	-0.00623194311106866\\
-0.32	-0.54	-0.00709904585225701\\
-0.3	-0.54	-0.0078797468963725\\
-0.28	-0.54	-0.00857669119332551\\
-0.26	-0.54	-0.00919252369302645\\
-0.24	-0.54	-0.00972988934538571\\
-0.22	-0.54	-0.0101914331003137\\
-0.2	-0.54	-0.0105797999077207\\
-0.18	-0.54	-0.0108976347175173\\
-0.16	-0.54	-0.0111475824796138\\
-0.14	-0.54	-0.0113322881439205\\
-0.12	-0.54	-0.0114543966603479\\
-0.1	-0.54	-0.0115165529788064\\
-0.08	-0.54	-0.0115214020492064\\
-0.0600000000000001	-0.54	-0.0114715888214582\\
-0.04	-0.54	-0.0113697582454723\\
-0.02	-0.54	-0.011218555271159\\
0	-0.54	-0.0110206248484288\\
0.02	-0.54	-0.010778611927192\\
0.04	-0.54	-0.0104951614573591\\
0.0600000000000001	-0.54	-0.0101729183888403\\
0.0800000000000001	-0.54	-0.00981452767154619\\
0.1	-0.54	-0.00942263425538708\\
0.12	-0.54	-0.00899988309027338\\
0.14	-0.54	-0.00854891912611547\\
0.16	-0.54	-0.00807238731282376\\
0.18	-0.54	-0.00757293260030864\\
0.2	-0.54	-0.0070531999384805\\
0.22	-0.54	-0.00651583427724972\\
0.24	-0.54	-0.00596348056652672\\
0.26	-0.54	-0.00539878375622188\\
0.28	-0.54	-0.0048243887962456\\
0.3	-0.54	-0.00424294063650827\\
0.32	-0.54	-0.00365708422692028\\
0.34	-0.54	-0.00306946451739202\\
0.36	-0.54	-0.0024827264578339\\
0.38	-0.54	-0.00189951499815631\\
0.4	-0.54	-0.00132247508826963\\
0.42	-0.54	-0.00075425167808427\\
0.44	-0.54	-0.000197489717510612\\
0.46	-0.54	0.000345165843540946\\
0.48	-0.54	0.000871070055160009\\
0.5	-0.54	0.00137757796743618\\
0.52	-0.54	0.00186204463045908\\
0.54	-0.54	0.0023218250943183\\
0.56	-0.54	0.00275427440910344\\
0.58	-0.54	0.00315674762490413\\
0.6	-0.54	0.00352659979180996\\
0.62	-0.54	0.00386118595991053\\
0.64	-0.54	0.00415786117929546\\
0.66	-0.54	0.00441398050005435\\
0.68	-0.54	0.00462689897227681\\
0.7	-0.54	0.00479397164605245\\
0.72	-0.54	0.00491255357147086\\
0.74	-0.54	0.00497999979862166\\
0.76	-0.54	0.00499366537759445\\
0.78	-0.54	0.00495090535847884\\
0.8	-0.54	0.00484907479136444\\
0.82	-0.54	0.00468552872634085\\
0.84	-0.54	0.00445762221349767\\
0.86	-0.54	0.00416271030292451\\
0.88	-0.54	0.00379814804471099\\
0.9	-0.54	0.0033612904889467\\
0.92	-0.54	0.00284949268572125\\
0.94	-0.54	0.00226010968512425\\
0.96	-0.54	0.00159049653724531\\
0.98	-0.54	0.00083800829217402\\
1	-0.54	-0\\
-1	-0.52	0.0668799965127747\\
-0.98	-0.52	0.0629337423020489\\
-0.96	-0.52	0.0591192416851161\\
-0.94	-0.52	0.0554344882620709\\
-0.92	-0.52	0.0518774756330078\\
-0.9	-0.52	0.0484461973980213\\
-0.88	-0.52	0.045138647157206\\
-0.86	-0.52	0.0419528185106563\\
-0.84	-0.52	0.0388867050584668\\
-0.82	-0.52	0.035938300400732\\
-0.8	-0.52	0.0331055981375464\\
-0.78	-0.52	0.0303865918690045\\
-0.76	-0.52	0.0277792751952009\\
-0.74	-0.52	0.0252816417162301\\
-0.72	-0.52	0.0228916850321866\\
-0.7	-0.52	0.020607398743165\\
-0.68	-0.52	0.0184267764492597\\
-0.66	-0.52	0.0163478117505653\\
-0.64	-0.52	0.0143684982471763\\
-0.62	-0.52	0.0124868295391872\\
-0.6	-0.52	0.0107007992266925\\
-0.58	-0.52	0.00900840090978681\\
-0.56	-0.52	0.00740762818856461\\
-0.54	-0.52	0.00589647466312041\\
-0.52	-0.52	0.00447293393354875\\
-0.5	-0.52	0.00313499959994414\\
-0.48	-0.52	0.00188066526240111\\
-0.46	-0.52	0.000707924521014182\\
-0.44	-0.52	-0.000385229024122128\\
-0.42	-0.52	-0.00140080177291329\\
-0.4	-0.52	-0.00234080012526479\\
-0.38	-0.52	-0.00320723048108211\\
-0.36	-0.52	-0.00400209924027071\\
-0.34	-0.52	-0.00472741280273608\\
-0.32	-0.52	-0.0053851775683837\\
-0.3	-0.52	-0.00597739993711904\\
-0.28	-0.52	-0.00650608630884759\\
-0.26	-0.52	-0.00697324308347481\\
-0.24	-0.52	-0.0073808766609062\\
-0.22	-0.52	-0.00773099344104721\\
-0.2	-0.52	-0.00802559982380334\\
-0.18	-0.52	-0.00826670220908006\\
-0.16	-0.52	-0.00845630699678285\\
-0.14	-0.52	-0.00859642058681719\\
-0.12	-0.52	-0.00868904937908855\\
-0.1	-0.52	-0.00873619977350241\\
-0.08	-0.52	-0.00873987816996425\\
-0.0600000000000001	-0.52	-0.00870209096837955\\
-0.04	-0.52	-0.00862484456865379\\
-0.02	-0.52	-0.00851014537069244\\
0	-0.52	-0.00835999977440098\\
0.02	-0.52	-0.00817641417968489\\
0.04	-0.52	-0.00796139498644965\\
0.0600000000000001	-0.52	-0.00771694859460074\\
0.0800000000000001	-0.52	-0.00744508140404362\\
0.1	-0.52	-0.00714779981468379\\
0.12	-0.52	-0.00682711022642671\\
0.14	-0.52	-0.00648501903917788\\
0.16	-0.52	-0.00612353265284275\\
0.18	-0.52	-0.00574465746732682\\
0.2	-0.52	-0.00535039988253556\\
0.22	-0.52	-0.00494276629837445\\
0.24	-0.52	-0.00452376311474896\\
0.26	-0.52	-0.00409539673156457\\
0.28	-0.52	-0.00365967354872677\\
0.3	-0.52	-0.00321859996614102\\
0.32	-0.52	-0.00277418238371282\\
0.34	-0.52	-0.00232842720134762\\
0.36	-0.52	-0.00188334081895092\\
0.38	-0.52	-0.0014409296364282\\
0.4	-0.52	-0.00100320005368491\\
0.42	-0.52	-0.000572158470626557\\
0.44	-0.52	-0.000149811287158605\\
0.46	-0.52	0.000261835096813465\\
0.48	-0.52	0.000660774281384175\\
0.5	-0.52	0.00104499986664805\\
0.52	-0.52	0.00141250545269961\\
0.54	-0.52	0.00176128463963337\\
0.56	-0.52	0.00208933102754386\\
0.58	-0.52	0.00239463821652561\\
0.6	-0.52	0.00267519980667313\\
0.62	-0.52	0.00292900939808094\\
0.64	-0.52	0.00315406059084357\\
0.66	-0.52	0.00334834698505554\\
0.68	-0.52	0.00350986218081137\\
0.7	-0.52	0.00363659977820559\\
0.72	-0.52	0.00372655337733271\\
0.74	-0.52	0.00377771657828726\\
0.76	-0.52	0.00378808298116376\\
0.78	-0.52	0.00375564618605674\\
0.8	-0.52	0.00367839979306071\\
0.82	-0.52	0.00355433740227019\\
0.84	-0.52	0.00338145261377972\\
0.86	-0.52	0.00315773902768381\\
0.88	-0.52	0.00288119024407698\\
0.9	-0.52	0.00254979986305376\\
0.92	-0.52	0.00216156148470866\\
0.94	-0.52	0.00171446870913622\\
0.96	-0.52	0.00120651513643094\\
0.98	-0.52	0.000635694366687363\\
1	-0.52	-0\\
-1	-0.5	0.0468749964624375\\
-0.98	-0.5	0.0441091372846142\\
-0.96	-0.5	0.0414356218502864\\
-0.94	-0.5	0.0388530439095533\\
-0.92	-0.5	0.0363599972125139\\
-0.9	-0.5	0.0339550755092673\\
-0.88	-0.5	0.0316368725499125\\
-0.86	-0.5	0.0294039820845486\\
-0.84	-0.5	0.0272549978632745\\
-0.82	-0.5	0.0251885136361894\\
-0.8	-0.5	0.0232031231533924\\
-0.78	-0.5	0.0212974201649824\\
-0.76	-0.5	0.0194699984210585\\
-0.74	-0.5	0.0177194516717198\\
-0.72	-0.5	0.0160443736670653\\
-0.7	-0.5	0.0144433581571941\\
-0.68	-0.5	0.0129149988922052\\
-0.66	-0.5	0.0114578896221977\\
-0.64	-0.5	0.0100706240972707\\
-0.62	-0.5	0.00875179606752307\\
-0.6	-0.5	0.00749999928305401\\
-0.58	-0.5	0.00631382749396254\\
-0.56	-0.5	0.0051918744503477\\
-0.54	-0.5	0.00413273390230855\\
-0.52	-0.5	0.00313499959994414\\
-0.5	-0.5	0.00219726529335353\\
-0.48	-0.5	0.00131812473263575\\
-0.46	-0.5	0.000496171667889877\\
-0.44	-0.5	-0.000270000150785053\\
-0.42	-0.5	-0.000981796973289981\\
-0.4	-0.5	-0.00164062504952586\\
-0.38	-0.5	-0.00224789062939364\\
-0.36	-0.5	-0.00280499996279426\\
-0.34	-0.5	-0.00331335929962868\\
-0.32	-0.5	-0.00377437488979784\\
-0.3	-0.5	-0.00418945298320269\\
-0.28	-0.5	-0.00455999982974418\\
-0.26	-0.5	-0.00488742167932326\\
-0.24	-0.5	-0.00517312478184087\\
-0.22	-0.5	-0.00541851538719796\\
-0.2	-0.5	-0.00562499974529549\\
-0.18	-0.5	-0.00579398410603439\\
-0.16	-0.5	-0.00592687471931563\\
-0.14	-0.5	-0.00602507783504014\\
-0.12	-0.5	-0.00608999970310888\\
-0.1	-0.5	-0.00612304657342279\\
-0.08	-0.5	-0.00612562469588282\\
-0.0600000000000001	-0.5	-0.00609914032038991\\
-0.04	-0.5	-0.00604499969684503\\
-0.02	-0.5	-0.00596460907514912\\
0	-0.5	-0.00585937470520311\\
0.02	-0.5	-0.00573070283690797\\
0.04	-0.5	-0.00557999972016465\\
0.0600000000000001	-0.5	-0.00540867160487407\\
0.0800000000000001	-0.5	-0.00521812474093721\\
0.1	-0.5	-0.005009765378255\\
0.12	-0.5	-0.0047849997667284\\
0.14	-0.5	-0.00454523415625835\\
0.16	-0.5	-0.0042918747967458\\
0.18	-0.5	-0.0040263279380917\\
0.2	-0.5	-0.00374999983019699\\
0.22	-0.5	-0.00346429672296263\\
0.24	-0.5	-0.00317062486628956\\
0.26	-0.5	-0.00287039051007874\\
0.28	-0.5	-0.0025649999042311\\
0.3	-0.5	-0.0022558592986476\\
0.32	-0.5	-0.00194437494322919\\
0.34	-0.5	-0.00163195308787681\\
0.36	-0.5	-0.00131999998249142\\
0.38	-0.5	-0.00100992187697396\\
0.4	-0.5	-0.000703125021225371\\
0.42	-0.5	-0.000401015665146613\\
0.44	-0.5	-0.000105000058638632\\
0.46	-0.5	0.000183515548397626\\
0.48	-0.5	0.000463124906061211\\
0.5	-0.5	0.000732421764451176\\
0.52	-0.5	0.000989999873666572\\
0.54	-0.5	0.00123445298380645\\
0.56	-0.5	0.00146437484496986\\
0.58	-0.5	0.00167835920725587\\
0.6	-0.5	0.0018749998207635\\
0.62	-0.5	0.00205289043559183\\
0.64	-0.5	0.0022106248018399\\
0.66	-0.5	0.00234679666960676\\
0.68	-0.5	0.00245999978899147\\
0.7	-0.5	0.00254882791009308\\
0.72	-0.5	0.00261187478301063\\
0.74	-0.5	0.00264773415784319\\
0.76	-0.5	0.0026549997846898\\
0.78	-0.5	0.00263226541364951\\
0.8	-0.5	0.00257812479482138\\
0.82	-0.5	0.00249117167830445\\
0.84	-0.5	0.00236999981419778\\
0.86	-0.5	0.00221320295260043\\
0.88	-0.5	0.00201937484361144\\
0.9	-0.5	0.00178710923732986\\
0.92	-0.5	0.00151499988385475\\
0.94	-0.5	0.00120164053328516\\
0.96	-0.5	0.000845624935720132\\
0.98	-0.5	0.000445546841258729\\
1	-0.5	-0\\
-1	-0.48	0.0281199964183893\\
-0.98	-0.48	0.0264607760227892\\
-0.96	-0.48	0.0248569520204119\\
-0.94	-0.48	0.0233076808113609\\
-0.92	-0.48	0.0218121187957391\\
-0.9	-0.48	0.0203694223736499\\
-0.88	-0.48	0.0189787479451965\\
-0.86	-0.48	0.017639251910482\\
-0.84	-0.48	0.0163500906696097\\
-0.82	-0.48	0.0151104206226828\\
-0.8	-0.48	0.0139193981698044\\
-0.78	-0.48	0.0127761797110778\\
-0.76	-0.48	0.0116799216466062\\
-0.74	-0.48	0.0106297803764927\\
-0.72	-0.48	0.00962491230084065\\
-0.7	-0.48	0.00866447381975318\\
-0.68	-0.48	0.0077476213333335\\
-0.66	-0.48	0.00687351124168482\\
-0.64	-0.48	0.00604129994491034\\
-0.62	-0.48	0.00525014384311327\\
-0.6	-0.48	0.0044991993363968\\
-0.58	-0.48	0.00378762282486415\\
-0.56	-0.48	0.00311457070861852\\
-0.54	-0.48	0.0024791993877631\\
-0.52	-0.48	0.00188066526240111\\
-0.5	-0.48	0.00131812473263575\\
-0.48	-0.48	0.000790734198570228\\
-0.46	-0.48	0.000297650060307739\\
-0.44	-0.48	-0.000161971282048508\\
-0.42	-0.48	-0.000588973428395308\\
-0.4	-0.48	-0.000984199978629461\\
-0.38	-0.48	-0.00134849453264776\\
-0.36	-0.48	-0.001682700690347\\
-0.34	-0.48	-0.00198766205162398\\
-0.32	-0.48	-0.0022642222163755\\
-0.3	-0.48	-0.00251322478449834\\
-0.28	-0.48	-0.00273551335588932\\
-0.26	-0.48	-0.00293193153044521\\
-0.24	-0.48	-0.00310332290806283\\
-0.22	-0.48	-0.00325053108863895\\
-0.2	-0.48	-0.00337439967207039\\
-0.18	-0.48	-0.00347577225825394\\
-0.16	-0.48	-0.00355549244708639\\
-0.14	-0.48	-0.00361440383846454\\
-0.12	-0.48	-0.00365335003228518\\
-0.1	-0.48	-0.00367317462844511\\
-0.08	-0.48	-0.00367472122684113\\
-0.0600000000000001	-0.48	-0.00365883342737003\\
-0.04	-0.48	-0.00362635482992861\\
-0.02	-0.48	-0.00357812903441367\\
0	-0.48	-0.00351499964072199\\
0.02	-0.48	-0.00343781024875039\\
0.04	-0.48	-0.00334740445839564\\
0.0600000000000001	-0.48	-0.00324462586955456\\
0.0800000000000001	-0.48	-0.00313031808212392\\
0.1	-0.48	-0.00300532469600054\\
0.12	-0.48	-0.00287048931108121\\
0.14	-0.48	-0.00272665552726272\\
0.16	-0.48	-0.00257466694444187\\
0.18	-0.48	-0.00241536716251545\\
0.2	-0.48	-0.00224959978138026\\
0.22	-0.48	-0.0020782084009331\\
0.24	-0.48	-0.00190203662107076\\
0.26	-0.48	-0.00172192804169004\\
0.28	-0.48	-0.00153872626268774\\
0.3	-0.48	-0.00135327488396065\\
0.32	-0.48	-0.00116641750540556\\
0.34	-0.48	-0.000978997726919274\\
0.36	-0.48	-0.000791859148398588\\
0.38	-0.48	-0.000605845369740299\\
0.4	-0.48	-0.000421799990841198\\
0.42	-0.48	-0.000240566611598084\\
0.44	-0.48	-6.29888319077531e-05\\
0.46	-0.48	0.000110089748333\\
0.48	-0.48	0.000277825529227377\\
0.5	-0.48	0.000439374910878585\\
0.52	-0.48	0.000593894293389825\\
0.54	-0.48	0.000740540076864303\\
0.56	-0.48	0.000878468661405222\\
0.58	-0.48	0.00100683644711579\\
0.6	-0.48	0.0011247998340992\\
0.62	-0.48	0.00123151522245867\\
0.64	-0.48	0.00132613901229739\\
0.66	-0.48	0.00140782760371858\\
0.68	-0.48	0.00147573739682543\\
0.7	-0.48	0.00152902479172115\\
0.72	-0.48	0.00156684618850894\\
0.74	-0.48	0.00158835798729201\\
0.76	-0.48	0.00159271658817357\\
0.78	-0.48	0.00157907839125681\\
0.8	-0.48	0.00154659979664493\\
0.82	-0.48	0.00149443720444115\\
0.84	-0.48	0.00142174701474867\\
0.86	-0.48	0.00132768562767069\\
0.88	-0.48	0.00121140944331042\\
0.9	-0.48	0.00107207486177105\\
0.92	-0.48	0.000908838283155797\\
0.94	-0.48	0.000720856107567862\\
0.96	-0.48	0.000507284735110448\\
0.98	-0.48	0.000267280565886759\\
1	-0.48	-0\\
-1	-0.46	0.0105849963804792\\
-0.98	-0.46	0.00996042866643927\\
-0.96	-0.46	0.00935671339537377\\
-0.94	-0.46	0.00877353301738973\\
-0.92	-0.46	0.00821056998259411\\
-0.9	-0.46	0.00766750674109392\\
-0.88	-0.46	0.00714402574299613\\
-0.86	-0.46	0.00663980943840774\\
-0.84	-0.46	0.00615454027743574\\
-0.82	-0.46	0.00568790071018711\\
-0.8	-0.46	0.00523957318676884\\
-0.78	-0.46	0.00480924015728792\\
-0.76	-0.46	0.00439658407185133\\
-0.74	-0.46	0.00400128738056607\\
-0.72	-0.46	0.00362303253353913\\
-0.7	-0.46	0.00326150198087748\\
-0.68	-0.46	0.00291637817268812\\
-0.66	-0.46	0.00258734355907803\\
-0.64	-0.46	0.00227408059015422\\
-0.62	-0.46	0.00197627171602365\\
-0.6	-0.46	0.00169359938679332\\
-0.58	-0.46	0.00142574605257023\\
-0.56	-0.46	0.00117239416346135\\
-0.54	-0.46	0.000933226169573668\\
-0.52	-0.46	0.000707924521014182\\
-0.5	-0.46	0.000496171667889877\\
-0.48	-0.46	0.000297650060307739\\
-0.46	-0.46	0.000112042148374758\\
-0.44	-0.46	-6.09696178020793e-05\\
-0.42	-0.46	-0.000221702788115784\\
-0.4	-0.46	-0.000370474912459369\\
-0.38	-0.46	-0.000507603540725847\\
-0.36	-0.46	-0.000633406222808228\\
-0.34	-0.46	-0.000748200508599526\\
-0.32	-0.46	-0.000852303947992752\\
-0.3	-0.46	-0.000946034090880918\\
-0.28	-0.46	-0.00102970848715704\\
-0.26	-0.46	-0.00110364468671412\\
-0.24	-0.46	-0.00116816023944518\\
-0.22	-0.46	-0.00122357269524323\\
-0.2	-0.46	-0.00127019960400127\\
-0.18	-0.46	-0.00130835851561233\\
-0.16	-0.46	-0.00133836697996942\\
-0.14	-0.46	-0.00136054254696554\\
-0.12	-0.46	-0.00137520276649371\\
-0.1	-0.46	-0.00138266518844694\\
-0.08	-0.46	-0.00138324736271824\\
-0.0600000000000001	-0.46	-0.00137726683920063\\
-0.04	-0.46	-0.00136504116778712\\
-0.02	-0.46	-0.00134688789837071\\
0	-0.46	-0.00132312458084442\\
0.02	-0.46	-0.00129406876510127\\
0.04	-0.46	-0.00126003800103426\\
0.0600000000000001	-0.46	-0.00122134983853641\\
0.0800000000000001	-0.46	-0.00117832182750073\\
0.1	-0.46	-0.00113127151782022\\
0.12	-0.46	-0.00108051645938792\\
0.14	-0.46	-0.00102637420209681\\
0.16	-0.46	-0.000969162295839924\\
0.18	-0.46	-0.000909198290510266\\
0.2	-0.46	-0.00084679973600085\\
0.22	-0.46	-0.000782284182204686\\
0.24	-0.46	-0.000715969179014787\\
0.26	-0.46	-0.000648172276324165\\
0.28	-0.46	-0.000579211024025833\\
0.3	-0.46	-0.000509402972012802\\
0.32	-0.46	-0.000439065670178084\\
0.34	-0.46	-0.000368516668414692\\
0.36	-0.46	-0.000298073516615637\\
0.38	-0.46	-0.000228053764673932\\
0.4	-0.46	-0.000158774962482587\\
0.42	-0.46	-9.05546599346163e-05\\
0.44	-0.46	-2.37104069230308e-05\\
0.46	-0.46	4.14402466591571e-05\\
0.48	-0.46	0.000104579750918935\\
0.5	-0.46	0.000165390555963292\\
0.52	-0.46	0.000223555111899215\\
0.54	-0.46	0.000278755868833693\\
0.56	-0.46	0.000330675276873713\\
0.58	-0.46	0.000378995786126263\\
0.6	-0.46	0.000423399846698331\\
0.62	-0.46	0.000463569908696906\\
0.64	-0.46	0.000499188422228974\\
0.66	-0.46	0.000529937837401525\\
0.68	-0.46	0.000555500604321546\\
0.7	-0.46	0.000575559173096025\\
0.72	-0.46	0.000589795993831951\\
0.74	-0.46	0.00059789351663631\\
0.76	-0.46	0.000599534191616091\\
0.78	-0.46	0.000594400468878282\\
0.8	-0.46	0.000582174798529871\\
0.82	-0.46	0.000562539630677846\\
0.84	-0.46	0.000535177415429195\\
0.86	-0.46	0.000499770602890905\\
0.88	-0.46	0.000456001643169966\\
0.9	-0.46	0.000403552986373364\\
0.92	-0.46	0.000342107082608088\\
0.94	-0.46	0.000271346381981126\\
0.96	-0.46	0.000190953334599465\\
0.98	-0.46	0.000100610390570094\\
1	-0.46	-0\\
-1	-0.44	-0.00576000365144376\\
-0.98	-0.44	-0.00542013463457017\\
-0.96	-0.44	-0.00509161282494701\\
-0.94	-0.44	-0.00477426542246388\\
-0.92	-0.44	-0.00446791962701035\\
-0.9	-0.44	-0.00417240263847602\\
-0.88	-0.44	-0.00388754165675048\\
-0.86	-0.44	-0.0036131638817233\\
-0.84	-0.44	-0.00334909651328408\\
-0.82	-0.44	-0.00309516675132241\\
-0.8	-0.44	-0.00285120179572787\\
-0.78	-0.44	-0.00261702884639005\\
-0.76	-0.44	-0.00239247510319854\\
-0.74	-0.44	-0.00217736776604292\\
-0.72	-0.44	-0.00197153403481278\\
-0.7	-0.44	-0.00177480110939772\\
-0.68	-0.44	-0.00158699618968731\\
-0.66	-0.44	-0.00140794647557114\\
-0.64	-0.44	-0.0012374791669388\\
-0.62	-0.44	-0.00107542146367989\\
-0.6	-0.44	-0.000921600565683974\\
-0.58	-0.44	-0.000775843672840656\\
-0.56	-0.44	-0.000637977985039517\\
-0.54	-0.44	-0.000507830702170145\\
-0.52	-0.44	-0.000385229024122128\\
-0.5	-0.44	-0.000270000150785053\\
-0.48	-0.44	-0.000161971282048508\\
-0.46	-0.44	-6.09696178020793e-05\\
-0.44	-0.44	3.31776420646455e-05\\
-0.42	-0.44	0.000120643297662078\\
-0.4	-0.44	0.000201600149100633\\
-0.38	-0.44	0.000276220996490723\\
-0.36	-0.44	0.000344678639942758\\
-0.34	-0.44	0.000407145879567154\\
-0.32	-0.44	0.000463795515474322\\
-0.3	-0.44	0.000514800347774674\\
-0.28	-0.44	0.000560333176578625\\
-0.26	-0.44	0.000600566801996586\\
-0.24	-0.44	0.00063567402413897\\
-0.22	-0.44	0.000665827643116189\\
-0.2	-0.44	0.000691200459038657\\
-0.18	-0.44	0.000711965272016787\\
-0.16	-0.44	0.00072829488216099\\
-0.14	-0.44	0.00074036208958168\\
-0.12	-0.44	0.000748339694389269\\
-0.1	-0.44	0.000752400496694171\\
-0.08	-0.44	0.000752717296606797\\
-0.0600000000000001	-0.44	0.00074946289423756\\
-0.04	-0.44	0.000742810089696873\\
-0.02	-0.44	0.00073293168309515\\
0	-0.44	0.000720000474542802\\
0.02	-0.44	0.000704189264150242\\
0.04	-0.44	0.000685670852027883\\
0.0600000000000001	-0.44	0.000664618038286138\\
0.0800000000000001	-0.44	0.000641203623035419\\
0.1	-0.44	0.000615600406386139\\
0.12	-0.44	0.000587981188448711\\
0.14	-0.44	0.000558518769333548\\
0.16	-0.44	0.000527385949151062\\
0.18	-0.44	0.000494755528011665\\
0.2	-0.44	0.000460800306025772\\
0.22	-0.44	0.000425693083303793\\
0.24	-0.44	0.000389606659956143\\
0.26	-0.44	0.000352713836093233\\
0.28	-0.44	0.000315187411825476\\
0.3	-0.44	0.000277200187263286\\
0.32	-0.44	0.000238924962517075\\
0.34	-0.44	0.000200534537697255\\
0.36	-0.44	0.000162201712914239\\
0.38	-0.44	0.000124099288278441\\
0.4	-0.44	8.64000639002717e-05\\
0.42	-0.44	4.92768398901449e-05\\
0.44	-0.44	1.29024163584732e-05\\
0.46	-0.44	-2.25504065843307e-05\\
0.48	-0.44	-5.69088288278542e-05\\
0.5	-0.44	-9.00000502616845e-05\\
0.52	-0.44	-0.000121651270775409\\
0.54	-0.44	-0.000151689690258615\\
0.56	-0.44	-0.000179942508600889\\
0.58	-0.44	-0.00020623692569182\\
0.6	-0.44	-0.000230400141420994\\
0.62	-0.44	-0.000252259355677998\\
0.64	-0.44	-0.00027164176835242\\
0.66	-0.44	-0.000288374579333848\\
0.68	-0.44	-0.000302284988511868\\
0.7	-0.44	-0.000313200195776068\\
0.72	-0.44	-0.000320947401016035\\
0.74	-0.44	-0.000325353804121356\\
0.76	-0.44	-0.000326246604981619\\
0.78	-0.44	-0.000323453003486411\\
0.8	-0.44	-0.000316800199525319\\
0.82	-0.44	-0.000306115392987931\\
0.84	-0.44	-0.000291225783763833\\
0.86	-0.44	-0.000271958571742614\\
0.88	-0.44	-0.00024814095681386\\
0.9	-0.44	-0.000219600138867159\\
0.92	-0.44	-0.000186163317792098\\
0.94	-0.44	-0.000147657693478264\\
0.96	-0.44	-0.000103910465815245\\
0.98	-0.44	-5.4748834692628e-05\\
1	-0.44	0\\
-1	-0.42	-0.0209450036775305\\
-0.98	-0.42	-0.0197091437303737\\
-0.96	-0.42	-0.0185145454406693\\
-0.94	-0.42	-0.0173605804583037\\
-0.92	-0.42	-0.0162466204331635\\
-0.9	-0.42	-0.0151720370151351\\
-0.88	-0.42	-0.0141362018541051\\
-0.86	-0.42	-0.01313848659996\\
-0.84	-0.42	-0.0121782629025864\\
-0.82	-0.42	-0.0112549024118706\\
-0.8	-0.42	-0.0103677767776993\\
-0.78	-0.42	-0.00951625764995891\\
-0.76	-0.42	-0.00869971667853598\\
-0.74	-0.42	-0.00791752551331703\\
-0.72	-0.42	-0.00716905580418857\\
-0.7	-0.42	-0.00645367920103709\\
-0.68	-0.42	-0.00577076735374913\\
-0.66	-0.42	-0.00511969191221119\\
-0.64	-0.42	-0.00449982452630979\\
-0.62	-0.42	-0.00391053684593143\\
-0.6	-0.42	-0.00335120052096263\\
-0.58	-0.42	-0.00282118720128991\\
-0.56	-0.42	-0.00231986853679977\\
-0.54	-0.42	-0.00184661617737872\\
-0.52	-0.42	-0.00140080177291329\\
-0.5	-0.42	-0.000981796973289981\\
-0.48	-0.42	-0.000588973428395308\\
-0.46	-0.42	-0.000221702788115784\\
-0.44	-0.42	0.000120643297662078\\
-0.42	-0.42	0.000438693179051764\\
-0.4	-0.42	0.000733075206166765\\
-0.38	-0.42	0.00100441772912057\\
-0.36	-0.42	0.00125334909802665\\
-0.34	-0.42	0.00148049766299852\\
-0.32	-0.42	0.00168649177414964\\
-0.3	-0.42	0.00187195978159351\\
-0.28	-0.42	0.00203753003544363\\
-0.26	-0.42	0.00218383088581346\\
-0.24	-0.42	0.00231149068281651\\
-0.22	-0.42	0.00242113777656625\\
-0.2	-0.42	0.00251340051717618\\
-0.18	-0.42	0.00258890725475978\\
-0.16	-0.42	0.00264828633943054\\
-0.14	-0.42	0.00269216612130195\\
-0.12	-0.42	0.00272117495048749\\
-0.1	-0.42	0.00273594117710066\\
-0.08	-0.42	0.00273709315125494\\
-0.0600000000000001	-0.42	0.00272525922306381\\
-0.04	-0.42	0.00270106774264076\\
-0.02	-0.42	0.00266514706009929\\
0	-0.42	0.00261812552555287\\
0.02	-0.42	0.002560631489115\\
0.04	-0.42	0.00249329330089916\\
0.0600000000000001	-0.42	0.00241673931101885\\
0.0800000000000001	-0.42	0.00233159786958754\\
0.1	-0.42	0.00223849732671872\\
0.12	-0.42	0.00213806603252589\\
0.14	-0.42	0.00203093233712252\\
0.16	-0.42	0.00191772459062212\\
0.18	-0.42	0.00179907114313815\\
0.2	-0.42	0.00167560034478412\\
0.22	-0.42	0.0015479405456735\\
0.24	-0.42	0.00141672009591979\\
0.26	-0.42	0.00128256734563648\\
0.28	-0.42	0.00114611064493704\\
0.3	-0.42	0.00100797834393497\\
0.32	-0.42	0.000868798792743754\\
0.34	-0.42	0.000729200341476881\\
0.36	-0.42	0.000589811340247837\\
0.38	-0.42	0.00045126013917011\\
0.4	-0.42	0.000314175088357186\\
0.42	-0.42	0.000179184537922552\\
0.44	-0.42	4.69168379796972e-05\\
0.46	-0.42	-8.19996613578926e-05\\
0.48	-0.42	-0.00020693660997673\\
0.5	-0.42	-0.000327265657763327\\
0.52	-0.42	-0.000442358454604197\\
0.54	-0.42	-0.000551586650385852\\
0.56	-0.42	-0.000654321894994806\\
0.58	-0.42	-0.00074993583831757\\
0.6	-0.42	-0.000837800130240658\\
0.62	-0.42	-0.000917286420650583\\
0.64	-0.42	-0.000987766359433856\\
0.66	-0.42	-0.00104861159647699\\
0.68	-0.42	-0.0010991937816665\\
0.7	-0.42	-0.0011388845648889\\
0.72	-0.42	-0.0011670555960307\\
0.74	-0.42	-0.00118307852497841\\
0.76	-0.42	-0.00118632500161854\\
0.78	-0.42	-0.00117616667583762\\
0.8	-0.42	-0.00115197519752214\\
0.82	-0.42	-0.00111312221655863\\
0.84	-0.42	-0.0010589793828336\\
0.86	-0.42	-0.000988918346233551\\
0.88	-0.42	-0.000902310756645008\\
0.9	-0.42	-0.000798528263954479\\
0.92	-0.42	-0.000676942518048478\\
0.94	-0.42	-0.000536925168813517\\
0.96	-0.42	-0.000377847866136108\\
0.98	-0.42	-0.000199082259902765\\
1	-0.42	0\\
-1	-0.4	-0.035000003697932\\
-0.98	-0.4	-0.0329348284711061\\
-0.96	-0.4	-0.0309386032519121\\
-0.94	-0.4	-0.0290102780402337\\
-0.92	-0.4	-0.0271488028359546\\
-0.9	-0.4	-0.0253531276389587\\
-0.88	-0.4	-0.0236222024491298\\
-0.86	-0.4	-0.0219549772663516\\
-0.84	-0.4	-0.0203504020905079\\
-0.82	-0.4	-0.0188074269214824\\
-0.8	-0.4	-0.0173250017591591\\
-0.78	-0.4	-0.0159020766034215\\
-0.76	-0.4	-0.0145376014541536\\
-0.74	-0.4	-0.0132305263112391\\
-0.72	-0.4	-0.0119798011745618\\
-0.7	-0.4	-0.0107843760440054\\
-0.68	-0.4	-0.0096432009194538\\
-0.66	-0.4	-0.00855522580079068\\
-0.64	-0.4	-0.00751940068789987\\
-0.62	-0.4	-0.00653467558066512\\
-0.6	-0.4	-0.00560000047897023\\
-0.58	-0.4	-0.00471432538269897\\
-0.56	-0.4	-0.00387660029173513\\
-0.54	-0.4	-0.00308577520596247\\
-0.52	-0.4	-0.00234080012526479\\
-0.5	-0.4	-0.00164062504952586\\
-0.48	-0.4	-0.000984199978629461\\
-0.46	-0.4	-0.000370474912459369\\
-0.44	-0.4	0.000201600149100633\\
-0.42	-0.4	0.000733075206166765\\
-0.4	-0.4	0.00122500025885525\\
-0.38	-0.4	0.00167842530728231\\
-0.36	-0.4	0.00209440035156417\\
-0.34	-0.4	0.00247397539181704\\
-0.32	-0.4	0.00281820042815715\\
-0.3	-0.4	0.00312812546070071\\
-0.28	-0.4	0.00340480048956395\\
-0.26	-0.4	0.00364927551486309\\
-0.24	-0.4	0.00386260053671434\\
-0.22	-0.4	0.00404582555523394\\
-0.2	-0.4	0.00420000057053809\\
-0.18	-0.4	0.00432617558274303\\
-0.16	-0.4	0.00442540059196497\\
-0.14	-0.4	0.00449872559832013\\
-0.12	-0.4	0.00454720060192473\\
-0.1	-0.4	0.004571875602895\\
-0.08	-0.4	0.00457380060134715\\
-0.0600000000000001	-0.4	0.0045540255973974\\
-0.04	-0.4	0.00451360059116199\\
-0.02	-0.4	0.00445357558275711\\
0	-0.4	0.00437500057229901\\
0.02	-0.4	0.00427892555990389\\
0.04	-0.4	0.00416640054568799\\
0.0600000000000001	-0.4	0.00403847552976751\\
0.0800000000000001	-0.4	0.00389620051225868\\
0.1	-0.4	0.00374062549327772\\
0.12	-0.4	0.00357280047294086\\
0.14	-0.4	0.00339377545136431\\
0.16	-0.4	0.00320460042866429\\
0.18	-0.4	0.00300632540495702\\
0.2	-0.4	0.00280000038035873\\
0.22	-0.4	0.00258667535498563\\
0.24	-0.4	0.00236740032895395\\
0.26	-0.4	0.00214322530237991\\
0.28	-0.4	0.00191520027537972\\
0.3	-0.4	0.00168437524806961\\
0.32	-0.4	0.0014518002205658\\
0.34	-0.4	0.00121852519298451\\
0.36	-0.4	0.000985600165441961\\
0.38	-0.4	0.000754075138054374\\
0.4	-0.4	0.000525000110937967\\
0.42	-0.4	0.000299425084208962\\
0.44	-0.4	7.84000579835797e-05\\
0.46	-0.4	-0.000137024967621958\\
0.48	-0.4	-0.000345799992491432\\
0.5	-0.4	-0.00054687501650862\\
0.52	-0.4	-0.000739200039557303\\
0.54	-0.4	-0.000921725061521258\\
0.56	-0.4	-0.00109340008228427\\
0.58	-0.4	-0.00125317510173011\\
0.6	-0.4	-0.00140000011974256\\
0.62	-0.4	-0.0015328251362054\\
0.64	-0.4	-0.00165060015100241\\
0.66	-0.4	-0.00175227516401737\\
0.68	-0.4	-0.00183680017513406\\
0.7	-0.4	-0.00190312518423625\\
0.72	-0.4	-0.00195020019120774\\
0.74	-0.4	-0.00197697519593228\\
0.76	-0.4	-0.00198240019829368\\
0.78	-0.4	-0.0019654251981757\\
0.8	-0.4	-0.00192500019546212\\
0.82	-0.4	-0.00186007519003672\\
0.84	-0.4	-0.00176960018178329\\
0.86	-0.4	-0.0016525251705856\\
0.88	-0.4	-0.00150780015632743\\
0.9	-0.4	-0.00133437513889257\\
0.92	-0.4	-0.00113120011816478\\
0.94	-0.4	-0.000897225094027846\\
0.96	-0.4	-0.000631400066365553\\
0.98	-0.4	-0.000332675035061678\\
1	-0.4	0\\
-1	-0.38	-0.0479550037127992\\
-0.98	-0.38	-0.045125418706902\\
-0.96	-0.38	-0.0423903050587943\\
-0.94	-0.38	-0.0397482241183575\\
-0.92	-0.38	-0.037197737235473\\
-0.9	-0.38	-0.0347374057600221\\
-0.88	-0.38	-0.0323657910418863\\
-0.86	-0.38	-0.0300814544309468\\
-0.84	-0.38	-0.0278829572770852\\
-0.82	-0.38	-0.0257688609301827\\
-0.8	-0.38	-0.0237377267401208\\
-0.78	-0.38	-0.0217881160567807\\
-0.76	-0.38	-0.019918590230044\\
-0.74	-0.38	-0.018127710609792\\
-0.72	-0.38	-0.016414038545906\\
-0.7	-0.38	-0.0147761353882674\\
-0.68	-0.38	-0.0132125624867577\\
-0.66	-0.38	-0.0117218811912581\\
-0.64	-0.38	-0.0103026528516501\\
-0.62	-0.38	-0.00895343881781503\\
-0.6	-0.38	-0.00767280043963429\\
-0.58	-0.38	-0.00645929906698926\\
-0.56	-0.38	-0.00531149604976129\\
-0.54	-0.38	-0.00422795273783178\\
-0.52	-0.38	-0.00320723048108211\\
-0.5	-0.38	-0.00224789062939364\\
-0.48	-0.38	-0.00134849453264776\\
-0.46	-0.38	-0.000507603540725847\\
-0.44	-0.38	0.000276220996490723\\
-0.42	-0.38	0.00100441772912057\\
-0.4	-0.38	0.00167842530728231\\
-0.38	-0.38	0.00229968238109458\\
-0.36	-0.38	0.002869627600676\\
-0.34	-0.38	0.00338969961614518\\
-0.32	-0.38	0.00386133707762075\\
-0.3	-0.38	0.00428597863522133\\
-0.28	-0.38	0.00466506293906555\\
-0.26	-0.38	0.00500002863927202\\
-0.24	-0.38	0.00529231438595937\\
-0.22	-0.38	0.00554335882924621\\
-0.2	-0.38	0.00575460061925118\\
-0.18	-0.38	0.00592747840609289\\
-0.16	-0.38	0.00606343083988997\\
-0.14	-0.38	0.00616389657076103\\
-0.12	-0.38	0.00623031424882471\\
-0.1	-0.38	0.00626412252419962\\
-0.08	-0.38	0.00626676004700438\\
-0.0600000000000001	-0.38	0.00623966546735762\\
-0.04	-0.38	0.00618427743537795\\
-0.02	-0.38	0.00610203460118401\\
0	-0.38	0.00599437561489441\\
0.02	-0.38	0.00586273912662777\\
0.04	-0.38	0.00570856378650273\\
0.0600000000000001	-0.38	0.00553328824463789\\
0.0800000000000001	-0.38	0.00533835115115188\\
0.1	-0.38	0.00512519115616332\\
0.12	-0.38	0.00489524690979084\\
0.14	-0.38	0.00464995706215306\\
0.16	-0.38	0.0043907602633686\\
0.18	-0.38	0.00411909516355608\\
0.2	-0.38	0.00383640041283412\\
0.22	-0.38	0.00354411466132135\\
0.24	-0.38	0.00324367655913638\\
0.26	-0.38	0.00293652475639785\\
0.28	-0.38	0.00262409790322437\\
0.3	-0.38	0.00230783464973456\\
0.32	-0.38	0.00198917364604705\\
0.34	-0.38	0.00166955354228046\\
0.36	-0.38	0.00135041298855341\\
0.38	-0.38	0.00103319063498453\\
0.4	-0.38	0.000719325131692422\\
0.42	-0.38	0.000410255128795726\\
0.44	-0.38	0.000107419276413059\\
0.46	-0.38	-0.000187743775336957\\
0.48	-0.38	-0.000473795376335699\\
0.5	-0.38	-0.000749296876464546\\
0.52	-0.38	-0.00101280962560488\\
0.54	-0.38	-0.00126289497363807\\
0.56	-0.38	-0.00149811427044549\\
0.58	-0.38	-0.00171702886590854\\
0.6	-0.38	-0.00191820010990857\\
0.62	-0.38	-0.00210018935232698\\
0.64	-0.38	-0.00226155794304514\\
0.66	-0.38	-0.00240086723194443\\
0.68	-0.38	-0.00251667856890622\\
0.7	-0.38	-0.0026075533038119\\
0.72	-0.38	-0.00267205278654283\\
0.74	-0.38	-0.00270873836698041\\
0.76	-0.38	-0.002716171395006\\
0.78	-0.38	-0.00269291322050099\\
0.8	-0.38	-0.00263752519334675\\
0.82	-0.38	-0.00254856866342466\\
0.84	-0.38	-0.0024246049806161\\
0.86	-0.38	-0.00226419549480245\\
0.88	-0.38	-0.00206590155586508\\
0.9	-0.38	-0.00182828451368537\\
0.92	-0.38	-0.00154990571814471\\
0.94	-0.38	-0.00122932651912446\\
0.96	-0.38	-0.000865108266506007\\
0.98	-0.38	-0.000455812310170727\\
1	-0.38	0\\
-1	-0.36	-0.059840003722283\\
-0.98	-0.36	-0.0563091442878959\\
-0.96	-0.36	-0.0528961696614348\\
-0.94	-0.36	-0.049599284642779\\
-0.92	-0.36	-0.0464166940318078\\
-0.9	-0.36	-0.0433466026284005\\
-0.88	-0.36	-0.0403872152324364\\
-0.86	-0.36	-0.0375367366437948\\
-0.84	-0.36	-0.034793371662355\\
-0.82	-0.36	-0.0321553250879963\\
-0.8	-0.36	-0.029620801720598\\
-0.78	-0.36	-0.0271880063600393\\
-0.76	-0.36	-0.0248551438061997\\
-0.74	-0.36	-0.0226204188589583\\
-0.72	-0.36	-0.0204820363181946\\
-0.7	-0.36	-0.0184382009837878\\
-0.68	-0.36	-0.0164871176556171\\
-0.66	-0.36	-0.0146269911335619\\
-0.64	-0.36	-0.0128560262175016\\
-0.62	-0.36	-0.0111724277073153\\
-0.6	-0.36	-0.00957440040288238\\
-0.58	-0.36	-0.00806014910408219\\
-0.56	-0.36	-0.00662787861079397\\
-0.54	-0.36	-0.00527579372289705\\
-0.52	-0.36	-0.00400209924027071\\
-0.5	-0.36	-0.00280499996279426\\
-0.48	-0.36	-0.001682700690347\\
-0.46	-0.36	-0.000633406222808228\\
-0.44	-0.36	0.000344678639942758\\
-0.42	-0.36	0.00125334909802665\\
-0.4	-0.36	0.00209440035156417\\
-0.38	-0.36	0.002869627600676\\
-0.36	-0.36	0.00358082604548285\\
-0.34	-0.36	0.00422979088610541\\
-0.32	-0.36	0.00481831732266438\\
-0.3	-0.36	0.00534820055528048\\
-0.28	-0.36	0.00582123578407439\\
-0.26	-0.36	0.00623921820916682\\
-0.24	-0.36	0.00660394303067847\\
-0.22	-0.36	0.00691720544873004\\
-0.2	-0.36	0.00718080066344222\\
-0.18	-0.36	0.00739652387493573\\
-0.16	-0.36	0.00756617028333126\\
-0.14	-0.36	0.0076915350887495\\
-0.12	-0.36	0.00777441349131117\\
-0.1	-0.36	0.00781660069113697\\
-0.08	-0.36	0.00781989188834758\\
-0.0600000000000001	-0.36	0.00778608228306372\\
-0.04	-0.36	0.00771696707540608\\
-0.02	-0.36	0.00761434146549536\\
0	-0.36	0.00748000065345227\\
0.02	-0.36	0.0073157398393975\\
0.04	-0.36	0.00712335422345176\\
0.0600000000000001	-0.36	0.00690463900573575\\
0.0800000000000001	-0.36	0.00666138938637016\\
0.1	-0.36	0.0063954005654757\\
0.12	-0.36	0.00610846774317306\\
0.14	-0.36	0.00580238611958296\\
0.16	-0.36	0.00547895089482608\\
0.18	-0.36	0.00513995726902313\\
0.2	-0.36	0.00478720044229482\\
0.22	-0.36	0.00442247561476183\\
0.24	-0.36	0.00404757798654487\\
0.26	-0.36	0.00366430275776464\\
0.28	-0.36	0.00327444512854184\\
0.3	-0.36	0.00287980029899718\\
0.32	-0.36	0.00248216346925135\\
0.34	-0.36	0.00208332983942505\\
0.36	-0.36	0.00168509460963898\\
0.38	-0.36	0.00128925298001386\\
0.4	-0.36	0.000897600150670361\\
0.42	-0.36	0.000511931321729199\\
0.44	-0.36	0.000134041693311073\\
0.46	-0.36	-0.000234273534463317\\
0.48	-0.36	-0.000591219161473271\\
0.5	-0.36	-0.000934999987598088\\
0.52	-0.36	-0.00126382081271707\\
0.54	-0.36	-0.00157588643670951\\
0.56	-0.36	-0.00186940165945471\\
0.58	-0.36	-0.00214257128083197\\
0.6	-0.36	-0.0023936001007206\\
0.62	-0.36	-0.00262069291899988\\
0.64	-0.36	-0.00282205453554912\\
0.66	-0.36	-0.00299588975024762\\
0.68	-0.36	-0.00314040336297469\\
0.7	-0.36	-0.0032538001736096\\
0.72	-0.36	-0.00333428498203168\\
0.74	-0.36	-0.00338006258812021\\
0.76	-0.36	-0.0033893377917545\\
0.78	-0.36	-0.00336031539281385\\
0.8	-0.36	-0.00329120019117755\\
0.82	-0.36	-0.00318019698672491\\
0.84	-0.36	-0.00302551057933522\\
0.86	-0.36	-0.00282534576888778\\
0.88	-0.36	-0.0025779073552619\\
0.9	-0.36	-0.00228140013833687\\
0.92	-0.36	-0.00193402891799199\\
0.94	-0.36	-0.00153399849410657\\
0.96	-0.36	-0.0010795136665599\\
0.98	-0.36	-0.000568779235231272\\
1	-0.36	0\\
-1	-0.34	-0.0706850037265344\\
-0.98	-0.34	-0.0665142350642225\\
-0.96	-0.34	-0.0624827158599526\\
-0.94	-0.34	-0.058588325563602\\
-0.92	-0.34	-0.0548289436250484\\
-0.9	-0.34	-0.0512024494941692\\
-0.88	-0.34	-0.0477067226208421\\
-0.86	-0.34	-0.0443396424549445\\
-0.84	-0.34	-0.0410990884463539\\
-0.82	-0.34	-0.037982940044948\\
-0.8	-0.34	-0.0349890767006042\\
-0.78	-0.34	-0.0321153778632001\\
-0.76	-0.34	-0.0293597229826132\\
-0.74	-0.34	-0.0267199915087211\\
-0.72	-0.34	-0.0241940628914012\\
-0.7	-0.34	-0.0217798165805312\\
-0.68	-0.34	-0.0194751320259885\\
-0.66	-0.34	-0.0172778886776507\\
-0.64	-0.34	-0.0151859659853954\\
-0.62	-0.34	-0.0131972433991\\
-0.6	-0.34	-0.0113096003686421\\
-0.58	-0.34	-0.00952091634389918\\
-0.56	-0.34	-0.00782907077474887\\
-0.54	-0.34	-0.00623194311106866\\
-0.52	-0.34	-0.00472741280273608\\
-0.5	-0.34	-0.00331335929962868\\
-0.48	-0.34	-0.00198766205162398\\
-0.46	-0.34	-0.000748200508599526\\
-0.44	-0.34	0.000407145879567154\\
-0.42	-0.34	0.00148049766299852\\
-0.4	-0.34	0.00247397539181704\\
-0.38	-0.34	0.00338969961614518\\
-0.36	-0.34	0.00422979088610541\\
-0.34	-0.34	0.00499636975182018\\
-0.32	-0.34	0.00569155676341197\\
-0.3	-0.34	0.00631747247100323\\
-0.28	-0.34	0.00687623742471644\\
-0.26	-0.34	0.00736997217467406\\
-0.24	-0.34	0.00780079727099855\\
-0.22	-0.34	0.00817083326381238\\
-0.2	-0.34	0.00848220070323801\\
-0.18	-0.34	0.00873702013939791\\
-0.16	-0.34	0.00893741212241454\\
-0.14	-0.34	0.00908549720241037\\
-0.12	-0.34	0.00918339592950787\\
-0.1	-0.34	0.00923322885382949\\
-0.08	-0.34	0.00923711652549771\\
-0.0600000000000001	-0.34	0.00919717949463498\\
-0.04	-0.34	0.00911553831136377\\
-0.02	-0.34	0.00899431352580656\\
0	-0.34	0.00883562568808579\\
0.02	-0.34	0.00864159534832394\\
0.04	-0.34	0.00841434305664348\\
0.0600000000000001	-0.34	0.00815598936316687\\
0.0800000000000001	-0.34	0.00786865481801656\\
0.1	-0.34	0.00755445997131503\\
0.12	-0.34	0.00721552537318475\\
0.14	-0.34	0.00685397157374818\\
0.16	-0.34	0.00647191912312777\\
0.18	-0.34	0.00607148857144601\\
0.2	-0.34	0.00565480046882534\\
0.22	-0.34	0.00522397536538824\\
0.24	-0.34	0.00478113381125717\\
0.26	-0.34	0.00432839635655461\\
0.28	-0.34	0.003867883551403\\
0.3	-0.34	0.00340171594592482\\
0.32	-0.34	0.00293201409024253\\
0.34	-0.34	0.00246089853447859\\
0.36	-0.34	0.00199048982875548\\
0.38	-0.34	0.00152290852319566\\
0.4	-0.34	0.00106027516792159\\
0.42	-0.34	0.000604710313055735\\
0.44	-0.34	0.00015833450872056\\
0.46	-0.34	-0.000276731694961469\\
0.48	-0.34	-0.000698367747867886\\
0.5	-0.34	-0.00110445309987623\\
0.52	-0.34	-0.00149286720086403\\
0.54	-0.34	-0.00186148950070882\\
0.56	-0.34	-0.00220819944928814\\
0.58	-0.34	-0.00253087649647953\\
0.6	-0.34	-0.00282740009216051\\
0.62	-0.34	-0.00309564968620863\\
0.64	-0.34	-0.00333350472850142\\
0.66	-0.34	-0.00353884466891641\\
0.68	-0.34	-0.00370954895733114\\
0.7	-0.34	-0.00384349704362315\\
0.72	-0.34	-0.00393856837766997\\
0.74	-0.34	-0.00399264240934913\\
0.76	-0.34	-0.00400359858853817\\
0.78	-0.34	-0.00396931636511462\\
0.8	-0.34	-0.00388767518895602\\
0.82	-0.34	-0.00375655450993991\\
0.84	-0.34	-0.00357383377794382\\
0.86	-0.34	-0.00333739244284528\\
0.88	-0.34	-0.00304510995452184\\
0.9	-0.34	-0.00269486576285101\\
0.92	-0.34	-0.00228453931771035\\
0.94	-0.34	-0.00181201006897738\\
0.96	-0.34	-0.00127515746652965\\
0.98	-0.34	-0.000671860960244673\\
1	-0.34	0\\
-1	-0.32	-0.0805200037257043\\
-0.98	-0.32	-0.0757689208860165\\
-0.96	-0.32	-0.0711764624544665\\
-0.94	-0.32	-0.0667402128309303\\
-0.92	-0.32	-0.062457756415284\\
-0.9	-0.32	-0.0583266776074036\\
-0.88	-0.32	-0.0543445608071652\\
-0.86	-0.32	-0.0505089904144448\\
-0.84	-0.32	-0.0468175508291187\\
-0.82	-0.32	-0.0432678264510628\\
-0.8	-0.32	-0.0398574016801532\\
-0.78	-0.32	-0.0365838609162659\\
-0.76	-0.32	-0.0334447885592772\\
-0.74	-0.32	-0.0304377690090629\\
-0.72	-0.32	-0.0275603866654993\\
-0.7	-0.32	-0.0248102259284624\\
-0.68	-0.32	-0.0221848711978283\\
-0.66	-0.32	-0.019681906873473\\
-0.64	-0.32	-0.0172989173552726\\
-0.62	-0.32	-0.0150334870431032\\
-0.6	-0.32	-0.0128832003368408\\
-0.58	-0.32	-0.0108456416363617\\
-0.56	-0.32	-0.00891839534154169\\
-0.54	-0.32	-0.00709904585225701\\
-0.52	-0.32	-0.0053851775683837\\
-0.5	-0.32	-0.00377437488979784\\
-0.48	-0.32	-0.0022642222163755\\
-0.46	-0.32	-0.000852303947992752\\
-0.44	-0.32	0.000463795515474322\\
-0.42	-0.32	0.00168649177414964\\
-0.4	-0.32	0.00281820042815715\\
-0.38	-0.32	0.00386133707762075\\
-0.36	-0.32	0.00481831732266438\\
-0.34	-0.32	0.00569155676341197\\
-0.32	-0.32	0.00648347099998743\\
-0.3	-0.32	0.00719647563251468\\
-0.28	-0.32	0.00783298626111766\\
-0.26	-0.32	0.0083954184859203\\
-0.24	-0.32	0.0088861879070465\\
-0.22	-0.32	0.0093077101246202\\
-0.2	-0.32	0.00966240073876533\\
-0.18	-0.32	0.0099526753496058\\
-0.16	-0.32	0.0101809495572655\\
-0.14	-0.32	0.0103496389618685\\
-0.12	-0.32	0.0104611591635385\\
-0.1	-0.32	0.0105179257623996\\
-0.08	-0.32	0.0105223543585757\\
-0.0600000000000001	-0.32	0.0104768605521907\\
-0.04	-0.32	0.0103838599433685\\
-0.02	-0.32	0.010245768132233\\
0	-0.32	0.0100650007189082\\
0.02	-0.32	0.00984397330351797\\
0.04	-0.32	0.00958510148618627\\
0.0600000000000001	-0.32	0.00929080086703702\\
0.0800000000000001	-0.32	0.00896348704619412\\
0.1	-0.32	0.00860557562378152\\
0.12	-0.32	0.00821948219992313\\
0.14	-0.32	0.00780762237474289\\
0.16	-0.32	0.0073724117483647\\
0.18	-0.32	0.0069162659209125\\
0.2	-0.32	0.00644160049251022\\
0.22	-0.32	0.00595083106328177\\
0.24	-0.32	0.00544637323335108\\
0.26	-0.32	0.00493064260284208\\
0.28	-0.32	0.00440605477187869\\
0.3	-0.32	0.00387502534058483\\
0.32	-0.32	0.00333996990908443\\
0.34	-0.32	0.00280330407750142\\
0.36	-0.32	0.00226744344595971\\
0.38	-0.32	0.00173480361458324\\
0.4	-0.32	0.00120780018349592\\
0.42	-0.32	0.000688848752821688\\
0.44	-0.32	0.000180364922684459\\
0.46	-0.32	-0.00031523570679184\\
0.48	-0.32	-0.000795537535483283\\
0.5	-0.32	-0.00125812496326595\\
0.52	-0.32	-0.00170058239001591\\
0.54	-0.32	-0.00212049421560924\\
0.56	-0.32	-0.00251544483992201\\
0.58	-0.32	-0.00288301866283032\\
0.6	-0.32	-0.00322080008421021\\
0.62	-0.32	-0.00352637350393778\\
0.64	-0.32	-0.0037973233218891\\
0.66	-0.32	-0.00403123393794025\\
0.68	-0.32	-0.00422568975196729\\
0.7	-0.32	-0.00437827516384631\\
0.72	-0.32	-0.00448657457345338\\
0.74	-0.32	-0.00454817238066458\\
0.76	-0.32	-0.00456065298535598\\
0.78	-0.32	-0.00452160078740365\\
0.8	-0.32	-0.00442860018668368\\
0.82	-0.32	-0.00427923558307214\\
0.84	-0.32	-0.0040710913764451\\
0.86	-0.32	-0.00380175196667864\\
0.88	-0.32	-0.00346880175364884\\
0.9	-0.32	-0.00306982513723177\\
0.92	-0.32	-0.0026024065173035\\
0.94	-0.32	-0.00206413029374012\\
0.96	-0.32	-0.00145258086641769\\
0.98	-0.32	-0.000765342635212289\\
1	-0.32	0\\
-1	-0.3	-0.0893750037199435\\
-0.98	-0.3	-0.0841014316034125\\
-0.96	-0.3	-0.0790039282450956\\
-0.94	-0.3	-0.0740798123948677\\
-0.92	-0.3	-0.0693264028026038\\
-0.9	-0.3	-0.0647410182181787\\
-0.88	-0.3	-0.0603209773914674\\
-0.86	-0.3	-0.0560635990723448\\
-0.84	-0.3	-0.0519662020106858\\
-0.82	-0.3	-0.0480261049563654\\
-0.8	-0.3	-0.0442406266592583\\
-0.78	-0.3	-0.0406070858692396\\
-0.76	-0.3	-0.0371228013361841\\
-0.74	-0.3	-0.0337850918099667\\
-0.72	-0.3	-0.0305912760404625\\
-0.7	-0.3	-0.0275386727775462\\
-0.68	-0.3	-0.0246246007710928\\
-0.66	-0.3	-0.0218463787709772\\
-0.64	-0.3	-0.0192013255270743\\
-0.62	-0.3	-0.016686759789259\\
-0.6	-0.3	-0.0143000003074063\\
-0.58	-0.3	-0.012038365831391\\
-0.56	-0.3	-0.00989917511108813\\
-0.54	-0.3	-0.0078797468963725\\
-0.52	-0.3	-0.00597739993711904\\
-0.5	-0.3	-0.00418945298320269\\
-0.48	-0.3	-0.00251322478449834\\
-0.46	-0.3	-0.000946034090880918\\
-0.44	-0.3	0.000514800347774674\\
-0.42	-0.3	0.00187195978159351\\
-0.4	-0.3	0.00312812546070071\\
-0.38	-0.3	0.00428597863522133\\
-0.36	-0.3	0.00534820055528048\\
-0.34	-0.3	0.00631747247100323\\
-0.32	-0.3	0.00719647563251468\\
-0.3	-0.3	0.00798789128993991\\
-0.28	-0.3	0.00869440069340402\\
-0.26	-0.3	0.00931868509303209\\
-0.24	-0.3	0.00986342573894921\\
-0.22	-0.3	0.0103313038812805\\
-0.2	-0.3	0.010725000770151\\
-0.18	-0.3	0.0110471976556858\\
-0.16	-0.3	0.01130057578801\\
-0.14	-0.3	0.0114878164172486\\
-0.12	-0.3	0.0116116007935269\\
-0.1	-0.3	0.0116746101669699\\
-0.08	-0.3	0.0116795257877025\\
-0.0600000000000001	-0.3	0.0116290289058501\\
-0.04	-0.3	0.0115258007715376\\
-0.02	-0.3	0.01137252263489\\
0	-0.3	0.0111718757460326\\
0.02	-0.3	0.0109265413550904\\
0.04	-0.3	0.0106392007121885\\
0.0600000000000001	-0.3	0.010312535067452\\
0.0800000000000001	-0.3	0.00994922567100587\\
0.1	-0.3	0.00955195377297533\\
0.12	-0.3	0.00912340062348543\\
0.14	-0.3	0.00866624747266126\\
0.16	-0.3	0.0081831755706279\\
0.18	-0.3	0.00767686616751044\\
0.2	-0.3	0.00715000051343397\\
0.22	-0.3	0.00660525985852358\\
0.24	-0.3	0.00604532545290436\\
0.26	-0.3	0.00547287854670139\\
0.28	-0.3	0.00489060039003976\\
0.3	-0.3	0.00430117223304457\\
0.32	-0.3	0.00370727532584089\\
0.34	-0.3	0.00311159091855383\\
0.36	-0.3	0.00251680026130846\\
0.38	-0.3	0.00192558460422988\\
0.4	-0.3	0.00134062519744316\\
0.42	-0.3	0.000764603291073411\\
0.44	-0.3	0.000200200135245707\\
0.46	-0.3	-0.00034990301991486\\
0.48	-0.3	-0.000883024924283202\\
0.5	-0.3	-0.00139648432773423\\
0.52	-0.3	-0.00188759998014286\\
0.54	-0.3	-0.00235369063138399\\
0.56	-0.3	-0.00279207503133255\\
0.58	-0.3	-0.00320007192986344\\
0.6	-0.3	-0.00357500007685158\\
0.62	-0.3	-0.00391417822217187\\
0.64	-0.3	-0.00421492511569923\\
0.66	-0.3	-0.00447455950730858\\
0.68	-0.3	-0.00469040014687481\\
0.7	-0.3	-0.00485976578427285\\
0.72	-0.3	-0.00497997516937761\\
0.74	-0.3	-0.00504834705206399\\
0.76	-0.3	-0.00506220018220692\\
0.78	-0.3	-0.00501885330968129\\
0.8	-0.3	-0.00491562518436203\\
0.82	-0.3	-0.00474983455612405\\
0.84	-0.3	-0.00451880017484225\\
0.86	-0.3	-0.00421984079039155\\
0.88	-0.3	-0.00385027515264686\\
0.9	-0.3	-0.00340742201148309\\
0.92	-0.3	-0.00288860011677516\\
0.94	-0.3	-0.00229112821839797\\
0.96	-0.3	-0.00161232506622644\\
0.98	-0.3	-0.00084950941013548\\
1	-0.3	0\\
-1	-0.28	-0.0972800037094031\\
-0.98	-0.28	-0.091539997066545\\
-0.96	-0.28	-0.0859916320319586\\
-0.94	-0.28	-0.080631990205518\\
-0.92	-0.28	-0.0754581531870971\\
-0.9	-0.28	-0.0704672025765701\\
-0.88	-0.28	-0.0656562199738109\\
-0.86	-0.28	-0.0610222869786936\\
-0.84	-0.28	-0.0565624851910922\\
-0.82	-0.28	-0.0522738962108808\\
-0.8	-0.28	-0.0481536016379333\\
-0.78	-0.28	-0.0441986830721239\\
-0.76	-0.28	-0.0404062221133265\\
-0.74	-0.28	-0.0367733003614153\\
-0.72	-0.28	-0.0332969994162641\\
-0.7	-0.28	-0.0299744008777472\\
-0.68	-0.28	-0.0268025863457384\\
-0.66	-0.28	-0.0237786374201119\\
-0.64	-0.28	-0.0208996357007416\\
-0.62	-0.28	-0.0181626627875016\\
-0.6	-0.28	-0.015564800280266\\
-0.58	-0.28	-0.0131031297789088\\
-0.56	-0.28	-0.0107747328833039\\
-0.54	-0.28	-0.00857669119332551\\
-0.52	-0.28	-0.00650608630884759\\
-0.5	-0.28	-0.00455999982974418\\
-0.48	-0.28	-0.00273551335588932\\
-0.46	-0.28	-0.00102970848715704\\
-0.44	-0.28	0.000560333176578625\\
-0.42	-0.28	0.00203753003544363\\
-0.4	-0.28	0.00340480048956395\\
-0.38	-0.28	0.00466506293906555\\
-0.36	-0.28	0.00582123578407439\\
-0.34	-0.28	0.00687623742471644\\
-0.32	-0.28	0.00783298626111766\\
-0.3	-0.28	0.00869440069340402\\
-0.28	-0.28	0.00946339912170149\\
-0.26	-0.28	0.010142899946136\\
-0.24	-0.28	0.0107358215668336\\
-0.22	-0.28	0.0112450823839202\\
-0.2	-0.28	0.0116736007975217\\
-0.18	-0.28	0.0120242952077641\\
-0.16	-0.28	0.0123000840147735\\
-0.14	-0.28	0.0125038856186757\\
-0.12	-0.28	0.0126386184195968\\
-0.1	-0.28	0.0127072008176626\\
-0.08	-0.28	0.0127125512129992\\
-0.0600000000000001	-0.28	0.0126575880057325\\
-0.04	-0.28	0.0125452295959885\\
-0.02	-0.28	0.0123783943838931\\
0	-0.28	0.0121600007695724\\
0.02	-0.28	0.0118929671531522\\
0.04	-0.28	0.0115802119347586\\
0.0600000000000001	-0.28	0.0112246535145175\\
0.0800000000000001	-0.28	0.0108292102925548\\
0.1	-0.28	0.0103968006689967\\
0.12	-0.28	0.00993034304396888\\
0.14	-0.28	0.00943275581759747\\
0.16	-0.28	0.0089069573900084\\
0.18	-0.28	0.00835586616132763\\
0.2	-0.28	0.00778240053168113\\
0.22	-0.28	0.00718947890119486\\
0.24	-0.28	0.00658001966999478\\
0.26	-0.28	0.00595694123820687\\
0.28	-0.28	0.00532316200595709\\
0.3	-0.28	0.0046816003733714\\
0.32	-0.28	0.00403517474057576\\
0.34	-0.28	0.00338680350769615\\
0.36	-0.28	0.00273940507485853\\
0.38	-0.28	0.00209589784218887\\
0.4	-0.28	0.00145920020981312\\
0.42	-0.28	0.000832230577857259\\
0.44	-0.28	0.000217907346447243\\
0.46	-0.28	-0.000380851084290959\\
0.48	-0.28	-0.000961126314231381\\
0.5	-0.28	-0.00151999994324806\\
0.52	-0.28	-0.00205455357121503\\
0.54	-0.28	-0.00256186879800632\\
0.56	-0.28	-0.00303902722349598\\
0.58	-0.28	-0.00348311044755802\\
0.6	-0.28	-0.0038912000700665\\
0.62	-0.28	-0.00426037769089545\\
0.64	-0.28	-0.00458772490991888\\
0.66	-0.28	-0.00487032332701086\\
0.68	-0.28	-0.00510525454204541\\
0.7	-0.28	-0.00528960015489656\\
0.72	-0.28	-0.00542044176543835\\
0.74	-0.28	-0.00549486097354481\\
0.76	-0.28	-0.00550993937908998\\
0.78	-0.28	-0.0054627585819479\\
0.8	-0.28	-0.00535040018199259\\
0.82	-0.28	-0.0051699457790981\\
0.84	-0.28	-0.00491847697313845\\
0.86	-0.28	-0.00459307536398769\\
0.88	-0.28	-0.00419082255151985\\
0.9	-0.28	-0.00370880013560895\\
0.92	-0.28	-0.00314408971612905\\
0.94	-0.28	-0.00249377289295417\\
0.96	-0.28	-0.00175493126595834\\
0.98	-0.28	-0.000924646435015607\\
1	-0.28	0\\
-1	-0.26	-0.104265003694234\\
-0.98	-0.26	-0.0981128471255489\\
-0.96	-0.26	-0.0921660926151747\\
-0.94	-0.26	-0.086421612212985\\
-0.92	-0.26	-0.0808762779688533\\
-0.9	-0.26	-0.0755269619326529\\
-0.88	-0.26	-0.0703705361542573\\
-0.86	-0.26	-0.06540387268354\\
-0.84	-0.26	-0.0606238435703743\\
-0.82	-0.26	-0.0560273208646338\\
-0.8	-0.26	-0.0516111766161918\\
-0.78	-0.26	-0.0473722828749217\\
-0.76	-0.26	-0.0433075116906971\\
-0.74	-0.26	-0.0394137351133913\\
-0.72	-0.26	-0.0356878251928779\\
-0.7	-0.26	-0.0321266539790301\\
-0.68	-0.26	-0.0287270935217215\\
-0.66	-0.26	-0.0254860158708255\\
-0.64	-0.26	-0.0224002930762156\\
-0.62	-0.26	-0.0194667971877651\\
-0.6	-0.26	-0.0166824002553475\\
-0.58	-0.26	-0.0140439743288362\\
-0.56	-0.26	-0.0115483914581047\\
-0.54	-0.26	-0.00919252369302645\\
-0.52	-0.26	-0.00697324308347481\\
-0.5	-0.26	-0.00488742167932326\\
-0.48	-0.26	-0.00293193153044521\\
-0.46	-0.26	-0.00110364468671412\\
-0.44	-0.26	0.000600566801996586\\
-0.42	-0.26	0.00218383088581346\\
-0.4	-0.26	0.00364927551486309\\
-0.38	-0.26	0.00500002863927202\\
-0.36	-0.26	0.00623921820916682\\
-0.34	-0.26	0.00736997217467406\\
-0.32	-0.26	0.0083954184859203\\
-0.3	-0.26	0.00931868509303209\\
-0.28	-0.26	0.010142899946136\\
-0.26	-0.26	0.0108711909953586\\
-0.24	-0.26	0.0115066861908265\\
-0.22	-0.26	0.0120525134826662\\
-0.2	-0.26	0.0125118008210043\\
-0.18	-0.26	0.0128876761559674\\
-0.16	-0.26	0.0131832674376819\\
-0.14	-0.26	0.0134017026162745\\
-0.12	-0.26	0.0135461096418718\\
-0.1	-0.26	0.0136196164646003\\
-0.08	-0.26	0.0136253510345865\\
-0.0600000000000001	-0.26	0.0135664413019571\\
-0.04	-0.26	0.0134460152168386\\
-0.02	-0.26	0.0132672007293576\\
0	-0.26	0.0130331257896406\\
0.02	-0.26	0.0127469183478141\\
0.04	-0.26	0.0124117063540049\\
0.0600000000000001	-0.26	0.0120306177583393\\
0.0800000000000001	-0.26	0.0116067805109441\\
0.1	-0.26	0.0111433225619457\\
0.12	-0.26	0.0106433718614707\\
0.14	-0.26	0.0101100563596457\\
0.16	-0.26	0.00954650400659724\\
0.18	-0.26	0.00895584275245189\\
0.2	-0.26	0.00834120054733621\\
0.22	-0.26	0.00770570534137677\\
0.24	-0.26	0.00705248508470013\\
0.26	-0.26	0.00638466772743286\\
0.28	-0.26	0.00570538121970151\\
0.3	-0.26	0.00501775351163266\\
0.32	-0.26	0.00432491255335288\\
0.34	-0.26	0.00362998629498871\\
0.36	-0.26	0.00293610268666674\\
0.38	-0.26	0.00224638967851352\\
0.4	-0.26	0.00156397522065561\\
0.42	-0.26	0.000891987263219586\\
0.44	-0.26	0.000233553756332006\\
0.46	-0.26	-0.000408197349880565\\
0.48	-0.26	-0.00103013810529156\\
0.5	-0.26	-0.00162914055977442\\
0.52	-0.26	-0.00220207676320257\\
0.54	-0.26	-0.00274581876544946\\
0.56	-0.26	-0.00325723861638851\\
0.58	-0.26	-0.00373320836589317\\
0.6	-0.26	-0.00417060006383687\\
0.62	-0.26	-0.00456628576009304\\
0.64	-0.26	-0.00491713750453512\\
0.66	-0.26	-0.00522002734703656\\
0.68	-0.26	-0.00547182733747077\\
0.7	-0.26	-0.0056694095257112\\
0.72	-0.26	-0.00580964596163128\\
0.74	-0.26	-0.00588940869510445\\
0.76	-0.26	-0.00590556977600415\\
0.78	-0.26	-0.00585500125420381\\
0.8	-0.26	-0.00573457517957686\\
0.82	-0.26	-0.00554116360199675\\
0.84	-0.26	-0.00527163857133689\\
0.86	-0.26	-0.00492287213747075\\
0.88	-0.26	-0.00449173635027175\\
0.9	-0.26	-0.00397510325961331\\
0.92	-0.26	-0.00336984491536889\\
0.94	-0.26	-0.00267283336741191\\
0.96	-0.26	-0.00188094066561581\\
0.98	-0.26	-0.000991038859854029\\
1	-0.26	0\\
-1	-0.24	-0.110360003674587\\
-0.98	-0.24	-0.103848211630559\\
-0.96	-0.24	-0.0975538287948626\\
-0.94	-0.24	-0.0914735443673725\\
-0.92	-0.24	-0.0856040475479614\\
-0.9	-0.24	-0.0799420275365024\\
-0.88	-0.24	-0.0744841735328685\\
-0.86	-0.24	-0.069227174736933\\
-0.84	-0.24	-0.0641677203485688\\
-0.82	-0.24	-0.0593024995676492\\
-0.8	-0.24	-0.0546282015940472\\
-0.78	-0.24	-0.0501415156276359\\
-0.76	-0.24	-0.0458391308682883\\
-0.74	-0.24	-0.0417177365158777\\
-0.72	-0.24	-0.0377740217702772\\
-0.7	-0.24	-0.0340046758313598\\
-0.68	-0.24	-0.0304063878989986\\
-0.66	-0.24	-0.0269758471730667\\
-0.64	-0.24	-0.0237097428534373\\
-0.62	-0.24	-0.0206047641399835\\
-0.6	-0.24	-0.0176576002325783\\
-0.58	-0.24	-0.0148649403310949\\
-0.56	-0.24	-0.0122234736354063\\
-0.54	-0.24	-0.00972988934538571\\
-0.52	-0.24	-0.0073808766609062\\
-0.5	-0.24	-0.00517312478184087\\
-0.48	-0.24	-0.00310332290806283\\
-0.46	-0.24	-0.00116816023944518\\
-0.44	-0.24	0.00063567402413897\\
-0.42	-0.24	0.00231149068281651\\
-0.4	-0.24	0.00386260053671434\\
-0.38	-0.24	0.00529231438595937\\
-0.36	-0.24	0.00660394303067847\\
-0.34	-0.24	0.00780079727099855\\
-0.32	-0.24	0.0088861879070465\\
-0.3	-0.24	0.00986342573894921\\
-0.28	-0.24	0.0107358215668336\\
-0.26	-0.24	0.0115066861908265\\
-0.24	-0.24	0.0121793304110549\\
-0.22	-0.24	0.0127570650276456\\
-0.2	-0.24	0.0132432008407256\\
-0.18	-0.24	0.0136410486504217\\
-0.16	-0.24	0.0139539192568609\\
-0.14	-0.24	0.0141851234601699\\
-0.12	-0.24	0.0143379720604758\\
-0.1	-0.24	0.0144157758579054\\
-0.08	-0.24	0.0144218456525856\\
-0.0600000000000001	-0.24	0.0143594922446433\\
-0.04	-0.24	0.0142320264342054\\
-0.02	-0.24	0.0140427590213988\\
0	-0.24	0.0137950008063504\\
0.02	-0.24	0.0134920625891871\\
0.04	-0.24	0.0131372551700358\\
0.0600000000000001	-0.24	0.0127338893490233\\
0.0800000000000001	-0.24	0.0122852759262766\\
0.1	-0.24	0.0117947257019226\\
0.12	-0.24	0.0112655494760881\\
0.14	-0.24	0.0107010580489001\\
0.16	-0.24	0.0101045622204854\\
0.18	-0.24	0.00947937279097103\\
0.2	-0.24	0.00882880056048374\\
0.22	-0.24	0.00815615632915049\\
0.24	-0.24	0.00746475089709817\\
0.26	-0.24	0.00675789506445367\\
0.28	-0.24	0.0060388996313439\\
0.3	-0.24	0.00531107539789573\\
0.32	-0.24	0.00457773316423607\\
0.34	-0.24	0.00384218373049182\\
0.36	-0.24	0.00310773789678986\\
0.38	-0.24	0.00237770646325711\\
0.4	-0.24	0.00165540023002044\\
0.42	-0.24	0.000944129997206746\\
0.44	-0.24	0.000247206564942933\\
0.46	-0.24	-0.000432059266644107\\
0.48	-0.24	-0.00109035669742748\\
0.5	-0.24	-0.00172437492728029\\
0.52	-0.24	-0.00233080315607564\\
0.54	-0.24	-0.00290633058368664\\
0.56	-0.24	-0.00344764640998639\\
0.58	-0.24	-0.003951439834848\\
0.6	-0.24	-0.00441440005814457\\
0.62	-0.24	-0.00483321627974921\\
0.64	-0.24	-0.00520457769953502\\
0.66	-0.24	-0.00552517351737511\\
0.68	-0.24	-0.00579169293314258\\
0.7	-0.24	-0.00600082514671055\\
0.72	-0.24	-0.0061492593579521\\
0.74	-0.24	-0.00623368476674035\\
0.76	-0.24	-0.00625079057294841\\
0.78	-0.24	-0.00619726597644937\\
0.8	-0.24	-0.00606980017711635\\
0.82	-0.24	-0.00586508237482245\\
0.84	-0.24	-0.00557980176944077\\
0.86	-0.24	-0.00521064756084442\\
0.88	-0.24	-0.00475430894890651\\
0.9	-0.24	-0.00420747513350013\\
0.92	-0.24	-0.00356683531449839\\
0.94	-0.24	-0.00282907869177441\\
0.96	-0.24	-0.00199089446520128\\
0.98	-0.24	-0.00104897183465211\\
1	-0.24	0\\
-1	-0.22	-0.115595003650614\\
-0.98	-0.22	-0.108774320431709\\
-0.96	-0.22	-0.102181359371141\\
-0.94	-0.22	-0.0958126526187843\\
-0.92	-0.22	-0.0896647323245108\\
-0.9	-0.22	-0.0837341306381938\\
-0.88	-0.22	-0.0780173797097065\\
-0.86	-0.22	-0.0725110116889217\\
-0.84	-0.22	-0.0672115587257125\\
-0.82	-0.22	-0.062115552969952\\
-0.8	-0.22	-0.0572195265715132\\
-0.78	-0.22	-0.0525200116802691\\
-0.76	-0.22	-0.0480135404460928\\
-0.74	-0.22	-0.0436966450188573\\
-0.72	-0.22	-0.0395658575484356\\
-0.7	-0.22	-0.0356177101847008\\
-0.68	-0.22	-0.0318487350775259\\
-0.66	-0.22	-0.0282554643767839\\
-0.64	-0.22	-0.0248344302323479\\
-0.62	-0.22	-0.0215821647940909\\
-0.6	-0.22	-0.018495200211886\\
-0.58	-0.22	-0.0155700686356061\\
-0.56	-0.22	-0.0128033022151243\\
-0.54	-0.22	-0.0101914331003137\\
-0.52	-0.22	-0.00773099344104721\\
-0.5	-0.22	-0.00541851538719796\\
-0.48	-0.22	-0.00325053108863895\\
-0.46	-0.22	-0.00122357269524323\\
-0.44	-0.22	0.000665827643116189\\
-0.42	-0.22	0.00242113777656625\\
-0.4	-0.22	0.00404582555523394\\
-0.38	-0.22	0.00554335882924621\\
-0.36	-0.22	0.00691720544873004\\
-0.34	-0.22	0.00817083326381238\\
-0.32	-0.22	0.0093077101246202\\
-0.3	-0.22	0.0103313038812805\\
-0.28	-0.22	0.0112450823839202\\
-0.26	-0.22	0.0120525134826662\\
-0.24	-0.22	0.0127570650276456\\
-0.22	-0.22	0.0133622048689854\\
-0.2	-0.22	0.0138714008568124\\
-0.18	-0.22	0.0142881208412536\\
-0.16	-0.22	0.0146158326724361\\
-0.14	-0.22	0.0148580042004867\\
-0.12	-0.22	0.0150181032755325\\
-0.1	-0.22	0.0150995977477004\\
-0.08	-0.22	0.0151059554671173\\
-0.0600000000000001	-0.22	0.0150406442839103\\
-0.04	-0.22	0.0149071320482063\\
-0.02	-0.22	0.0147088866101323\\
0	-0.22	0.0144493758198152\\
0.02	-0.22	0.014132067527382\\
0.04	-0.22	0.0137604295829597\\
0.0600000000000001	-0.22	0.0133379298366752\\
0.0800000000000001	-0.22	0.0128680361386555\\
0.1	-0.22	0.0123542163390276\\
0.12	-0.22	0.0117999382879184\\
0.14	-0.22	0.0112086698354549\\
0.16	-0.22	0.0105838788317641\\
0.18	-0.22	0.00992903312697285\\
0.2	-0.22	0.00924760057120825\\
0.22	-0.22	0.0085430490145972\\
0.24	-0.22	0.00781884630726668\\
0.26	-0.22	0.00707846029934366\\
0.28	-0.22	0.00632535884095509\\
0.3	-0.22	0.00556300978222794\\
0.32	-0.22	0.00479488097328919\\
0.34	-0.22	0.00402444026426579\\
0.36	-0.22	0.00325515550528472\\
0.38	-0.22	0.00249049454647294\\
0.4	-0.22	0.00173392523795741\\
0.42	-0.22	0.000988915429865092\\
0.44	-0.22	0.000258932972322963\\
0.46	-0.22	-0.000452554284542015\\
0.48	-0.22	-0.00114207849060288\\
0.5	-0.22	-0.00180617179573265\\
0.52	-0.22	-0.00244136634980438\\
0.54	-0.22	-0.0030441943026911\\
0.56	-0.22	-0.00361118780426583\\
0.58	-0.22	-0.00413887900440162\\
0.6	-0.22	-0.00462380005297149\\
0.62	-0.22	-0.00506248309984849\\
0.64	-0.22	-0.00545146029490564\\
0.66	-0.22	-0.00578726378801598\\
0.68	-0.22	-0.00606642572905255\\
0.7	-0.22	-0.00628547826788837\\
0.72	-0.22	-0.00644095355439649\\
0.74	-0.22	-0.00652938373844994\\
0.76	-0.22	-0.00654730096992174\\
0.78	-0.22	-0.00649123739868495\\
0.8	-0.22	-0.00635772517461258\\
0.82	-0.22	-0.00614329644757767\\
0.84	-0.22	-0.00584448336745326\\
0.86	-0.22	-0.00545781808411238\\
0.88	-0.22	-0.00497983274742808\\
0.9	-0.22	-0.00440705950727336\\
0.92	-0.22	-0.00373603051352129\\
0.94	-0.22	-0.00296327791604488\\
0.96	-0.22	-0.00208533386471717\\
0.98	-0.22	-0.0010987305094112\\
1	-0.22	0\\
-1	-0.2	-0.120000003622464\\
-0.98	-0.2	-0.112919403379134\\
-0.96	-0.2	-0.10607520314413\\
-0.94	-0.2	-0.0994638029173242\\
-0.92	-0.2	-0.0930816026985908\\
-0.9	-0.2	-0.0869250024878026\\
-0.88	-0.2	-0.080990402284833\\
-0.86	-0.2	-0.075274202089555\\
-0.84	-0.2	-0.0697728019018419\\
-0.82	-0.2	-0.064482601721567\\
-0.8	-0.2	-0.0594000015486034\\
-0.78	-0.2	-0.0545214013828243\\
-0.76	-0.2	-0.049843201224103\\
-0.74	-0.2	-0.0453618010723127\\
-0.72	-0.2	-0.0410736009273266\\
-0.7	-0.2	-0.0369750007890179\\
-0.68	-0.2	-0.0330624006572599\\
-0.66	-0.2	-0.0293322005319256\\
-0.64	-0.2	-0.0257808004128884\\
-0.62	-0.2	-0.0224046003000215\\
-0.6	-0.2	-0.0192000001931981\\
-0.58	-0.2	-0.0161634000922913\\
-0.56	-0.2	-0.0132911999971745\\
-0.54	-0.2	-0.0105797999077207\\
-0.52	-0.2	-0.00802559982380334\\
-0.5	-0.2	-0.00562499974529549\\
-0.48	-0.2	-0.00337439967207039\\
-0.46	-0.2	-0.00127019960400127\\
-0.44	-0.2	0.000691200459038657\\
-0.42	-0.2	0.00251340051717618\\
-0.4	-0.2	0.00420000057053809\\
-0.38	-0.2	0.00575460061925118\\
-0.36	-0.2	0.00718080066344222\\
-0.34	-0.2	0.00848220070323801\\
-0.32	-0.2	0.00966240073876533\\
-0.3	-0.2	0.010725000770151\\
-0.28	-0.2	0.0116736007975217\\
-0.26	-0.2	0.0125118008210043\\
-0.24	-0.2	0.0132432008407256\\
-0.22	-0.2	0.0138714008568124\\
-0.2	-0.2	0.0144000008693914\\
-0.18	-0.2	0.0148326008785894\\
-0.16	-0.2	0.0151728008845333\\
-0.14	-0.2	0.0154242008873497\\
-0.12	-0.2	0.0155904008871656\\
-0.1	-0.2	0.0156750008841076\\
-0.08	-0.2	0.0156816008783026\\
-0.0600000000000001	-0.2	0.0156138008698774\\
-0.04	-0.2	0.0154752008589587\\
-0.02	-0.2	0.0152694008456733\\
0	-0.2	0.015000000830148\\
0.02	-0.2	0.0146706008125096\\
0.04	-0.2	0.0142848007928849\\
0.0600000000000001	-0.2	0.0138462007714007\\
0.0800000000000001	-0.2	0.0133584007481837\\
0.1	-0.2	0.0128250007233608\\
0.12	-0.2	0.0122496006970587\\
0.14	-0.2	0.0116358006694042\\
0.16	-0.2	0.0109872006405241\\
0.18	-0.2	0.0103074006105452\\
0.2	-0.2	0.00960000057959425\\
0.22	-0.2	0.00886860054779808\\
0.24	-0.2	0.00811680051528344\\
0.26	-0.2	0.00734820048217714\\
0.28	-0.2	0.00656640044860595\\
0.3	-0.2	0.00577500041469667\\
0.32	-0.2	0.00497760038057607\\
0.34	-0.2	0.00417780034637096\\
0.36	-0.2	0.0033792003122081\\
0.38	-0.2	0.0025854002782143\\
0.4	-0.2	0.00180000024451633\\
0.42	-0.2	0.00102660021124098\\
0.44	-0.2	0.000268800178515034\\
0.46	-0.2	-0.000469799853534718\\
0.48	-0.2	-0.00118559988478149\\
0.5	-0.2	-0.0018749999150985\\
0.52	-0.2	-0.00253439994435895\\
0.54	-0.2	-0.00316019997243607\\
0.56	-0.2	-0.00374879999920306\\
0.58	-0.2	-0.00429660002453314\\
0.6	-0.2	-0.00480000004829952\\
0.62	-0.2	-0.00525540007037542\\
0.64	-0.2	-0.00565920009063405\\
0.66	-0.2	-0.00600780010894862\\
0.68	-0.2	-0.00629760012519235\\
0.7	-0.2	-0.00652500013923846\\
0.72	-0.2	-0.00668640015096015\\
0.74	-0.2	-0.00677820016023064\\
0.76	-0.2	-0.00679680016692314\\
0.78	-0.2	-0.00673860017091087\\
0.8	-0.2	-0.00660000017206704\\
0.82	-0.2	-0.00637740017026486\\
0.84	-0.2	-0.00606720016537755\\
0.86	-0.2	-0.00566580015727833\\
0.88	-0.2	-0.0051696001458404\\
0.9	-0.2	-0.00457500013093698\\
0.92	-0.2	-0.00387840011244129\\
0.94	-0.2	-0.00307620009022652\\
0.96	-0.2	-0.00216480006416591\\
0.98	-0.2	-0.00114060003413267\\
1	-0.2	0\\
-1	-0.18	-0.123605003590289\\
-0.98	-0.18	-0.116311690322969\\
-0.96	-0.18	-0.109261878913947\\
-0.94	-0.18	-0.102451861213096\\
-0.92	-0.18	-0.0958779290702906\\
-0.9	-0.18	-0.0895363743354039\\
-0.88	-0.18	-0.0834234888583098\\
-0.86	-0.18	-0.0775355644888819\\
-0.84	-0.18	-0.0718688930769937\\
-0.82	-0.18	-0.066419766472519\\
-0.8	-0.18	-0.0611844765253313\\
-0.78	-0.18	-0.0561593150853043\\
-0.76	-0.18	-0.0513405740023116\\
-0.74	-0.18	-0.0467245451262269\\
-0.72	-0.18	-0.0423075203069238\\
-0.7	-0.18	-0.0380857913942759\\
-0.68	-0.18	-0.0340556502381569\\
-0.66	-0.18	-0.0302133886884404\\
-0.64	-0.18	-0.026555298595\\
-0.62	-0.18	-0.0230776718077094\\
-0.6	-0.18	-0.0197768001764422\\
-0.58	-0.18	-0.016648975551072\\
-0.56	-0.18	-0.0136904897814725\\
-0.54	-0.18	-0.0108976347175173\\
-0.52	-0.18	-0.00826670220908006\\
-0.5	-0.18	-0.00579398410603439\\
-0.48	-0.18	-0.00347577225825394\\
-0.46	-0.18	-0.00130835851561233\\
-0.44	-0.18	0.000711965272016787\\
-0.42	-0.18	0.00258890725475978\\
-0.4	-0.18	0.00432617558274303\\
-0.38	-0.18	0.00592747840609289\\
-0.36	-0.18	0.00739652387493573\\
-0.34	-0.18	0.00873702013939791\\
-0.32	-0.18	0.0099526753496058\\
-0.3	-0.18	0.0110471976556858\\
-0.28	-0.18	0.0120242952077641\\
-0.26	-0.18	0.0128876761559674\\
-0.24	-0.18	0.0136410486504217\\
-0.22	-0.18	0.0142881208412536\\
-0.2	-0.18	0.0148326008785894\\
-0.18	-0.18	0.0152781969125555\\
-0.16	-0.18	0.0156286170932782\\
-0.14	-0.18	0.0158875695708839\\
-0.12	-0.18	0.0160587624954989\\
-0.1	-0.18	0.0161459040172497\\
-0.08	-0.18	0.0161527022862625\\
-0.0600000000000001	-0.18	0.0160828654526638\\
-0.04	-0.18	0.0159401016665799\\
-0.02	-0.18	0.0157281190781373\\
0	-0.18	0.0154506258374621\\
0.02	-0.18	0.0151113300946809\\
0.04	-0.18	0.01471393999992\\
0.0600000000000001	-0.18	0.0142621637033057\\
0.0800000000000001	-0.18	0.0137597093549644\\
0.1	-0.18	0.0132102851050224\\
0.12	-0.18	0.0126175991036063\\
0.14	-0.18	0.0119853595008422\\
0.16	-0.18	0.0113172744468566\\
0.18	-0.18	0.0106170520917758\\
0.2	-0.18	0.00988840058572628\\
0.22	-0.18	0.00913502807883428\\
0.24	-0.18	0.00836064272122621\\
0.26	-0.18	0.00756895266302844\\
0.28	-0.18	0.00676366605436733\\
0.3	-0.18	0.00594849104536925\\
0.32	-0.18	0.00512713578616056\\
0.34	-0.18	0.00430330842686762\\
0.36	-0.18	0.00348071711761681\\
0.38	-0.18	0.00266307000853449\\
0.4	-0.18	0.00185407524974702\\
0.42	-0.18	0.00105744099138076\\
0.44	-0.18	0.000276875383562084\\
0.46	-0.18	-0.000483913423582644\\
0.48	-0.18	-0.00122121727992706\\
0.5	-0.18	-0.0019313280353448\\
0.52	-0.18	-0.00261053753970949\\
0.54	-0.18	-0.00325513764289478\\
0.56	-0.18	-0.00386142019477429\\
0.58	-0.18	-0.00442567704522167\\
0.6	-0.18	-0.00494420004411054\\
0.62	-0.18	-0.00541328104131455\\
0.64	-0.18	-0.00582921188670731\\
0.66	-0.18	-0.00618828443016249\\
0.68	-0.18	-0.00648679052155369\\
0.7	-0.18	-0.00672102201075457\\
0.72	-0.18	-0.00688727074763876\\
0.74	-0.18	-0.00698182858207988\\
0.76	-0.18	-0.00700098736395159\\
0.78	-0.18	-0.0069410389431275\\
0.8	-0.18	-0.00679827516948125\\
0.82	-0.18	-0.00656898789288649\\
0.84	-0.18	-0.00624946896321684\\
0.86	-0.18	-0.00583601023034595\\
0.88	-0.18	-0.00532490354414744\\
0.9	-0.18	-0.00471244075449495\\
0.92	-0.18	-0.00399491371126211\\
0.94	-0.18	-0.00316861426432256\\
0.96	-0.18	-0.00222983426354994\\
0.98	-0.18	-0.00117486555881787\\
1	-0.18	0\\
-1	-0.16	-0.126440003554241\\
-0.98	-0.16	-0.118979411113349\\
-0.96	-0.16	-0.111767905480711\\
-0.94	-0.16	-0.104801693456204\\
-0.92	-0.16	-0.0980769818396994\\
-0.9	-0.16	-0.0915899774310731\\
-0.88	-0.16	-0.085336887030199\\
-0.86	-0.16	-0.0793139174369514\\
-0.84	-0.16	-0.0735172754512046\\
-0.82	-0.16	-0.0679431678728329\\
-0.8	-0.16	-0.0625878015017106\\
-0.78	-0.16	-0.0574473831377119\\
-0.76	-0.16	-0.0525181195807111\\
-0.74	-0.16	-0.0477962176305826\\
-0.72	-0.16	-0.0432778840872006\\
-0.7	-0.16	-0.0389593257504394\\
-0.68	-0.16	-0.0348367494201734\\
-0.66	-0.16	-0.0309063618962767\\
-0.64	-0.16	-0.0271643699786237\\
-0.62	-0.16	-0.0236069804670886\\
-0.6	-0.16	-0.0202304001615458\\
-0.58	-0.16	-0.0170308358618695\\
-0.56	-0.16	-0.0140044943679341\\
-0.54	-0.16	-0.0111475824796138\\
-0.52	-0.16	-0.00845630699678285\\
-0.5	-0.16	-0.00592687471931563\\
-0.48	-0.16	-0.00355549244708639\\
-0.46	-0.16	-0.00133836697996942\\
-0.44	-0.16	0.00072829488216099\\
-0.42	-0.16	0.00264828633943054\\
-0.4	-0.16	0.00442540059196497\\
-0.38	-0.16	0.00606343083988997\\
-0.36	-0.16	0.00756617028333126\\
-0.34	-0.16	0.00893741212241454\\
-0.32	-0.16	0.0101809495572655\\
-0.3	-0.16	0.01130057578801\\
-0.28	-0.16	0.0123000840147735\\
-0.26	-0.16	0.0131832674376819\\
-0.24	-0.16	0.0139539192568609\\
-0.22	-0.16	0.0146158326724361\\
-0.2	-0.16	0.0151728008845333\\
-0.18	-0.16	0.0156286170932782\\
-0.16	-0.16	0.0159870744987965\\
-0.14	-0.16	0.0162519663012139\\
-0.12	-0.16	0.0164270857006561\\
-0.1	-0.16	0.0165162258972489\\
-0.08	-0.16	0.0165231800911179\\
-0.0600000000000001	-0.16	0.0164517414823889\\
-0.04	-0.16	0.0163057032711875\\
-0.02	-0.16	0.0160888586576396\\
0	-0.16	0.0158050008418707\\
0.02	-0.16	0.0154579230240067\\
0.04	-0.16	0.0150514184041731\\
0.0600000000000001	-0.16	0.0145892801824958\\
0.0800000000000001	-0.16	0.0140753015591004\\
0.1	-0.16	0.0135132757341127\\
0.12	-0.16	0.0129069959076584\\
0.14	-0.16	0.0122602552798631\\
0.16	-0.16	0.0115768470508526\\
0.18	-0.16	0.0108605644207526\\
0.2	-0.16	0.0101152005896889\\
0.22	-0.16	0.009344548757787\\
0.24	-0.16	0.00855240212517278\\
0.26	-0.16	0.00774255389197191\\
0.28	-0.16	0.0069187972583101\\
0.3	-0.16	0.00608492542431305\\
0.32	-0.16	0.00524473159010649\\
0.34	-0.16	0.00440200895581611\\
0.36	-0.16	0.00356055072156765\\
0.38	-0.16	0.0027241500874868\\
0.4	-0.16	0.00189660025369928\\
0.42	-0.16	0.00108169442033079\\
0.44	-0.16	0.000283225787507052\\
0.46	-0.16	-0.000495012444646224\\
0.48	-0.16	-0.00124922707600333\\
0.5	-0.16	-0.00197562490643854\\
0.52	-0.16	-0.00267041273582616\\
0.54	-0.16	-0.00332979736404048\\
0.56	-0.16	-0.00394998559095577\\
0.58	-0.16	-0.00452718421644633\\
0.6	-0.16	-0.00505760004038645\\
0.62	-0.16	-0.00553743986265041\\
0.64	-0.16	-0.00596291048311251\\
0.66	-0.16	-0.00633021870164703\\
0.68	-0.16	-0.00663557131812826\\
0.7	-0.16	-0.00687517513243049\\
0.72	-0.16	-0.00704523694442801\\
0.74	-0.16	-0.0071419635539951\\
0.76	-0.16	-0.00716156176100606\\
0.78	-0.16	-0.00710023836533518\\
0.8	-0.16	-0.00695420016685673\\
0.82	-0.16	-0.00671965396544501\\
0.84	-0.16	-0.00639280656097431\\
0.86	-0.16	-0.00596986475331892\\
0.88	-0.16	-0.00544703534235313\\
0.9	-0.16	-0.00482052512795122\\
0.92	-0.16	-0.00408654090998748\\
0.94	-0.16	-0.0032412894883362\\
0.96	-0.16	-0.00228097766287166\\
0.98	-0.16	-0.00120181223346817\\
1	-0.16	0\\
-1	-0.14	-0.128535003514469\\
-0.98	-0.14	-0.120950795600407\\
-0.96	-0.14	-0.113619801644543\\
-0.94	-0.14	-0.106538165596751\\
-0.92	-0.14	-0.0997020314069065\\
-0.9	-0.14	-0.0931075430248853\\
-0.88	-0.14	-0.0867508444005623\\
-0.86	-0.14	-0.0806280794838125\\
-0.84	-0.14	-0.0747353922245112\\
-0.82	-0.14	-0.0690689265725336\\
-0.8	-0.14	-0.0636248264777548\\
-0.78	-0.14	-0.0583992358900499\\
-0.76	-0.14	-0.0533882987592941\\
-0.74	-0.14	-0.0485881590353626\\
-0.72	-0.14	-0.0439949606681306\\
-0.7	-0.14	-0.0396048476074732\\
-0.68	-0.14	-0.0354139638032656\\
-0.66	-0.14	-0.031418453205383\\
-0.64	-0.14	-0.0276144597637005\\
-0.62	-0.14	-0.0239981274280933\\
-0.6	-0.14	-0.0205656001484365\\
-0.58	-0.14	-0.0173130218746053\\
-0.56	-0.14	-0.014236536556475\\
-0.54	-0.14	-0.0113322881439205\\
-0.52	-0.14	-0.00859642058681719\\
-0.5	-0.14	-0.00602507783504014\\
-0.48	-0.14	-0.00361440383846454\\
-0.46	-0.14	-0.00136054254696554\\
-0.44	-0.14	0.00074036208958168\\
-0.42	-0.14	0.00269216612130195\\
-0.4	-0.14	0.00449872559832013\\
-0.38	-0.14	0.00616389657076103\\
-0.36	-0.14	0.0076915350887495\\
-0.34	-0.14	0.00908549720241037\\
-0.32	-0.14	0.0103496389618685\\
-0.3	-0.14	0.0114878164172486\\
-0.28	-0.14	0.0125038856186757\\
-0.26	-0.14	0.0134017026162745\\
-0.24	-0.14	0.0141851234601699\\
-0.22	-0.14	0.0148580042004867\\
-0.2	-0.14	0.0154242008873497\\
-0.18	-0.14	0.0158875695708839\\
-0.16	-0.14	0.0162519663012139\\
-0.14	-0.14	0.0165212471284646\\
-0.12	-0.14	0.016699268102761\\
-0.1	-0.14	0.0167898852742277\\
-0.08	-0.14	0.0167969546929898\\
-0.0600000000000001	-0.14	0.0167243324091718\\
-0.04	-0.14	0.0165758744728989\\
-0.02	-0.14	0.0163554369342956\\
0	-0.14	0.016066875843487\\
0.02	-0.14	0.0157140472505978\\
0.04	-0.14	0.0153008072057528\\
0.0600000000000001	-0.14	0.0148310117590769\\
0.0800000000000001	-0.14	0.014308516960695\\
0.1	-0.14	0.0137371788607318\\
0.12	-0.14	0.0131208535093122\\
0.14	-0.14	0.012463396956561\\
0.16	-0.14	0.0117686652526032\\
0.18	-0.14	0.0110405144475634\\
0.2	-0.14	0.0102828005915665\\
0.22	-0.14	0.00949937973473741\\
0.24	-0.14	0.00869410792720092\\
0.26	-0.14	0.00787084121908187\\
0.28	-0.14	0.00703343566050509\\
0.3	-0.14	0.00618574730159542\\
0.32	-0.14	0.0053316321924777\\
0.34	-0.14	0.00447494638327675\\
0.36	-0.14	0.00361954592411741\\
0.38	-0.14	0.00276928686512453\\
0.4	-0.14	0.00192802525642292\\
0.42	-0.14	0.00109961714813742\\
0.44	-0.14	0.000287918590392876\\
0.46	-0.14	-0.000503214366685885\\
0.48	-0.14	-0.00126992567297403\\
0.5	-0.14	-0.00200835927834671\\
0.52	-0.14	-0.00271465913267911\\
0.54	-0.14	-0.00338496918584639\\
0.56	-0.14	-0.0040154333877237\\
0.58	-0.14	-0.00460219568818623\\
0.6	-0.14	-0.00514140003710912\\
0.62	-0.14	-0.00562919038436756\\
0.64	-0.14	-0.00606171067983669\\
0.66	-0.14	-0.0064351048733917\\
0.68	-0.14	-0.00674551691490774\\
0.7	-0.14	-0.00698909075425999\\
0.72	-0.14	-0.00716197034132359\\
0.74	-0.14	-0.00726029962597373\\
0.76	-0.14	-0.00728022255808556\\
0.78	-0.14	-0.00721788308753425\\
0.8	-0.14	-0.00706942516419497\\
0.82	-0.14	-0.00683099273794288\\
0.84	-0.14	-0.00649872975865315\\
0.86	-0.14	-0.00606878017620094\\
0.88	-0.14	-0.00553728794046143\\
0.9	-0.14	-0.00490039700130976\\
0.92	-0.14	-0.00415425130862111\\
0.94	-0.14	-0.00329499481227064\\
0.96	-0.14	-0.00231877146213353\\
0.98	-0.14	-0.00122172520808492\\
1	-0.14	0\\
-1	-0.12	-0.129920003471126\\
-0.98	-0.12	-0.122254073634279\\
-0.96	-0.12	-0.114844086205559\\
-0.94	-0.12	-0.107686143584841\\
-0.92	-0.12	-0.100776348172001\\
-0.9	-0.12	-0.094110802366916\\
-0.88	-0.12	-0.0876856085694616\\
-0.86	-0.12	-0.0814968691795142\\
-0.84	-0.12	-0.0755406865969503\\
-0.82	-0.12	-0.069813163221646\\
-0.8	-0.12	-0.0643104014534775\\
-0.78	-0.12	-0.0590285036923211\\
-0.76	-0.12	-0.0539635723380531\\
-0.74	-0.12	-0.0491117097905498\\
-0.72	-0.12	-0.0444690184496873\\
-0.7	-0.12	-0.040031600715342\\
-0.68	-0.12	-0.0357955589873902\\
-0.66	-0.12	-0.0317569956657079\\
-0.64	-0.12	-0.0279120131501717\\
-0.62	-0.12	-0.0242567138406575\\
-0.6	-0.12	-0.0207872001370418\\
-0.58	-0.12	-0.0174995744392008\\
-0.56	-0.12	-0.0143899391470108\\
-0.54	-0.12	-0.0114543966603479\\
-0.52	-0.12	-0.00868904937908855\\
-0.5	-0.12	-0.00608999970310888\\
-0.48	-0.12	-0.00365335003228518\\
-0.46	-0.12	-0.00137520276649371\\
-0.44	-0.12	0.000748339694389269\\
-0.42	-0.12	0.00272117495048749\\
-0.4	-0.12	0.00454720060192473\\
-0.38	-0.12	0.00623031424882471\\
-0.36	-0.12	0.00777441349131117\\
-0.34	-0.12	0.00918339592950787\\
-0.32	-0.12	0.0104611591635385\\
-0.3	-0.12	0.0116116007935269\\
-0.28	-0.12	0.0126386184195968\\
-0.26	-0.12	0.0135461096418718\\
-0.24	-0.12	0.0143379720604758\\
-0.22	-0.12	0.0150181032755325\\
-0.2	-0.12	0.0155904008871656\\
-0.18	-0.12	0.0160587624954989\\
-0.16	-0.12	0.0164270857006561\\
-0.14	-0.12	0.016699268102761\\
-0.12	-0.12	0.0168792073019373\\
-0.1	-0.12	0.0169708008983087\\
-0.08	-0.12	0.016977946491999\\
-0.0600000000000001	-0.12	0.016904541683132\\
-0.04	-0.12	0.0167544840718313\\
-0.02	-0.12	0.0165316712582208\\
0	-0.12	0.0162400008424241\\
0.02	-0.12	0.0158833704245651\\
0.04	-0.12	0.0154656776047674\\
0.0600000000000001	-0.12	0.0149908199831548\\
0.0800000000000001	-0.12	0.014462695159851\\
0.1	-0.12	0.0138852007349798\\
0.12	-0.12	0.013262234308665\\
0.14	-0.12	0.0125976934810302\\
0.16	-0.12	0.0118954758521993\\
0.18	-0.12	0.0111594790222958\\
0.2	-0.12	0.0103936005914437\\
0.22	-0.12	0.00960173815976667\\
0.24	-0.12	0.00878778932738839\\
0.26	-0.12	0.00795565169443265\\
0.28	-0.12	0.00710922286102318\\
0.3	-0.12	0.00625240042728372\\
0.32	-0.12	0.00538908199333803\\
0.34	-0.12	0.00452316515930984\\
0.36	-0.12	0.0036585475253229\\
0.38	-0.12	0.00279912669150096\\
0.4	-0.12	0.00194880025796775\\
0.42	-0.12	0.00111146582484701\\
0.44	-0.12	0.000291020992262494\\
0.46	-0.12	-0.000508636639662057\\
0.48	-0.12	-0.0012836094708029\\
0.5	-0.12	-0.00202999990103629\\
0.52	-0.12	-0.00274391033023849\\
0.54	-0.12	-0.00342144315828575\\
0.56	-0.12	-0.00405870078505432\\
0.58	-0.12	-0.00465178561042048\\
0.6	-0.12	-0.00519680003426046\\
0.62	-0.12	-0.00568984645645053\\
0.64	-0.12	-0.00612702727686694\\
0.66	-0.12	-0.00650444489538596\\
0.68	-0.12	-0.00681820171188384\\
0.7	-0.12	-0.00706440012623683\\
0.72	-0.12	-0.0072391425383212\\
0.74	-0.12	-0.00733853134801319\\
0.76	-0.12	-0.00735866895518906\\
0.78	-0.12	-0.00729565775972508\\
0.8	-0.12	-0.0071456001614975\\
0.82	-0.12	-0.00690459856038257\\
0.84	-0.12	-0.00656875535625655\\
0.86	-0.12	-0.00613417294899569\\
0.88	-0.12	-0.00559695373847627\\
0.9	-0.12	-0.00495320012457453\\
0.92	-0.12	-0.00419901450716672\\
0.94	-0.12	-0.00333049928612911\\
0.96	-0.12	-0.00234375686133795\\
0.98	-0.12	-0.00123488963266949\\
1	-0.12	0\\
-1	-0.1	-0.130625003424361\\
-0.98	-0.1	-0.1229174750651\\
-0.96	-0.1	-0.11546727796388\\
-0.94	-0.1	-0.108270493370579\\
-0.92	-0.1	-0.101323202535073\\
-0.9	-0.1	-0.0946214867072403\\
-0.88	-0.1	-0.0881614271369587\\
-0.86	-0.1	-0.0819391050741055\\
-0.84	-0.1	-0.0759506017685584\\
-0.82	-0.1	-0.0701919984701948\\
-0.8	-0.1	-0.0646593764288923\\
-0.78	-0.1	-0.0593488168945284\\
-0.76	-0.1	-0.0542564011169807\\
-0.74	-0.1	-0.0493782103461268\\
-0.72	-0.1	-0.0447103258318443\\
-0.7	-0.1	-0.0402488288240105\\
-0.68	-0.1	-0.0359898005725033\\
-0.66	-0.1	-0.0319293223271999\\
-0.64	-0.1	-0.0280634753379782\\
-0.62	-0.1	-0.0243883408547154\\
-0.6	-0.1	-0.0209000001272894\\
-0.58	-0.1	-0.0175945344055775\\
-0.56	-0.1	-0.0144680249394573\\
-0.54	-0.1	-0.0115165529788064\\
-0.52	-0.1	-0.00873619977350241\\
-0.5	-0.1	-0.00612304657342279\\
-0.48	-0.1	-0.00367317462844511\\
-0.46	-0.1	-0.00138266518844694\\
-0.44	-0.1	0.000752400496694171\\
-0.42	-0.1	0.00273594117710066\\
-0.4	-0.1	0.004571875602895\\
-0.38	-0.1	0.00626412252419962\\
-0.36	-0.1	0.00781660069113697\\
-0.34	-0.1	0.00923322885382949\\
-0.32	-0.1	0.0105179257623996\\
-0.3	-0.1	0.0116746101669699\\
-0.28	-0.1	0.0127072008176626\\
-0.26	-0.1	0.0136196164646003\\
-0.24	-0.1	0.0144157758579054\\
-0.22	-0.1	0.0150995977477004\\
-0.2	-0.1	0.0156750008841076\\
-0.18	-0.1	0.0161459040172497\\
-0.16	-0.1	0.0165162258972489\\
-0.14	-0.1	0.0167898852742277\\
-0.12	-0.1	0.0169708008983087\\
-0.1	-0.1	0.0170628915196142\\
-0.08	-0.1	0.0170700758882667\\
-0.0600000000000001	-0.1	0.0169962727543886\\
-0.04	-0.1	0.0168454008681024\\
-0.02	-0.1	0.0166213789795305\\
0	-0.1	0.0163281258387954\\
0.02	-0.1	0.0159695601960195\\
0.04	-0.1	0.0155496008013253\\
0.0600000000000001	-0.1	0.0150721664048352\\
0.0800000000000001	-0.1	0.0145411757566716\\
0.1	-0.1	0.0139605476069571\\
0.12	-0.1	0.013334200705814\\
0.14	-0.1	0.0126660538033648\\
0.16	-0.1	0.011960025649732\\
0.18	-0.1	0.0112200349950379\\
0.2	-0.1	0.0104500005894051\\
0.22	-0.1	0.00965384118295597\\
0.24	-0.1	0.00883547552581299\\
0.26	-0.1	0.00799882236809858\\
0.28	-0.1	0.00714780045993521\\
0.3	-0.1	0.00628632855144531\\
0.32	-0.1	0.00541832539275133\\
0.34	-0.1	0.00454770973397572\\
0.36	-0.1	0.00367840032524092\\
0.38	-0.1	0.0028143159166694\\
0.4	-0.1	0.00195937525838358\\
0.42	-0.1	0.00111749710050591\\
0.44	-0.1	0.000292600193158844\\
0.46	-0.1	-0.00051139671353517\\
0.48	-0.1	-0.00129057486945369\\
0.5	-0.1	-0.00204101552447426\\
0.52	-0.1	-0.00275879992847445\\
0.54	-0.1	-0.00344000933133179\\
0.56	-0.1	-0.00408072498292386\\
0.58	-0.1	-0.00467702813312819\\
0.6	-0.1	-0.00522500003182234\\
0.62	-0.1	-0.00572072192888387\\
0.64	-0.1	-0.00616027507419032\\
0.66	-0.1	-0.00653974071761926\\
0.68	-0.1	-0.00685520010904824\\
0.7	-0.1	-0.0071027344983548\\
0.72	-0.1	-0.00727842513541651\\
0.74	-0.1	-0.00737835327011091\\
0.76	-0.1	-0.00739860015231556\\
0.78	-0.1	-0.007335247031908\\
0.8	-0.1	-0.00718437515876581\\
0.82	-0.1	-0.00694206578276652\\
0.84	-0.1	-0.00660440015378768\\
0.86	-0.1	-0.00616745952170687\\
0.88	-0.1	-0.00562732513640162\\
0.9	-0.1	-0.00498007824774949\\
0.92	-0.1	-0.00422180010562804\\
0.94	-0.1	-0.0033485719599148\\
0.96	-0.1	-0.00235647506048735\\
0.98	-0.1	-0.00124159065722323\\
1	-0.1	0\\
-1	-0.08	-0.130680003374325\\
-0.98	-0.08	-0.122969229743004\\
-0.96	-0.08	-0.115515895719624\\
-0.94	-0.08	-0.108316080904067\\
-0.92	-0.08	-0.10136586489621\\
-0.9	-0.08	-0.0946613272959335\\
-0.88	-0.08	-0.0881985477031155\\
-0.86	-0.08	-0.0819736057176354\\
-0.84	-0.08	-0.0759825809393722\\
-0.82	-0.08	-0.070221552968205\\
-0.8	-0.08	-0.0646866014040127\\
-0.78	-0.08	-0.0593738058466746\\
-0.76	-0.08	-0.0542792458960695\\
-0.74	-0.08	-0.0493990011520766\\
-0.72	-0.08	-0.0447291512145749\\
-0.7	-0.08	-0.0402657756834435\\
-0.68	-0.08	-0.0360049541585613\\
-0.66	-0.08	-0.0319427662398075\\
-0.64	-0.08	-0.0280752915270611\\
-0.62	-0.08	-0.0243986096202011\\
-0.6	-0.08	-0.0209088001191066\\
-0.58	-0.08	-0.0176019426236566\\
-0.56	-0.08	-0.0144741167337302\\
-0.54	-0.08	-0.0115214020492064\\
-0.52	-0.08	-0.00873987816996425\\
-0.5	-0.08	-0.00612562469588282\\
-0.48	-0.08	-0.00367472122684113\\
-0.46	-0.08	-0.00138324736271824\\
-0.44	-0.08	0.000752717296606797\\
-0.42	-0.08	0.00273709315125494\\
-0.4	-0.08	0.00457380060134715\\
-0.38	-0.08	0.00626676004700438\\
-0.36	-0.08	0.00781989188834758\\
-0.34	-0.08	0.00923711652549771\\
-0.32	-0.08	0.0105223543585757\\
-0.3	-0.08	0.0116795257877025\\
-0.28	-0.08	0.0127125512129992\\
-0.26	-0.08	0.0136253510345865\\
-0.24	-0.08	0.0144218456525856\\
-0.22	-0.08	0.0151059554671173\\
-0.2	-0.08	0.0156816008783026\\
-0.18	-0.08	0.0161527022862625\\
-0.16	-0.08	0.0165231800911179\\
-0.14	-0.08	0.0167969546929898\\
-0.12	-0.08	0.016977946491999\\
-0.1	-0.08	0.0170700758882667\\
-0.08	-0.08	0.0170772632819137\\
-0.0600000000000001	-0.08	0.0170034290730609\\
-0.04	-0.08	0.0168524936618294\\
-0.02	-0.08	0.0166283774483401\\
0	-0.08	0.0163350008327139\\
0.02	-0.08	0.0159762842150719\\
0.04	-0.08	0.0155561479955348\\
0.0600000000000001	-0.08	0.0150785125742238\\
0.0800000000000001	-0.08	0.0145472983512598\\
0.1	-0.08	0.0139664257267636\\
0.12	-0.08	0.0133398151008564\\
0.14	-0.08	0.0126713868736589\\
0.16	-0.08	0.0119650614452923\\
0.18	-0.08	0.0112247592158773\\
0.2	-0.08	0.0104544005855351\\
0.22	-0.08	0.00965790595438649\\
0.24	-0.08	0.00883919572255247\\
0.26	-0.08	0.008002190290154\\
0.28	-0.08	0.00715081005731204\\
0.3	-0.08	0.00628897542414752\\
0.32	-0.08	0.00542060679078143\\
0.34	-0.08	0.00454962455733469\\
0.36	-0.08	0.00367994912392827\\
0.38	-0.08	0.00281550089068313\\
0.4	-0.08	0.00196020025772021\\
0.42	-0.08	0.00111796762516047\\
0.44	-0.08	0.000292723393124865\\
0.46	-0.08	-0.000511612038265652\\
0.48	-0.08	-0.00129111826889013\\
0.5	-0.08	-0.00204187489862761\\
0.52	-0.08	-0.00275996152735713\\
0.54	-0.08	-0.00344145775495776\\
0.56	-0.08	-0.00408244318130852\\
0.58	-0.08	-0.00467899740628847\\
0.6	-0.08	-0.00522720002977666\\
0.62	-0.08	-0.00572313065165212\\
0.64	-0.08	-0.0061628688717939\\
0.66	-0.08	-0.00654249429008106\\
0.68	-0.08	-0.00685808650639264\\
0.7	-0.08	-0.00710572512060767\\
0.72	-0.08	-0.00728148973260522\\
0.74	-0.08	-0.00738145994226432\\
0.76	-0.08	-0.00740171534946402\\
0.78	-0.08	-0.00733833555408337\\
0.8	-0.08	-0.00718740015600141\\
0.82	-0.08	-0.00694498875509719\\
0.84	-0.08	-0.00660718095124975\\
0.86	-0.08	-0.00617005634433815\\
0.88	-0.08	-0.00562969453424142\\
0.9	-0.08	-0.00498217512083861\\
0.92	-0.08	-0.00422357770400877\\
0.94	-0.08	-0.00334998188363094\\
0.96	-0.08	-0.00235746725958417\\
0.98	-0.08	-0.00124211343174751\\
1	-0.08	0\\
-1	-0.0600000000000001	-0.130115003321171\\
-0.98	-0.0600000000000001	-0.122437567518125\\
-0.96	-0.0600000000000001	-0.115016458272911\\
-0.94	-0.0600000000000001	-0.10784777213541\\
-0.92	-0.0600000000000001	-0.100927605655503\\
-0.9	-0.0600000000000001	-0.094252055383071\\
-0.88	-0.0600000000000001	-0.0878172178679939\\
-0.86	-0.0600000000000001	-0.0816191896601528\\
-0.84	-0.0600000000000001	-0.0756540673094283\\
-0.82	-0.0600000000000001	-0.0699179473657013\\
-0.8	-0.0600000000000001	-0.0644069263788524\\
-0.78	-0.0600000000000001	-0.0591171008987624\\
-0.76	-0.0600000000000001	-0.054044567475312\\
-0.74	-0.0600000000000001	-0.0491854226583819\\
-0.72	-0.0600000000000001	-0.0445357629978528\\
-0.7	-0.0600000000000001	-0.0400916850436056\\
-0.68	-0.0600000000000001	-0.0358492853455208\\
-0.66	-0.0600000000000001	-0.0318046604534792\\
-0.64	-0.0600000000000001	-0.0279539069173616\\
-0.62	-0.0600000000000001	-0.0242931212870487\\
-0.6	-0.0600000000000001	-0.0208184001124211\\
-0.58	-0.0600000000000001	-0.0175258399433598\\
-0.56	-0.0600000000000001	-0.0144115373297452\\
-0.54	-0.0600000000000001	-0.0114715888214582\\
-0.52	-0.0600000000000001	-0.00870209096837955\\
-0.5	-0.0600000000000001	-0.00609914032038991\\
-0.48	-0.0600000000000001	-0.00365883342737003\\
-0.46	-0.0600000000000001	-0.00137726683920063\\
-0.44	-0.0600000000000001	0.00074946289423756\\
-0.42	-0.0600000000000001	0.00272525922306381\\
-0.4	-0.0600000000000001	0.0045540255973974\\
-0.38	-0.0600000000000001	0.00623966546735762\\
-0.36	-0.0600000000000001	0.00778608228306372\\
-0.34	-0.0600000000000001	0.00919717949463498\\
-0.32	-0.0600000000000001	0.0104768605521907\\
-0.3	-0.0600000000000001	0.0116290289058501\\
-0.28	-0.0600000000000001	0.0126575880057325\\
-0.26	-0.0600000000000001	0.0135664413019571\\
-0.24	-0.0600000000000001	0.0143594922446433\\
-0.22	-0.0600000000000001	0.0150406442839103\\
-0.2	-0.0600000000000001	0.0156138008698774\\
-0.18	-0.0600000000000001	0.0160828654526638\\
-0.16	-0.0600000000000001	0.0164517414823889\\
-0.14	-0.0600000000000001	0.0167243324091718\\
-0.12	-0.0600000000000001	0.016904541683132\\
-0.1	-0.0600000000000001	0.0169962727543886\\
-0.08	-0.0600000000000001	0.0170034290730609\\
-0.0600000000000001	-0.0600000000000001	0.0169299140892682\\
-0.04	-0.0600000000000001	0.0167796312531298\\
-0.02	-0.0600000000000001	0.016556484014765\\
0	-0.0600000000000001	0.016264375824293\\
0.02	-0.0600000000000001	0.015907210131833\\
0.04	-0.0600000000000001	0.0154888903875045\\
0.0600000000000001	-0.0600000000000001	0.0150133200414265\\
0.0800000000000001	-0.0600000000000001	0.0144844025437186\\
0.1	-0.0600000000000001	0.0139060413444998\\
0.12	-0.0600000000000001	0.0132821398938894\\
0.14	-0.0600000000000001	0.0126166016420068\\
0.16	-0.0600000000000001	0.0119133300389713\\
0.18	-0.0600000000000001	0.011176228534902\\
0.2	-0.0600000000000001	0.0104092005799183\\
0.22	-0.0600000000000001	0.00961614962413938\\
0.24	-0.0600000000000001	0.00880097911768461\\
0.26	-0.0600000000000001	0.00796759251067324\\
0.28	-0.0600000000000001	0.00711989325322452\\
0.3	-0.0600000000000001	0.00626178479545774\\
0.32	-0.0600000000000001	0.00539717058749216\\
0.34	-0.0600000000000001	0.00452995407944707\\
0.36	-0.0600000000000001	0.00366403872144174\\
0.38	-0.0600000000000001	0.00280332796359546\\
0.4	-0.0600000000000001	0.00195172525602746\\
0.42	-0.0600000000000001	0.00111313404885705\\
0.44	-0.0600000000000001	0.000291457792203496\\
0.46	-0.0600000000000001	-0.000509400063813932\\
0.48	-0.0600000000000001	-0.00128553606907596\\
0.5	-0.0600000000000001	-0.0020330467734633\\
0.52	-0.0600000000000001	-0.0027480287268567\\
0.54	-0.0600000000000001	-0.00342657847913687\\
0.56	-0.0600000000000001	-0.00406479258018454\\
0.58	-0.0600000000000001	-0.00465876757988044\\
0.6	-0.0600000000000001	-0.00520460002810529\\
0.62	-0.0600000000000001	-0.00569838647473982\\
0.64	-0.0600000000000001	-0.00613622346966474\\
0.66	-0.0600000000000001	-0.0065142075627608\\
0.68	-0.0600000000000001	-0.00682843530390872\\
0.7	-0.0600000000000001	-0.00707500324298922\\
0.72	-0.0600000000000001	-0.00725000792988302\\
0.74	-0.0600000000000001	-0.00734954591447086\\
0.76	-0.0600000000000001	-0.00736971374663345\\
0.78	-0.0600000000000001	-0.00730660797625154\\
0.8	-0.0600000000000001	-0.00715632515320582\\
0.82	-0.0600000000000001	-0.00691496182737705\\
0.84	-0.0600000000000001	-0.00657861454864594\\
0.86	-0.0600000000000001	-0.00614337986689322\\
0.88	-0.0600000000000001	-0.00560535433199961\\
0.9	-0.0600000000000001	-0.00496063449384585\\
0.92	-0.0600000000000001	-0.00420531690231264\\
0.94	-0.0600000000000001	-0.00333549810728073\\
0.96	-0.0600000000000001	-0.00234727465863084\\
0.98	-0.0600000000000001	-0.00123674310624368\\
1	-0.0600000000000001	0\\
-1	-0.04	-0.128960003265048\\
-0.98	-0.04	-0.121350718240598\\
-0.96	-0.04	-0.113995484423858\\
-0.94	-0.04	-0.106890433014712\\
-0.92	-0.04	-0.100031695213041\\
-0.9	-0.04	-0.093415402218728\\
-0.88	-0.04	-0.0870376852316557\\
-0.86	-0.04	-0.0808946754517067\\
-0.84	-0.04	-0.0749825040787635\\
-0.82	-0.04	-0.0692973023127088\\
-0.8	-0.04	-0.063835201353425\\
-0.78	-0.04	-0.0585923324007948\\
-0.76	-0.04	-0.0535648266547008\\
-0.74	-0.04	-0.0487488153150255\\
-0.72	-0.04	-0.0441404295816515\\
-0.7	-0.04	-0.0397358006544615\\
-0.68	-0.04	-0.035531059733338\\
-0.66	-0.04	-0.0315223380181635\\
-0.64	-0.04	-0.0277057667088208\\
-0.62	-0.04	-0.0240774770051922\\
-0.6	-0.04	-0.0206336001071605\\
-0.58	-0.04	-0.0173702672146083\\
-0.56	-0.04	-0.014283609527418\\
-0.54	-0.04	-0.0113697582454723\\
-0.52	-0.04	-0.00862484456865379\\
-0.5	-0.04	-0.00604499969684503\\
-0.48	-0.04	-0.00362635482992861\\
-0.46	-0.04	-0.00136504116778712\\
-0.44	-0.04	0.000742810089696873\\
-0.42	-0.04	0.00270106774264076\\
-0.4	-0.04	0.00451360059116199\\
-0.38	-0.04	0.00618427743537795\\
-0.36	-0.04	0.00771696707540608\\
-0.34	-0.04	0.00911553831136377\\
-0.32	-0.04	0.0103838599433685\\
-0.3	-0.04	0.0115258007715376\\
-0.28	-0.04	0.0125452295959885\\
-0.26	-0.04	0.0134460152168386\\
-0.24	-0.04	0.0142320264342054\\
-0.22	-0.04	0.0149071320482063\\
-0.2	-0.04	0.0154752008589587\\
-0.18	-0.04	0.0159401016665799\\
-0.16	-0.04	0.0163057032711875\\
-0.14	-0.04	0.0165758744728989\\
-0.12	-0.04	0.0167544840718313\\
-0.1	-0.04	0.0168454008681024\\
-0.08	-0.04	0.0168524936618294\\
-0.0600000000000001	-0.04	0.0167796312531298\\
-0.04	-0.04	0.0166306824421211\\
-0.02	-0.04	0.0164095160289206\\
0	-0.04	0.0161200008136457\\
0.02	-0.04	0.0157660055964139\\
0.04	-0.04	0.0153513991773425\\
0.0600000000000001	-0.04	0.0148800503565491\\
0.0800000000000001	-0.04	0.014355827934151\\
0.1	-0.04	0.0137826007102656\\
0.12	-0.04	0.0131642374850103\\
0.14	-0.04	0.0125046070585027\\
0.16	-0.04	0.0118075782308599\\
0.18	-0.04	0.0110770198021996\\
0.2	-0.04	0.0103168005726391\\
0.22	-0.04	0.00953078934229584\\
0.24	-0.04	0.0087228549112872\\
0.26	-0.04	0.00789686607973062\\
0.28	-0.04	0.00705669164774351\\
0.3	-0.04	0.0062062004154433\\
0.32	-0.04	0.00534926118294739\\
0.34	-0.04	0.0044897427503732\\
0.36	-0.04	0.00363151391783815\\
0.38	-0.04	0.00277844348545966\\
0.4	-0.04	0.00193440025335514\\
0.42	-0.04	0.00110325302164201\\
0.44	-0.04	0.000288870590437673\\
0.46	-0.04	-0.00050487824014044\\
0.48	-0.04	-0.00127412466997492\\
0.5	-0.04	-0.00201499989894834\\
0.52	-0.04	-0.0027236351269433\\
0.54	-0.04	-0.00339616155384238\\
0.56	-0.04	-0.00402871037952815\\
0.58	-0.04	-0.00461741280388321\\
0.6	-0.04	-0.00515840002679013\\
0.62	-0.04	-0.00564780324813151\\
0.64	-0.04	-0.00608175366778992\\
0.66	-0.04	-0.00645638248564795\\
0.68	-0.04	-0.00676782090158819\\
0.7	-0.04	-0.00701220011549321\\
0.72	-0.04	-0.0071856513272456\\
0.74	-0.04	-0.00728430573672795\\
0.76	-0.04	-0.00730429454382283\\
0.78	-0.04	-0.00724174894841284\\
0.8	-0.04	-0.00709280015038055\\
0.82	-0.04	-0.00685357934960856\\
0.84	-0.04	-0.00652021774597944\\
0.86	-0.04	-0.00608884653937577\\
0.88	-0.04	-0.00555559692968016\\
0.9	-0.04	-0.00491660011677516\\
0.92	-0.04	-0.00416798730054337\\
0.94	-0.04	-0.00330588968086738\\
0.96	-0.04	-0.00232643845762977\\
0.98	-0.04	-0.00122576483071311\\
1	-0.04	0\\
-1	-0.02	-0.127245003206107\\
-0.98	-0.02	-0.119736911760558\\
-0.96	-0.02	-0.112479492972586\\
-0.94	-0.02	-0.105468929492076\\
-0.92	-0.02	-0.0987014039689123\\
-0.9	-0.02	-0.0921730990529798\\
-0.88	-0.02	-0.0858801973941628\\
-0.86	-0.02	-0.0798188816423462\\
-0.84	-0.02	-0.0739853344474144\\
-0.82	-0.02	-0.0683757384592522\\
-0.8	-0.02	-0.062986276327744\\
-0.78	-0.02	-0.0578131307027745\\
-0.76	-0.02	-0.0528524842342284\\
-0.74	-0.02	-0.0481005195719902\\
-0.72	-0.02	-0.0435534193659445\\
-0.7	-0.02	-0.039207366265976\\
-0.68	-0.02	-0.0350585429219693\\
-0.66	-0.02	-0.0311031319838089\\
-0.64	-0.02	-0.0273373161013796\\
-0.62	-0.02	-0.0237572779245658\\
-0.6	-0.02	-0.0203592001032523\\
-0.58	-0.02	-0.0171392652873236\\
-0.56	-0.02	-0.0140936561266643\\
-0.54	-0.02	-0.011218555271159\\
-0.52	-0.02	-0.00851014537069244\\
-0.5	-0.02	-0.00596460907514912\\
-0.48	-0.02	-0.00357812903441367\\
-0.46	-0.02	-0.00134688789837071\\
-0.44	-0.02	0.00073293168309515\\
-0.42	-0.02	0.00266514706009929\\
-0.4	-0.02	0.00445357558275711\\
-0.38	-0.02	0.00610203460118401\\
-0.36	-0.02	0.00761434146549536\\
-0.34	-0.02	0.00899431352580656\\
-0.32	-0.02	0.010245768132233\\
-0.3	-0.02	0.01137252263489\\
-0.28	-0.02	0.0123783943838931\\
-0.26	-0.02	0.0132672007293576\\
-0.24	-0.02	0.0140427590213988\\
-0.22	-0.02	0.0147088866101323\\
-0.2	-0.02	0.0152694008456733\\
-0.18	-0.02	0.0157281190781373\\
-0.16	-0.02	0.0160888586576396\\
-0.14	-0.02	0.0163554369342956\\
-0.12	-0.02	0.0165316712582208\\
-0.1	-0.02	0.0166213789795305\\
-0.08	-0.02	0.0166283774483401\\
-0.0600000000000001	-0.02	0.016556484014765\\
-0.04	-0.02	0.0164095160289206\\
-0.02	-0.02	0.0161912908409222\\
0	-0.02	0.0159056258008853\\
0.02	-0.02	0.0155563382589252\\
0.04	-0.02	0.0151472455651574\\
0.0600000000000001	-0.02	0.0146821650696972\\
0.0800000000000001	-0.02	0.0141649141226601\\
0.1	-0.02	0.0135993100741613\\
0.12	-0.02	0.0129891702743163\\
0.14	-0.02	0.0123383120732406\\
0.16	-0.02	0.0116505528210493\\
0.18	-0.02	0.0109297098678581\\
0.2	-0.02	0.0101796005637822\\
0.22	-0.02	0.00940404225893703\\
0.24	-0.02	0.008606852303438\\
0.26	-0.02	0.00779184804740048\\
0.28	-0.02	0.00696284684093987\\
0.3	-0.02	0.00612366603417156\\
0.32	-0.02	0.00527812297721093\\
0.34	-0.02	0.00443003502017337\\
0.36	-0.02	0.00358321951317428\\
0.38	-0.02	0.00274149380632905\\
0.4	-0.02	0.00190867524975305\\
0.42	-0.02	0.00108858119356169\\
0.44	-0.02	0.000285028987870336\\
0.46	-0.02	-0.000498164017205605\\
0.48	-0.02	-0.00125718047155075\\
0.5	-0.02	-0.00198820302504971\\
0.52	-0.02	-0.00268741432758709\\
0.54	-0.02	-0.0033509970290475\\
0.56	-0.02	-0.00397513377931557\\
0.58	-0.02	-0.00455600722827589\\
0.6	-0.02	-0.00508980002581307\\
0.62	-0.02	-0.00557269482181174\\
0.64	-0.02	-0.00600087426615649\\
0.66	-0.02	-0.00637052100873195\\
0.68	-0.02	-0.00667781769942272\\
0.7	-0.02	-0.00691894698811342\\
0.72	-0.02	-0.00709009152468864\\
0.74	-0.02	-0.00718743395903302\\
0.76	-0.02	-0.00720715694103114\\
0.78	-0.02	-0.00714544312056764\\
0.8	-0.02	-0.00699847514752711\\
0.82	-0.02	-0.00676243567179417\\
0.84	-0.02	-0.00643350734325343\\
0.86	-0.02	-0.0060078728117895\\
0.88	-0.02	-0.00548171472728699\\
0.9	-0.02	-0.00485121573963052\\
0.92	-0.02	-0.00411255849870468\\
0.94	-0.02	-0.00326192565439411\\
0.96	-0.02	-0.00229549985658339\\
0.98	-0.02	-0.00120946375515715\\
1	-0.02	0\\
-1	0	-0.1250000031445\\
-0.98	0	-0.11762437792814\\
-0.96	0	-0.110495002719213\\
-0.94	0	-0.103608127517606\\
-0.92	0	-0.0969600023232069\\
-0.9	0	-0.0905468771359016\\
-0.88	0	-0.0843650019555771\\
-0.86	0	-0.0784106267821202\\
-0.84	0	-0.0726800016154177\\
-0.82	0	-0.0671693764553564\\
-0.8	0	-0.061875001301823\\
-0.78	0	-0.0567931261547044\\
-0.76	0	-0.0519200010138874\\
-0.74	0	-0.0472518758792588\\
-0.72	0	-0.0427850007507053\\
-0.7	0	-0.0385156256281139\\
-0.68	0	-0.0344400005113711\\
-0.66	0	-0.030554375400364\\
-0.64	0	-0.0268550002949793\\
-0.62	0	-0.0233381251951036\\
-0.6	0	-0.020000000100624\\
-0.58	0	-0.0168368750114271\\
-0.56	0	-0.0138449999273998\\
-0.54	0	-0.0110206248484288\\
-0.52	0	-0.00835999977440098\\
-0.5	0	-0.00585937470520311\\
-0.48	0	-0.00351499964072199\\
-0.46	0	-0.00132312458084442\\
-0.44	0	0.000720000474542802\\
-0.42	0	0.00261812552555287\\
-0.4	0	0.00437500057229901\\
-0.38	0	0.00599437561489441\\
-0.36	0	0.00748000065345227\\
-0.34	0	0.00883562568808579\\
-0.32	0	0.0100650007189082\\
-0.3	0	0.0111718757460326\\
-0.28	0	0.0121600007695724\\
-0.26	0	0.0130331257896406\\
-0.24	0	0.0137950008063504\\
-0.22	0	0.0144493758198152\\
-0.2	0	0.015000000830148\\
-0.18	0	0.0154506258374621\\
-0.16	0	0.0158050008418707\\
-0.14	0	0.016066875843487\\
-0.12	0	0.0162400008424241\\
-0.1	0	0.0163281258387954\\
-0.08	0	0.0163350008327139\\
-0.0600000000000001	0	0.016264375824293\\
-0.04	0	0.0161200008136457\\
-0.02	0	0.0159056258008853\\
0	0	0.015625000786125\\
0.02	0	0.015281875769478\\
0.04	0	0.0148800007510575\\
0.0600000000000001	0	0.0144231257309768\\
0.0800000000000001	0	0.0139150007093489\\
0.1	0	0.0133593756862871\\
0.12	0	0.0127600006619047\\
0.14	0	0.0121206256363147\\
0.16	0	0.0114450006096305\\
0.18	0	0.0107368755819652\\
0.2	0	0.010000000553432\\
0.22	0	0.00923812552414414\\
0.24	0	0.00845500049421478\\
0.26	0	0.00765437546375716\\
0.28	0	0.00684000043288445\\
0.3	0	0.00601562540170988\\
0.32	0	0.00518500037034664\\
0.34	0	0.00435187533890792\\
0.36	0	0.00352000030750695\\
0.38	0	0.00269312527625691\\
0.4	0	0.00187500024527101\\
0.42	0	0.00106937521466245\\
0.44	0	0.000280000184544423\\
0.46	0	-0.000489374844969855\\
0.48	0	-0.00123499987376719\\
0.5	0	-0.00195312490173437\\
0.52	0	-0.0026399999287582\\
0.54	0	-0.00329187495472549\\
0.56	0	-0.00390499997952301\\
0.58	0	-0.00447562500303759\\
0.6	0	-0.005000000025156\\
0.62	0	-0.00547437504576505\\
0.64	0	-0.00589500006475154\\
0.66	0	-0.00625812508200227\\
0.68	0	-0.00656000009740403\\
0.7	0	-0.00679687511084362\\
0.72	0	-0.00696500012220785\\
0.74	0	-0.0070606251313835\\
0.76	0	-0.00708000013825737\\
0.78	0	-0.00701937514271628\\
0.8	0	-0.006875000144647\\
0.82	0	-0.00664312514393634\\
0.84	0	-0.0063200001404711\\
0.86	0	-0.00590187513413808\\
0.88	0	-0.00538500012482407\\
0.9	0	-0.00476562511241588\\
0.92	0	-0.00404000009680029\\
0.94	0	-0.00320437507786411\\
0.96	0	-0.00225500005549414\\
0.98	0	-0.00118812502957717\\
1	0	0\\
-1	0.02	-0.122255003080377\\
-0.98	0.02	-0.115041346593477\\
-0.96	0.02	-0.108068532463857\\
-0.94	0.02	-0.101332893041406\\
-0.92	0.02	-0.0948307606760138\\
-0.9	0.02	-0.0885584677175688\\
-0.88	0.02	-0.0825123465159604\\
-0.86	0.02	-0.0766887294210777\\
-0.84	0.02	-0.0710839487828099\\
-0.82	0.02	-0.0656943369510462\\
-0.8	0.02	-0.0605162262756756\\
-0.78	0.02	-0.0555459491065873\\
-0.76	0.02	-0.0507798377936704\\
-0.74	0.02	-0.0462142246868141\\
-0.72	0.02	-0.0418454421359075\\
-0.7	0.02	-0.0376698224908397\\
-0.68	0.02	-0.0336836981014999\\
-0.66	0.02	-0.0298834013177772\\
-0.64	0.02	-0.0262652644895608\\
-0.62	0.02	-0.0228256199667397\\
-0.6	0.02	-0.0195608000992032\\
-0.58	0.02	-0.0164671372368403\\
-0.56	0.02	-0.0135409637295402\\
-0.54	0.02	-0.010778611927192\\
-0.52	0.02	-0.00817641417968489\\
-0.5	0.02	-0.00573070283690797\\
-0.48	0.02	-0.00343781024875039\\
-0.46	0.02	-0.00129406876510127\\
-0.44	0.02	0.000704189264150242\\
-0.42	0.02	0.002560631489115\\
-0.4	0.02	0.00427892555990389\\
-0.38	0.02	0.00586273912662777\\
-0.36	0.02	0.0073157398393975\\
-0.34	0.02	0.00864159534832394\\
-0.32	0.02	0.00984397330351797\\
-0.3	0.02	0.0109265413550904\\
-0.28	0.02	0.0118929671531522\\
-0.26	0.02	0.0127469183478141\\
-0.24	0.02	0.0134920625891871\\
-0.22	0.02	0.014132067527382\\
-0.2	0.02	0.0146706008125096\\
-0.18	0.02	0.0151113300946809\\
-0.16	0.02	0.0154579230240067\\
-0.14	0.02	0.0157140472505978\\
-0.12	0.02	0.0158833704245651\\
-0.1	0.02	0.0159695601960195\\
-0.08	0.02	0.0159762842150719\\
-0.0600000000000001	0.02	0.015907210131833\\
-0.04	0.02	0.0157660055964139\\
-0.02	0.02	0.0155563382589252\\
0	0.02	0.015281875769478\\
0.02	0.02	0.0149462857781831\\
0.04	0.02	0.0145532359351513\\
0.0600000000000001	0.02	0.0141063938904934\\
0.0800000000000001	0.02	0.0136094272943205\\
0.1	0.02	0.0130660037967432\\
0.12	0.02	0.0124797910478726\\
0.14	0.02	0.0118544566978194\\
0.16	0.02	0.0111936683966945\\
0.18	0.02	0.0105010937946088\\
0.2	0.02	0.00978040054167309\\
0.22	0.02	0.00903525628799833\\
0.24	0.02	0.00826932868369533\\
0.26	0.02	0.00748628537887497\\
0.28	0.02	0.00668979402364811\\
0.3	0.02	0.00588352226812561\\
0.32	0.02	0.00507113776241834\\
0.34	0.02	0.00425630815663716\\
0.36	0.02	0.00344270110089294\\
0.38	0.02	0.00263398424529654\\
0.4	0.02	0.00183382523995882\\
0.42	0.02	0.00104589173499064\\
0.44	0.02	0.000273851380502872\\
0.46	0.02	-0.00047862817339362\\
0.48	0.02	-0.00120787927658797\\
0.5	0.02	-0.00191023427896932\\
0.52	0.02	-0.00258202553042681\\
0.54	0.02	-0.00321958538084956\\
0.56	0.02	-0.00381924618012672\\
0.58	0.02	-0.00437734027814742\\
0.6	0.02	-0.0048902000248008\\
0.62	0.02	-0.00535415776997599\\
0.64	0.02	-0.00576554586356212\\
0.66	0.02	-0.00612069665544835\\
0.68	0.02	-0.00641594249552379\\
0.7	0.02	-0.0066476157336776\\
0.72	0.02	-0.00681204871979889\\
0.74	0.02	-0.00690557380377682\\
0.76	0.02	-0.00692452333550051\\
0.78	0.02	-0.0068652296648591\\
0.8	0.02	-0.00672402514174173\\
0.82	0.02	-0.00649724211603753\\
0.84	0.02	-0.00618121293763565\\
0.86	0.02	-0.0057722699564252\\
0.88	0.02	-0.00526674552229535\\
0.9	0.02	-0.0046609719851352\\
0.92	0.02	-0.00395128169483391\\
0.94	0.02	-0.00313400700128061\\
0.96	0.02	-0.00220548025436443\\
0.98	0.02	-0.00116203380397452\\
1	0.02	0\\
-1	0.04	-0.11904000301389\\
-0.98	0.04	-0.112016047606706\\
-0.96	0.04	-0.105226601006639\\
-0.94	0.04	-0.0986680920135802\\
-0.92	0.04	-0.0923369494274224\\
-0.9	0.04	-0.0862296020480566\\
-0.88	0.04	-0.0803424786753745\\
-0.86	0.04	-0.0746720081092677\\
-0.84	0.04	-0.0692146191496279\\
-0.82	0.04	-0.0639667405963466\\
-0.8	0.04	-0.0589248012493154\\
-0.78	0.04	-0.054085229908426\\
-0.76	0.04	-0.0494444553735699\\
-0.74	0.04	-0.0449989064446389\\
-0.72	0.04	-0.0407450119215245\\
-0.7	0.04	-0.0366792006041183\\
-0.68	0.04	-0.032797901292312\\
-0.66	0.04	-0.0290975427859971\\
-0.64	0.04	-0.0255745538850653\\
-0.62	0.04	-0.0222253633894082\\
-0.6	0.04	-0.0190464000989174\\
-0.58	0.04	-0.0160340928134846\\
-0.56	0.04	-0.0131848703330012\\
-0.54	0.04	-0.0104951614573591\\
-0.52	0.04	-0.00796139498644965\\
-0.5	0.04	-0.00557999972016465\\
-0.48	0.04	-0.00334740445839564\\
-0.46	0.04	-0.00126003800103426\\
-0.44	0.04	0.000685670852027883\\
-0.42	0.04	0.00249329330089916\\
-0.4	0.04	0.00416640054568799\\
-0.38	0.04	0.00570856378650273\\
-0.36	0.04	0.00712335422345176\\
-0.34	0.04	0.00841434305664348\\
-0.32	0.04	0.00958510148618627\\
-0.3	0.04	0.0106392007121885\\
-0.28	0.04	0.0115802119347586\\
-0.26	0.04	0.0124117063540049\\
-0.24	0.04	0.0131372551700358\\
-0.22	0.04	0.0137604295829597\\
-0.2	0.04	0.0142848007928849\\
-0.18	0.04	0.01471393999992\\
-0.16	0.04	0.0150514184041731\\
-0.14	0.04	0.0153008072057528\\
-0.12	0.04	0.0154656776047674\\
-0.1	0.04	0.0155496008013253\\
-0.08	0.04	0.0155561479955348\\
-0.0600000000000001	0.04	0.0154888903875045\\
-0.04	0.04	0.0153513991773425\\
-0.02	0.04	0.0151472455651574\\
0	0.04	0.0148800007510575\\
0.02	0.04	0.0145532359351513\\
0.04	0.04	0.014170522317547\\
0.0600000000000001	0.04	0.013735431098353\\
0.0800000000000001	0.04	0.0132515334776778\\
0.1	0.04	0.0127224006556298\\
0.12	0.04	0.0121516038323172\\
0.14	0.04	0.0115427142078486\\
0.16	0.04	0.0108993029823323\\
0.18	0.04	0.0102249413558766\\
0.2	0.04	0.00952320052858996\\
0.22	0.04	0.00879765170058078\\
0.24	0.04	0.00805186607195742\\
0.26	0.04	0.00728941484282826\\
0.28	0.04	0.0065138692133017\\
0.3	0.04	0.00572880038348612\\
0.32	0.04	0.0049377795534899\\
0.34	0.04	0.00414437792342141\\
0.36	0.04	0.00335216669338906\\
0.38	0.04	0.00256471706350123\\
0.4	0.04	0.00178560023386628\\
0.42	0.04	0.00101838740459262\\
0.44	0.04	0.000266649775788621\\
0.46	0.04	-0.000466041452437329\\
0.48	0.04	-0.00117611507997685\\
0.5	0.04	-0.00185999990672155\\
0.52	0.04	-0.00251412473256305\\
0.54	0.04	-0.00313491835739296\\
0.56	0.04	-0.00371880958110291\\
0.58	0.04	-0.0042622272035845\\
0.6	0.04	-0.00476160002472935\\
0.62	0.04	-0.00521335684442909\\
0.64	0.04	-0.00561392646257531\\
0.66	0.04	-0.00595973767905965\\
0.68	0.04	-0.00624721929377371\\
0.7	0.04	-0.00647280010660911\\
0.72	0.04	-0.00663290891745748\\
0.74	0.04	-0.00672397452621041\\
0.76	0.04	-0.00674242573275954\\
0.78	0.04	-0.00668469133699647\\
0.8	0.04	-0.00654720013881282\\
0.82	0.04	-0.00632638093810021\\
0.84	0.04	-0.00601866253475025\\
0.86	0.04	-0.00562047372865456\\
0.88	0.04	-0.00512824331970476\\
0.9	0.04	-0.00453840010779246\\
0.92	0.04	-0.00384737289280927\\
0.94	0.04	-0.00305159047464681\\
0.96	0.04	-0.00214748165319671\\
0.98	0.04	-0.00113147522835056\\
1	0.04	0\\
-1	0.0600000000000001	-0.115385002945189\\
-0.98	0.0600000000000001	-0.10857671081796\\
-0.96	0.0600000000000001	-0.101995727147676\\
-0.94	0.0600000000000001	-0.0956385903842317\\
-0.92	0.0600000000000001	-0.0895018389775218\\
-0.9	0.0600000000000001	-0.0835820113774403\\
-0.88	0.0600000000000001	-0.0778756460338814\\
-0.86	0.0600000000000001	-0.0723792813967392\\
-0.84	0.0600000000000001	-0.0670894559159081\\
-0.82	0.0600000000000001	-0.0620027080412823\\
-0.8	0.0600000000000001	-0.0571155762227559\\
-0.78	0.0600000000000001	-0.0524245989102233\\
-0.76	0.0600000000000001	-0.0479263145535786\\
-0.74	0.0600000000000001	-0.043617261602716\\
-0.72	0.0600000000000001	-0.0394939785075299\\
-0.7	0.0600000000000001	-0.0355530037179144\\
-0.68	0.0600000000000001	-0.0317908756837637\\
-0.66	0.0600000000000001	-0.0282041328549721\\
-0.64	0.0600000000000001	-0.0247893136814339\\
-0.62	0.0600000000000001	-0.0215429566130432\\
-0.6	0.0600000000000001	-0.0184616000996942\\
-0.58	0.0600000000000001	-0.0155417825912813\\
-0.56	0.0600000000000001	-0.0127800425376986\\
-0.54	0.0600000000000001	-0.0101729183888403\\
-0.52	0.0600000000000001	-0.00771694859460074\\
-0.5	0.0600000000000001	-0.00540867160487407\\
-0.48	0.0600000000000001	-0.00324462586955456\\
-0.46	0.0600000000000001	-0.00122134983853641\\
-0.44	0.0600000000000001	0.000664618038286138\\
-0.42	0.0600000000000001	0.00241673931101885\\
-0.4	0.0600000000000001	0.00403847552976751\\
-0.38	0.0600000000000001	0.00553328824463789\\
-0.36	0.0600000000000001	0.00690463900573575\\
-0.34	0.0600000000000001	0.00815598936316687\\
-0.32	0.0600000000000001	0.00929080086703702\\
-0.3	0.0600000000000001	0.010312535067452\\
-0.28	0.0600000000000001	0.0112246535145175\\
-0.26	0.0600000000000001	0.0120306177583393\\
-0.24	0.0600000000000001	0.0127338893490233\\
-0.22	0.0600000000000001	0.0133379298366752\\
-0.2	0.0600000000000001	0.0138462007714007\\
-0.18	0.0600000000000001	0.0142621637033057\\
-0.16	0.0600000000000001	0.0145892801824958\\
-0.14	0.0600000000000001	0.0148310117590769\\
-0.12	0.0600000000000001	0.0149908199831548\\
-0.1	0.0600000000000001	0.0150721664048352\\
-0.08	0.0600000000000001	0.0150785125742238\\
-0.0600000000000001	0.0600000000000001	0.0150133200414265\\
-0.04	0.0600000000000001	0.0148800503565491\\
-0.02	0.0600000000000001	0.0146821650696972\\
0	0.0600000000000001	0.0144231257309768\\
0.02	0.0600000000000001	0.0141063938904934\\
0.04	0.0600000000000001	0.013735431098353\\
0.0600000000000001	0.0600000000000001	0.0133136989046613\\
0.0800000000000001	0.0600000000000001	0.012844658859524\\
0.1	0.0600000000000001	0.0123317725130469\\
0.12	0.0600000000000001	0.0117785014153359\\
0.14	0.0600000000000001	0.0111883071164966\\
0.16	0.0600000000000001	0.0105646511666349\\
0.18	0.0600000000000001	0.00991099511585647\\
0.2	0.0600000000000001	0.00923080051426714\\
0.22	0.0600000000000001	0.00852752891197266\\
0.24	0.0600000000000001	0.00780464185907881\\
0.26	0.0600000000000001	0.00706560090569136\\
0.28	0.0600000000000001	0.00631386760191608\\
0.3	0.0600000000000001	0.00555290349785875\\
0.32	0.0600000000000001	0.00478617014362513\\
0.34	0.0600000000000001	0.00401712908932099\\
0.36	0.0600000000000001	0.00324924188505211\\
0.38	0.0600000000000001	0.00248597008092427\\
0.4	0.0600000000000001	0.00173077522704322\\
0.42	0.0600000000000001	0.000987118873514744\\
0.44	0.0600000000000001	0.000258462570444609\\
0.46	0.0600000000000001	-0.000451732132061412\\
0.48	0.0600000000000001	-0.00114000368389755\\
0.5	0.0600000000000001	-0.00180289053495802\\
0.52	0.0600000000000001	-0.00243693113513707\\
0.54	0.0600000000000001	-0.00303866393432892\\
0.56	0.0600000000000001	-0.0036046273824278\\
0.58	0.0600000000000001	-0.00413135992932794\\
0.6	0.0600000000000001	-0.00461540002492356\\
0.62	0.0600000000000001	-0.00505328611910889\\
0.64	0.0600000000000001	-0.00544155666177817\\
0.66	0.0600000000000001	-0.00577675010282562\\
0.68	0.0600000000000001	-0.00605540489214547\\
0.7	0.0600000000000001	-0.00627405947963195\\
0.72	0.0600000000000001	-0.00642925231517928\\
0.74	0.0600000000000001	-0.0065175218486817\\
0.76	0.0600000000000001	-0.00653540653003344\\
0.78	0.0600000000000001	-0.00647944480912872\\
0.8	0.0600000000000001	-0.00634617513586177\\
0.82	0.0600000000000001	-0.00613213596012682\\
0.84	0.0600000000000001	-0.0058338657318181\\
0.86	0.0600000000000001	-0.00544790290082983\\
0.88	0.0600000000000001	-0.00497078591705626\\
0.9	0.0600000000000001	-0.0043990532303916\\
0.92	0.0600000000000001	-0.00372924329073008\\
0.94	0.0600000000000001	-0.00295789454796593\\
0.96	0.0600000000000001	-0.00208154545199338\\
0.98	0.0600000000000001	-0.00109673445270666\\
1	0.0600000000000001	0\\
-1	0.0800000000000001	-0.111320002874425\\
-0.98	0.0800000000000001	-0.104751566077373\\
-0.96	0.0800000000000001	-0.0984024296870874\\
-0.94	0.0800000000000001	-0.0922692541034645\\
-0.92	0.0800000000000001	-0.0863486997264014\\
-0.9	0.0800000000000001	-0.0806374269557952\\
-0.88	0.0800000000000001	-0.0751320961915428\\
-0.86	0.0800000000000001	-0.0698293678335412\\
-0.84	0.0800000000000001	-0.0647259022816874\\
-0.82	0.0800000000000001	-0.0598183599358783\\
-0.8	0.0800000000000001	-0.0551034011960108\\
-0.78	0.0800000000000001	-0.050577686461982\\
-0.76	0.0800000000000001	-0.0462378761336888\\
-0.74	0.0800000000000001	-0.0420806306110282\\
-0.72	0.0800000000000001	-0.0381026102938972\\
-0.7	0.0800000000000001	-0.0343004755821926\\
-0.68	0.0800000000000001	-0.0306708868758115\\
-0.66	0.0800000000000001	-0.0272105045746508\\
-0.64	0.0800000000000001	-0.0239159890786076\\
-0.62	0.0800000000000001	-0.0207840007875787\\
-0.6	0.0800000000000001	-0.0178112001014612\\
-0.58	0.0800000000000001	-0.0149942474201519\\
-0.56	0.0800000000000001	-0.012329803143548\\
-0.54	0.0800000000000001	-0.00981452767154619\\
-0.52	0.0800000000000001	-0.00744508140404362\\
-0.5	0.0800000000000001	-0.00521812474093721\\
-0.48	0.0800000000000001	-0.00313031808212392\\
-0.46	0.0800000000000001	-0.00117832182750073\\
-0.44	0.0800000000000001	0.000641203623035419\\
-0.42	0.0800000000000001	0.00233159786958754\\
-0.4	0.0800000000000001	0.00389620051225868\\
-0.38	0.0800000000000001	0.00533835115115188\\
-0.36	0.0800000000000001	0.00666138938637016\\
-0.34	0.0800000000000001	0.00786865481801656\\
-0.32	0.0800000000000001	0.00896348704619412\\
-0.3	0.0800000000000001	0.00994922567100587\\
-0.28	0.0800000000000001	0.0108292102925548\\
-0.26	0.0800000000000001	0.0116067805109441\\
-0.24	0.0800000000000001	0.0122852759262766\\
-0.22	0.0800000000000001	0.0128680361386555\\
-0.2	0.0800000000000001	0.0133584007481837\\
-0.18	0.0800000000000001	0.0137597093549644\\
-0.16	0.0800000000000001	0.0140753015591004\\
-0.14	0.0800000000000001	0.014308516960695\\
-0.12	0.0800000000000001	0.014462695159851\\
-0.1	0.0800000000000001	0.0145411757566716\\
-0.08	0.0800000000000001	0.0145472983512598\\
-0.0600000000000001	0.0800000000000001	0.0144844025437186\\
-0.04	0.0800000000000001	0.014355827934151\\
-0.02	0.0800000000000001	0.0141649141226601\\
0	0.0800000000000001	0.0139150007093489\\
0.02	0.0800000000000001	0.0136094272943205\\
0.04	0.0800000000000001	0.0132515334776778\\
0.0600000000000001	0.0800000000000001	0.012844658859524\\
0.0800000000000001	0.0800000000000001	0.012392143039962\\
0.1	0.0800000000000001	0.011897325619095\\
0.12	0.0800000000000001	0.0113635461970258\\
0.14	0.0800000000000001	0.0107941443738576\\
0.16	0.0800000000000001	0.0101924597496934\\
0.18	0.0800000000000001	0.00956183192463625\\
0.2	0.0800000000000001	0.00890560049878915\\
0.22	0.0800000000000001	0.00822710507225515\\
0.24	0.0800000000000001	0.00752968524513729\\
0.26	0.0800000000000001	0.00681668061753859\\
0.28	0.0800000000000001	0.0060914307895621\\
0.3	0.0800000000000001	0.00535727536131085\\
0.32	0.0800000000000001	0.00461755393288788\\
0.34	0.0800000000000001	0.00387560610439621\\
0.36	0.0800000000000001	0.00313477147593889\\
0.38	0.0800000000000001	0.00239838964761896\\
0.4	0.0800000000000001	0.00166980021953944\\
0.42	0.0800000000000001	0.000952342791803364\\
0.44	0.0800000000000001	0.000249356964513774\\
0.46	0.0800000000000001	-0.000435817662226296\\
0.48	0.0800000000000001	-0.00109984148831381\\
0.5	0.0800000000000001	-0.00173937491364574\\
0.52	0.0800000000000001	-0.00235107833811904\\
0.54	0.0800000000000001	-0.00293161216163068\\
0.56	0.0800000000000001	-0.00347763678407763\\
0.58	0.0800000000000001	-0.00398581260535684\\
0.6	0.0800000000000001	-0.0044528000253653\\
0.62	0.0800000000000001	-0.00487525944399995\\
0.64	0.0800000000000001	-0.00524985126115777\\
0.66	0.0800000000000001	-0.00557323587673572\\
0.68	0.0800000000000001	-0.00584207369063076\\
0.7	0.0800000000000001	-0.00605302510273987\\
0.72	0.0800000000000001	-0.00620275051296\\
0.74	0.0800000000000001	-0.00628791032118812\\
0.76	0.0800000000000001	-0.0063051649273212\\
0.78	0.0800000000000001	-0.0062511747312562\\
0.8	0.0800000000000001	-0.00612260013289009\\
0.82	0.0800000000000001	-0.00591610153211983\\
0.84	0.0800000000000001	-0.00562833932884238\\
0.86	0.0800000000000001	-0.00525597392295471\\
0.88	0.0800000000000001	-0.0047956657143538\\
0.9	0.0800000000000001	-0.00424407510293659\\
0.92	0.0800000000000001	-0.00359786248860006\\
0.94	0.0800000000000001	-0.00285368827124117\\
0.96	0.0800000000000001	-0.00200821285075689\\
0.98	0.0800000000000001	-0.00105809662704418\\
1	0.0800000000000001	0\\
-1	0.1	-0.106875002801749\\
-0.98	0.1	-0.100568843235082\\
-0.96	0.1	-0.0944732274249928\\
-0.94	0.1	-0.0885849491213824\\
-0.92	0.1	-0.0829008020741504\\
-0.9	0.1	-0.0774175800331966\\
-0.88	0.1	-0.0721320767484207\\
-0.86	0.1	-0.0670410859697227\\
-0.84	0.1	-0.0621414014470023\\
-0.82	0.1	-0.0574298169301593\\
-0.8	0.1	-0.0529031261690937\\
-0.78	0.1	-0.048558122913705\\
-0.76	0.1	-0.0443916009138933\\
-0.74	0.1	-0.0404003539195583\\
-0.72	0.1	-0.0365811756805998\\
-0.7	0.1	-0.0329308599469177\\
-0.68	0.1	-0.0294462004684117\\
-0.66	0.1	-0.0261239909949817\\
-0.64	0.1	-0.0229610252765276\\
-0.62	0.1	-0.019954097062949\\
-0.6	0.1	-0.0171000001041458\\
-0.58	0.1	-0.0143955281500179\\
-0.56	0.1	-0.0118374749504651\\
-0.54	0.1	-0.00942263425538708\\
-0.52	0.1	-0.00714779981468379\\
-0.5	0.1	-0.005009765378255\\
-0.48	0.1	-0.00300532469600054\\
-0.46	0.1	-0.00113127151782022\\
-0.44	0.1	0.000615600406386139\\
-0.42	0.1	0.00223849732671872\\
-0.4	0.1	0.00374062549327772\\
-0.38	0.1	0.00512519115616332\\
-0.36	0.1	0.0063954005654757\\
-0.34	0.1	0.00755445997131503\\
-0.32	0.1	0.00860557562378152\\
-0.3	0.1	0.00955195377297533\\
-0.28	0.1	0.0103968006689967\\
-0.26	0.1	0.0111433225619457\\
-0.24	0.1	0.0117947257019226\\
-0.22	0.1	0.0123542163390276\\
-0.2	0.1	0.0128250007233608\\
-0.18	0.1	0.0132102851050224\\
-0.16	0.1	0.0135132757341127\\
-0.14	0.1	0.0137371788607318\\
-0.12	0.1	0.0138852007349798\\
-0.1	0.1	0.0139605476069571\\
-0.08	0.1	0.0139664257267636\\
-0.0600000000000001	0.1	0.0139060413444998\\
-0.04	0.1	0.0137826007102656\\
-0.02	0.1	0.0135993100741613\\
0	0.1	0.0133593756862871\\
0.02	0.1	0.0130660037967432\\
0.04	0.1	0.0127224006556298\\
0.0600000000000001	0.1	0.0123317725130469\\
0.0800000000000001	0.1	0.011897325619095\\
0.1	0.1	0.011422266223874\\
0.12	0.1	0.0109098005774842\\
0.14	0.1	0.0103631349300257\\
0.16	0.1	0.00978547553159886\\
0.18	0.1	0.00918002863230373\\
0.2	0.1	0.00855000048224053\\
0.22	0.1	0.00789859733150943\\
0.24	0.1	0.00722902543021062\\
0.26	0.1	0.00654449102844429\\
0.28	0.1	0.00584820037631062\\
0.3	0.1	0.00514335972390979\\
0.32	0.1	0.00443317532134199\\
0.34	0.1	0.0037208534187074\\
0.36	0.1	0.00300960026610621\\
0.38	0.1	0.0023026221136386\\
0.4	0.1	0.00160312521140474\\
0.42	0.1	0.000914315809504834\\
0.44	0.1	0.000239400158039054\\
0.46	0.1	-0.000418415492892412\\
0.48	0.1	-0.00105592489318938\\
0.5	0.1	-0.00166992179275167\\
0.52	0.1	-0.00225719994147909\\
0.54	0.1	-0.00281455308927147\\
0.56	0.1	-0.00333877498602861\\
0.58	0.1	-0.00382665938165033\\
0.6	0.1	-0.00427500002603646\\
0.62	0.1	-0.0046805906690868\\
0.64	0.1	-0.00504022506070117\\
0.66	0.1	-0.0053506969507794\\
0.68	0.1	-0.00560880008922129\\
0.7	0.1	-0.00581132822592666\\
0.72	0.1	-0.00595507511079532\\
0.74	0.1	-0.0060368344937271\\
0.76	0.1	-0.00605340012462182\\
0.78	0.1	-0.00600156575337927\\
0.8	0.1	-0.00587812512989929\\
0.82	0.1	-0.00567987200408169\\
0.84	0.1	-0.00540360012582628\\
0.86	0.1	-0.00504610324503289\\
0.88	0.1	-0.00460417511160132\\
0.9	0.1	-0.0040746094754314\\
0.92	0.1	-0.00345420008642294\\
0.94	0.1	-0.00273974069447575\\
0.96	0.1	-0.00192802504948965\\
0.98	0.1	-0.00101584690136446\\
1	0.1	0\\
-1	0.12	-0.102080002727313\\
-0.98	0.12	-0.0960567721412195\\
-0.96	0.12	-0.0902346391615108\\
-0.94	0.12	-0.0846105413880894\\
-0.92	0.12	-0.0791814164208581\\
-0.9	0.12	-0.0739442018597197\\
-0.88	0.12	-0.0688958353045769\\
-0.86	0.12	-0.0640332543553326\\
-0.84	0.12	-0.0593533966118895\\
-0.82	0.12	-0.0548531996741504\\
-0.8	0.12	-0.050529601142018\\
-0.78	0.12	-0.0463795386153951\\
-0.76	0.12	-0.0423999496941846\\
-0.74	0.12	-0.0385877719782891\\
-0.72	0.12	-0.0349399430676115\\
-0.7	0.12	-0.0314534005620544\\
-0.68	0.12	-0.0281250820615208\\
-0.66	0.12	-0.0249519251659134\\
-0.64	0.12	-0.0219308674751349\\
-0.62	0.12	-0.019058846589088\\
-0.6	0.12	-0.0163328001076757\\
-0.58	0.12	-0.0137496656308007\\
-0.56	0.12	-0.0113063807583656\\
-0.54	0.12	-0.00899988309027338\\
-0.52	0.12	-0.00682711022642671\\
-0.5	0.12	-0.0047849997667284\\
-0.48	0.12	-0.00287048931108121\\
-0.46	0.12	-0.00108051645938792\\
-0.44	0.12	0.000587981188448711\\
-0.42	0.12	0.00213806603252589\\
-0.4	0.12	0.00357280047294086\\
-0.38	0.12	0.00489524690979084\\
-0.36	0.12	0.00610846774317306\\
-0.34	0.12	0.00721552537318475\\
-0.32	0.12	0.00821948219992313\\
-0.3	0.12	0.00912340062348543\\
-0.28	0.12	0.00993034304396888\\
-0.26	0.12	0.0106433718614707\\
-0.24	0.12	0.0112655494760881\\
-0.22	0.12	0.0117999382879184\\
-0.2	0.12	0.0122496006970587\\
-0.18	0.12	0.0126175991036063\\
-0.16	0.12	0.0129069959076584\\
-0.14	0.12	0.0131208535093122\\
-0.12	0.12	0.013262234308665\\
-0.1	0.12	0.013334200705814\\
-0.08	0.12	0.0133398151008564\\
-0.0600000000000001	0.12	0.0132821398938894\\
-0.04	0.12	0.0131642374850103\\
-0.02	0.12	0.0129891702743163\\
0	0.12	0.0127600006619047\\
0.02	0.12	0.0124797910478726\\
0.04	0.12	0.0121516038323172\\
0.0600000000000001	0.12	0.0117785014153359\\
0.0800000000000001	0.12	0.0113635461970258\\
0.1	0.12	0.0109098005774842\\
0.12	0.12	0.0104203269568082\\
0.14	0.12	0.00989818773509517\\
0.16	0.12	0.00934644531244227\\
0.18	0.12	0.00876816208894673\\
0.2	0.12	0.00816640046470579\\
0.22	0.12	0.00754422283981667\\
0.24	0.12	0.00690469161437659\\
0.26	0.12	0.00625086918848279\\
0.28	0.12	0.00558581796223249\\
0.3	0.12	0.00491260033572292\\
0.32	0.12	0.00423427870905131\\
0.34	0.12	0.00355391548231487\\
0.36	0.12	0.00287457305561085\\
0.38	0.12	0.00219931382903647\\
0.4	0.12	0.00153120020268894\\
0.42	0.12	0.000873294576665507\\
0.44	0.12	0.000228659351063388\\
0.46	0.12	-0.000399643074020188\\
0.48	0.12	-0.00100855029848799\\
0.5	0.12	-0.0015949999222428\\
0.52	0.12	-0.00215592954518738\\
0.54	0.12	-0.00268827676722451\\
0.56	0.12	-0.00318897918825697\\
0.58	0.12	-0.00365497440818752\\
0.6	0.12	-0.00408320002691893\\
0.62	0.12	-0.00447059364435399\\
0.64	0.12	-0.00481409286039545\\
0.66	0.12	-0.00511063527494611\\
0.68	0.12	-0.00535715848790873\\
0.7	0.12	-0.00555060009918608\\
0.72	0.12	-0.00568789770868094\\
0.74	0.12	-0.00576598891629607\\
0.76	0.12	-0.00578181132193426\\
0.78	0.12	-0.00573230252549828\\
0.8	0.12	-0.00561440012689089\\
0.82	0.12	-0.00542504172601487\\
0.84	0.12	-0.005161164922773\\
0.86	0.12	-0.00481970731706804\\
0.88	0.12	-0.00439760650880278\\
0.9	0.12	-0.00389180009787998\\
0.92	0.12	-0.00329922568420242\\
0.94	0.12	-0.00261682086767287\\
0.96	0.12	-0.0018415232481941\\
0.98	0.12	-0.000970270425668885\\
1	0.12	0\\
-1	0.14	-0.0969650026512663\\
-0.98	0.14	-0.0912435826459213\\
-0.96	0.14	-0.0857131836967602\\
-0.94	0.14	-0.0803708968536891\\
-0.92	0.14	-0.0752138131666137\\
-0.9	0.14	-0.0702390236854398\\
-0.88	0.14	-0.0654436194600733\\
-0.86	0.14	-0.06082469154042\\
-0.84	0.14	-0.0563793309763857\\
-0.82	0.14	-0.0521046288178763\\
-0.8	0.14	-0.0479976761147975\\
-0.78	0.14	-0.0440555639170552\\
-0.76	0.14	-0.0402753832745552\\
-0.74	0.14	-0.0366542252372034\\
-0.72	0.14	-0.0331891808549056\\
-0.7	0.14	-0.0298773411775675\\
-0.68	0.14	-0.0267157972550951\\
-0.66	0.14	-0.0237016401373942\\
-0.64	0.14	-0.0208319608743706\\
-0.62	0.14	-0.01810385051593\\
-0.6	0.14	-0.0155144001119784\\
-0.58	0.14	-0.0130607007124216\\
-0.56	0.14	-0.0107398433671653\\
-0.54	0.14	-0.00854891912611547\\
-0.52	0.14	-0.00648501903917788\\
-0.5	0.14	-0.00454523415625835\\
-0.48	0.14	-0.00272665552726272\\
-0.46	0.14	-0.00102637420209681\\
-0.44	0.14	0.000558518769333548\\
-0.42	0.14	0.00203093233712252\\
-0.4	0.14	0.00339377545136431\\
-0.38	0.14	0.00464995706215306\\
-0.36	0.14	0.00580238611958296\\
-0.34	0.14	0.00685397157374818\\
-0.32	0.14	0.00780762237474289\\
-0.3	0.14	0.00866624747266126\\
-0.28	0.14	0.00943275581759747\\
-0.26	0.14	0.0101100563596457\\
-0.24	0.14	0.0107010580489001\\
-0.22	0.14	0.0112086698354549\\
-0.2	0.14	0.0116358006694042\\
-0.18	0.14	0.0119853595008422\\
-0.16	0.14	0.0122602552798631\\
-0.14	0.14	0.012463396956561\\
-0.12	0.14	0.0125976934810302\\
-0.1	0.14	0.0126660538033648\\
-0.08	0.14	0.0126713868736589\\
-0.0600000000000001	0.14	0.0126166016420068\\
-0.04	0.14	0.0125046070585027\\
-0.02	0.14	0.0123383120732406\\
0	0.14	0.0121206256363147\\
0.02	0.14	0.0118544566978194\\
0.04	0.14	0.0115427142078486\\
0.0600000000000001	0.14	0.0111883071164966\\
0.0800000000000001	0.14	0.0107941443738576\\
0.1	0.14	0.0103631349300257\\
0.12	0.14	0.00989818773509517\\
0.14	0.14	0.00940221173916009\\
0.16	0.14	0.00887811589231466\\
0.18	0.14	0.00832880914465306\\
0.2	0.14	0.00775720044626946\\
0.22	0.14	0.00716619874725804\\
0.24	0.14	0.00655871299771297\\
0.26	0.14	0.00593765214772843\\
0.28	0.14	0.00530592514739858\\
0.3	0.14	0.0046664409468176\\
0.32	0.14	0.00402210849607967\\
0.34	0.14	0.00337583674527895\\
0.36	0.14	0.00273053464450963\\
0.38	0.14	0.00208911114386587\\
0.4	0.14	0.00145447519344185\\
0.42	0.14	0.000829535743331739\\
0.44	0.14	0.000217201743629713\\
0.46	0.14	-0.000379617855570054\\
0.48	0.14	-0.000958014104173388\\
0.5	0.14	-0.00151507805208612\\
0.52	0.14	-0.00204790074921407\\
0.54	0.14	-0.00255357324546306\\
0.56	0.14	-0.00302918659073893\\
0.58	0.14	-0.00347183183494751\\
0.6	0.14	-0.0038786000279946\\
0.62	0.14	-0.00424658221978605\\
0.64	0.14	-0.00457286946022768\\
0.66	0.14	-0.00485455279922532\\
0.68	0.14	-0.00508872328668479\\
0.7	0.14	-0.00527247197251192\\
0.72	0.14	-0.00540288990661254\\
0.74	0.14	-0.00547706813889246\\
0.76	0.14	-0.00549209771925753\\
0.78	0.14	-0.00544506969761356\\
0.8	0.14	-0.00533307512386638\\
0.82	0.14	-0.00515320504792183\\
0.84	0.14	-0.00490255051968571\\
0.86	0.14	-0.00457820258906387\\
0.88	0.14	-0.00417725230596213\\
0.9	0.14	-0.00369679072028631\\
0.92	0.14	-0.00313390888194224\\
0.94	0.14	-0.00248569784083575\\
0.96	0.14	-0.00174924864687266\\
0.98	0.14	-0.000921652349958801\\
1	0.14	0\\
-1	0.16	-0.0915600025737607\\
-0.98	0.16	-0.0861575045993215\\
-0.96	0.16	-0.08093537983086\\
-0.94	0.16	-0.0758908814682854\\
-0.92	0.16	-0.0710212627115065\\
-0.9	0.16	-0.0663237767604322\\
-0.88	0.16	-0.0617956768149717\\
-0.86	0.16	-0.0574342160750338\\
-0.84	0.16	-0.0532366477405275\\
-0.82	0.16	-0.0492002250113618\\
-0.8	0.16	-0.0453222010874456\\
-0.78	0.16	-0.0415998291686879\\
-0.76	0.16	-0.0380303624549977\\
-0.74	0.16	-0.034611054146284\\
-0.72	0.16	-0.0313391574424556\\
-0.7	0.16	-0.0282119255434217\\
-0.68	0.16	-0.0252266116490911\\
-0.66	0.16	-0.0223804689593728\\
-0.64	0.16	-0.0196707506741758\\
-0.62	0.16	-0.017094709993409\\
-0.6	0.16	-0.0146496001169814\\
-0.58	0.16	-0.0123326742448021\\
-0.56	0.16	-0.0101411855767799\\
-0.54	0.16	-0.00807238731282376\\
-0.52	0.16	-0.00612353265284275\\
-0.5	0.16	-0.0042918747967458\\
-0.48	0.16	-0.00257466694444187\\
-0.46	0.16	-0.000969162295839924\\
-0.44	0.16	0.000527385949151062\\
-0.42	0.16	0.00191772459062212\\
-0.4	0.16	0.00320460042866429\\
-0.38	0.16	0.0043907602633686\\
-0.36	0.16	0.00547895089482608\\
-0.34	0.16	0.00647191912312777\\
-0.32	0.16	0.0073724117483647\\
-0.3	0.16	0.0081831755706279\\
-0.28	0.16	0.0089069573900084\\
-0.26	0.16	0.00954650400659724\\
-0.24	0.16	0.0101045622204854\\
-0.22	0.16	0.0105838788317641\\
-0.2	0.16	0.0109872006405241\\
-0.18	0.16	0.0113172744468566\\
-0.16	0.16	0.0115768470508526\\
-0.14	0.16	0.0117686652526032\\
-0.12	0.16	0.0118954758521993\\
-0.1	0.16	0.011960025649732\\
-0.08	0.16	0.0119650614452923\\
-0.0600000000000001	0.16	0.0119133300389713\\
-0.04	0.16	0.0118075782308599\\
-0.02	0.16	0.0116505528210493\\
0	0.16	0.0114450006096305\\
0.02	0.16	0.0111936683966945\\
0.04	0.16	0.0108993029823323\\
0.0600000000000001	0.16	0.0105646511666349\\
0.0800000000000001	0.16	0.0101924597496934\\
0.1	0.16	0.00978547553159886\\
0.12	0.16	0.00934644531244227\\
0.14	0.16	0.00887811589231466\\
0.16	0.16	0.00838323407130706\\
0.18	0.16	0.00786454664951052\\
0.2	0.16	0.00732480042701607\\
0.22	0.16	0.00676674220391473\\
0.24	0.16	0.00619311878029753\\
0.26	0.16	0.00560667695625552\\
0.28	0.16	0.00501016353187972\\
0.3	0.16	0.00440632530726117\\
0.32	0.16	0.0037979090824909\\
0.34	0.16	0.00318766165765995\\
0.36	0.16	0.00257832983285933\\
0.38	0.16	0.0019726604081801\\
0.4	0.16	0.00137340018371327\\
0.42	0.16	0.000783295959549882\\
0.44	0.16	0.000205094535780969\\
0.46	0.16	-0.000358457287502438\\
0.48	0.16	-0.000904612710209305\\
0.5	0.16	-0.0014306249322486\\
0.52	0.16	-0.00193374715352929\\
0.54	0.16	-0.00241123257396034\\
0.56	0.16	-0.00286033439345073\\
0.58	0.16	-0.00327830581190941\\
0.6	0.16	-0.00366240002924536\\
0.62	0.16	-0.00400987024536754\\
0.64	0.16	-0.00431796966018492\\
0.66	0.16	-0.00458395147360647\\
0.68	0.16	-0.00480506888554115\\
0.7	0.16	-0.00497857509589794\\
0.72	0.16	-0.0051017233045858\\
0.74	0.16	-0.0051717667115137\\
0.76	0.16	-0.0051859585165906\\
0.78	0.16	-0.00514155191972547\\
0.8	0.16	-0.00503580012082729\\
0.82	0.16	-0.00486595631980501\\
0.84	0.16	-0.00462927371656761\\
0.86	0.16	-0.00432300551102405\\
0.88	0.16	-0.0039444049030833\\
0.9	0.16	-0.00349072509265433\\
0.92	0.16	-0.0029592192796461\\
0.94	0.16	-0.00234714066396759\\
0.96	0.16	-0.00165174244552776\\
0.98	0.16	-0.000870277824235571\\
1	0.16	0\\
-1	0.18	-0.0858950024949469\\
-0.98	0.18	-0.0808267678515548\\
-0.96	0.18	-0.0759277463639291\\
-0.94	0.18	-0.071195361181982\\
-0.92	0.18	-0.0666270354556256\\
-0.9	0.18	-0.0622201923347722\\
-0.88	0.18	-0.057972254969334\\
-0.86	0.18	-0.053880646509223\\
-0.84	0.18	-0.0499427901043516\\
-0.82	0.18	-0.0461561089046319\\
-0.8	0.18	-0.042518026059976\\
-0.78	0.18	-0.0390259647202962\\
-0.76	0.18	-0.0356773480355047\\
-0.74	0.18	-0.0324695991555136\\
-0.72	0.18	-0.0294001412302352\\
-0.7	0.18	-0.0264663974095816\\
-0.68	0.18	-0.023665790843465\\
-0.66	0.18	-0.0209957446817975\\
-0.64	0.18	-0.0184536820744915\\
-0.62	0.18	-0.0160370261714591\\
-0.6	0.18	-0.0137432001226124\\
-0.58	0.18	-0.0115696270778636\\
-0.56	0.18	-0.00951373018712496\\
-0.54	0.18	-0.00757293260030864\\
-0.52	0.18	-0.00574465746732682\\
-0.5	0.18	-0.0040263279380917\\
-0.48	0.18	-0.00241536716251545\\
-0.46	0.18	-0.000909198290510266\\
-0.44	0.18	0.000494755528011665\\
-0.42	0.18	0.00179907114313815\\
-0.4	0.18	0.00300632540495702\\
-0.38	0.18	0.00411909516355608\\
-0.36	0.18	0.00513995726902313\\
-0.34	0.18	0.00607148857144601\\
-0.32	0.18	0.0069162659209125\\
-0.3	0.18	0.00767686616751044\\
-0.28	0.18	0.00835586616132763\\
-0.26	0.18	0.00895584275245189\\
-0.24	0.18	0.00947937279097103\\
-0.22	0.18	0.00992903312697285\\
-0.2	0.18	0.0103074006105452\\
-0.18	0.18	0.0106170520917758\\
-0.16	0.18	0.0108605644207526\\
-0.14	0.18	0.0110405144475634\\
-0.12	0.18	0.0111594790222958\\
-0.1	0.18	0.0112200349950379\\
-0.08	0.18	0.0112247592158773\\
-0.0600000000000001	0.18	0.011176228534902\\
-0.04	0.18	0.0110770198021996\\
-0.02	0.18	0.0109297098678581\\
0	0.18	0.0107368755819652\\
0.02	0.18	0.0105010937946088\\
0.04	0.18	0.0102249413558766\\
0.0600000000000001	0.18	0.00991099511585647\\
0.0800000000000001	0.18	0.00956183192463625\\
0.1	0.18	0.00918002863230373\\
0.12	0.18	0.00876816208894673\\
0.14	0.18	0.00832880914465306\\
0.16	0.18	0.00786454664951052\\
0.18	0.18	0.00737795145360694\\
0.2	0.18	0.00687160040703013\\
0.22	0.18	0.00634807035986789\\
0.24	0.18	0.00580993816220805\\
0.26	0.18	0.00525978066413841\\
0.28	0.18	0.00470017471574679\\
0.3	0.18	0.004133697167121\\
0.32	0.18	0.00356292486834886\\
0.34	0.18	0.00299043466951818\\
0.36	0.18	0.00241880342071677\\
0.38	0.18	0.00185060797203244\\
0.4	0.18	0.00128842517355301\\
0.42	0.18	0.00073483187536629\\
0.44	0.18	0.000192404927560092\\
0.46	0.18	-0.00033627881977777\\
0.48	0.18	-0.000848642516559482\\
0.5	0.18	-0.00134210931269723\\
0.52	0.18	-0.00181410235810321\\
0.54	0.18	-0.00226204480268959\\
0.56	0.18	-0.00268335979636858\\
0.58	0.18	-0.00307547048905235\\
0.6	0.18	-0.00343580003065309\\
0.62	0.18	-0.00376177157108299\\
0.64	0.18	-0.00405080826025424\\
0.66	0.18	-0.00430033324807902\\
0.68	0.18	-0.00450776968446952\\
0.7	0.18	-0.00467054071933792\\
0.72	0.18	-0.00478606950259643\\
0.74	0.18	-0.00485177918415721\\
0.76	0.18	-0.00486509291393246\\
0.78	0.18	-0.00482343384183436\\
0.8	0.18	-0.00472422511777511\\
0.82	0.18	-0.00456488989166689\\
0.84	0.18	-0.00434285131342187\\
0.86	0.18	-0.00405553253295227\\
0.88	0.18	-0.00370035670017025\\
0.9	0.18	-0.00327474696498801\\
0.92	0.18	-0.00277612647731774\\
0.94	0.18	-0.00220191838707161\\
0.96	0.18	-0.00154954584416182\\
0.98	0.18	-0.000816431998500555\\
1	0.18	0\\
-1	0.2	-0.080000002414976\\
-0.98	0.2	-0.0752796022527561\\
-0.96	0.2	-0.0707168020960865\\
-0.94	0.2	-0.0663092019448828\\
-0.92	0.2	-0.0620544017990605\\
-0.9	0.2	-0.0579500016585351\\
-0.88	0.2	-0.053993601523222\\
-0.86	0.2	-0.0501828013930366\\
-0.84	0.2	-0.0465152012678946\\
-0.82	0.2	-0.0429884011477113\\
-0.8	0.2	-0.0396000010324023\\
-0.78	0.2	-0.0363476009218829\\
-0.76	0.2	-0.0332288008160687\\
-0.74	0.2	-0.0302412007148752\\
-0.72	0.2	-0.0273824006182178\\
-0.7	0.2	-0.024650000526012\\
-0.68	0.2	-0.0220416004381732\\
-0.66	0.2	-0.0195548003546171\\
-0.64	0.2	-0.017187200275259\\
-0.62	0.2	-0.0149364002000143\\
-0.6	0.2	-0.0128000001287987\\
-0.58	0.2	-0.0107756000615276\\
-0.56	0.2	-0.00886079999811632\\
-0.54	0.2	-0.0070531999384805\\
-0.52	0.2	-0.00535039988253556\\
-0.5	0.2	-0.00374999983019699\\
-0.48	0.2	-0.00224959978138026\\
-0.46	0.2	-0.00084679973600085\\
-0.44	0.2	0.000460800306025772\\
-0.42	0.2	0.00167560034478412\\
-0.4	0.2	0.00280000038035873\\
-0.38	0.2	0.00383640041283412\\
-0.36	0.2	0.00478720044229482\\
-0.34	0.2	0.00565480046882534\\
-0.32	0.2	0.00644160049251022\\
-0.3	0.2	0.00715000051343397\\
-0.28	0.2	0.00778240053168113\\
-0.26	0.2	0.00834120054733621\\
-0.24	0.2	0.00882880056048374\\
-0.22	0.2	0.00924760057120825\\
-0.2	0.2	0.00960000057959425\\
-0.18	0.2	0.00988840058572628\\
-0.16	0.2	0.0101152005896889\\
-0.14	0.2	0.0102828005915665\\
-0.12	0.2	0.0103936005914437\\
-0.1	0.2	0.0104500005894051\\
-0.08	0.2	0.0104544005855351\\
-0.0600000000000001	0.2	0.0104092005799183\\
-0.04	0.2	0.0103168005726391\\
-0.02	0.2	0.0101796005637822\\
0	0.2	0.010000000553432\\
0.02	0.2	0.00978040054167309\\
0.04	0.2	0.00952320052858996\\
0.0600000000000001	0.2	0.00923080051426714\\
0.0800000000000001	0.2	0.00890560049878915\\
0.1	0.2	0.00855000048224053\\
0.12	0.2	0.00816640046470579\\
0.14	0.2	0.00775720044626946\\
0.16	0.2	0.00732480042701607\\
0.18	0.2	0.00687160040703013\\
0.2	0.2	0.00640000038639617\\
0.22	0.2	0.00591240036519872\\
0.24	0.2	0.00541120034352229\\
0.26	0.2	0.00489880032145143\\
0.28	0.2	0.00437760029907063\\
0.3	0.2	0.00385000027646445\\
0.32	0.2	0.00331840025371738\\
0.34	0.2	0.00278520023091397\\
0.36	0.2	0.00225280020813873\\
0.38	0.2	0.0017236001854762\\
0.4	0.2	0.00120000016301089\\
0.42	0.2	0.000684400140827319\\
0.44	0.2	0.000179200119010022\\
0.46	0.2	-0.000313199902356479\\
0.48	0.2	-0.00079039992318766\\
0.5	0.2	-0.001249999943399\\
0.52	0.2	-0.00168959996290597\\
0.54	0.2	-0.00210679998162404\\
0.56	0.2	-0.0024991999994687\\
0.58	0.2	-0.00286440001635543\\
0.6	0.2	-0.00320000003219968\\
0.62	0.2	-0.00350360004691695\\
0.64	0.2	-0.0037728000604227\\
0.66	0.2	-0.00400520007263241\\
0.68	0.2	-0.00419840008346157\\
0.7	0.2	-0.00435000009282564\\
0.72	0.2	-0.0044576001006401\\
0.74	0.2	-0.00451880010682043\\
0.76	0.2	-0.00453120011128209\\
0.78	0.2	-0.00449240011394058\\
0.8	0.2	-0.00440000011471136\\
0.82	0.2	-0.00425160011350991\\
0.84	0.2	-0.0040448001102517\\
0.86	0.2	-0.00377720010485222\\
0.88	0.2	-0.00344640009722694\\
0.9	0.2	-0.00305000008729132\\
0.92	0.2	-0.00258560007496086\\
0.94	0.2	-0.00205080006015102\\
0.96	0.2	-0.00144320004277728\\
0.98	0.2	-0.000760400022755112\\
1	0.2	0\\
-1	0.22	-0.0739050023339989\\
-0.98	0.22	-0.0695442376530597\\
-0.96	0.22	-0.065329065827451\\
-0.94	0.22	-0.0612572697070916\\
-0.92	0.22	-0.0573266321419004\\
-0.9	0.22	-0.0535349359817961\\
-0.88	0.22	-0.0498799640766976\\
-0.86	0.22	-0.0463594992765237\\
-0.84	0.22	-0.0429713244311932\\
-0.82	0.22	-0.0397132223906251\\
-0.8	0.22	-0.0365829760047379\\
-0.78	0.22	-0.0335783681234507\\
-0.76	0.22	-0.0306971815966823\\
-0.74	0.22	-0.0279371992743514\\
-0.72	0.22	-0.0252962040063769\\
-0.7	0.22	-0.0227719786426775\\
-0.68	0.22	-0.0203623060331723\\
-0.66	0.22	-0.0180649690277799\\
-0.64	0.22	-0.0158777504764192\\
-0.62	0.22	-0.013798433229009\\
-0.6	0.22	-0.0118248001354681\\
-0.58	0.22	-0.00995463404571537\\
-0.56	0.22	-0.00818571780966964\\
-0.54	0.22	-0.00651583427724972\\
-0.52	0.22	-0.00494276629837445\\
-0.5	0.22	-0.00346429672296263\\
-0.48	0.22	-0.0020782084009331\\
-0.46	0.22	-0.000782284182204686\\
-0.44	0.22	0.000425693083303793\\
-0.42	0.22	0.0015479405456735\\
-0.4	0.22	0.00258667535498563\\
-0.38	0.22	0.00354411466132135\\
-0.36	0.22	0.00442247561476183\\
-0.34	0.22	0.00522397536538824\\
-0.32	0.22	0.00595083106328177\\
-0.3	0.22	0.00660525985852358\\
-0.28	0.22	0.00718947890119486\\
-0.26	0.22	0.00770570534137677\\
-0.24	0.22	0.00815615632915049\\
-0.22	0.22	0.0085430490145972\\
-0.2	0.22	0.00886860054779808\\
-0.18	0.22	0.00913502807883428\\
-0.16	0.22	0.009344548757787\\
-0.14	0.22	0.00949937973473741\\
-0.12	0.22	0.00960173815976667\\
-0.1	0.22	0.00965384118295597\\
-0.08	0.22	0.00965790595438649\\
-0.0600000000000001	0.22	0.00961614962413938\\
-0.04	0.22	0.00953078934229584\\
-0.02	0.22	0.00940404225893703\\
0	0.22	0.00923812552414414\\
0.02	0.22	0.00903525628799833\\
0.04	0.22	0.00879765170058078\\
0.0600000000000001	0.22	0.00852752891197266\\
0.0800000000000001	0.22	0.00822710507225515\\
0.1	0.22	0.00789859733150943\\
0.12	0.22	0.00754422283981667\\
0.14	0.22	0.00716619874725804\\
0.16	0.22	0.00676674220391473\\
0.18	0.22	0.00634807035986789\\
0.2	0.22	0.00591240036519872\\
0.22	0.22	0.00546194936998838\\
0.24	0.22	0.00499893452431804\\
0.26	0.22	0.0045255729782689\\
0.28	0.22	0.00404408188192211\\
0.3	0.22	0.00355667838535885\\
0.32	0.22	0.0030655796386603\\
0.34	0.22	0.00257300279190764\\
0.36	0.22	0.00208116499518203\\
0.38	0.22	0.00159228339856467\\
0.4	0.22	0.0011085751521367\\
0.42	0.22	0.000632257405979321\\
0.44	0.22	0.000165547310173697\\
0.46	0.22	-0.000289337985198993\\
0.48	0.22	-0.000730181330057576\\
0.5	0.22	-0.00115476557432088\\
0.52	0.22	-0.00156087356790772\\
0.54	0.22	-0.00194628816073693\\
0.56	0.22	-0.00230879220272733\\
0.58	0.22	-0.00264616854379776\\
0.6	0.22	-0.00295620003386702\\
0.62	0.22	-0.00323666952285395\\
0.64	0.22	-0.00348535986067738\\
0.66	0.22	-0.00370005389725612\\
0.68	0.22	-0.00387853448250901\\
0.7	0.22	-0.00401858446635486\\
0.72	0.22	-0.00411798669871251\\
0.74	0.22	-0.00417452402950078\\
0.76	0.22	-0.00418597930863849\\
0.78	0.22	-0.00415013538604447\\
0.8	0.22	-0.00406477511163755\\
0.82	0.22	-0.00392768133533654\\
0.84	0.22	-0.00373663690706028\\
0.86	0.22	-0.00348942467672759\\
0.88	0.22	-0.00318382749425729\\
0.9	0.22	-0.00281762820956822\\
0.92	0.22	-0.00238860967257918\\
0.94	0.22	-0.00189455473320902\\
0.96	0.22	-0.00133324624137655\\
0.98	0.22	-0.000702467047000603\\
1	0.22	0\\
-1	0.24	-0.0676400022521664\\
-0.98	0.24	-0.0636489039026004\\
-0.96	0.24	-0.0597910563581416\\
-0.94	0.24	-0.0560644304187122\\
-0.92	0.24	-0.0524669968842344\\
-0.9	0.24	-0.0489967265546305\\
-0.88	0.24	-0.0456515902298227\\
-0.86	0.24	-0.0424295587097331\\
-0.84	0.24	-0.0393286027942841\\
-0.82	0.24	-0.0363466932833979\\
-0.8	0.24	-0.0334818009769967\\
-0.78	0.24	-0.0307318966750026\\
-0.76	0.24	-0.028094951177338\\
-0.74	0.24	-0.0255689352839251\\
-0.72	0.24	-0.023151819794686\\
-0.7	0.24	-0.0208415755095431\\
-0.68	0.24	-0.0186361732284185\\
-0.66	0.24	-0.0165335837512344\\
-0.64	0.24	-0.0145317778779132\\
-0.62	0.24	-0.012628726408377\\
-0.6	0.24	-0.010822400142548\\
-0.58	0.24	-0.00911076988034846\\
-0.56	0.24	-0.00749180642170063\\
-0.54	0.24	-0.00596348056652672\\
-0.52	0.24	-0.00452376311474896\\
-0.5	0.24	-0.00317062486628956\\
-0.48	0.24	-0.00190203662107076\\
-0.46	0.24	-0.000715969179014787\\
-0.44	0.24	0.000389606659956143\\
-0.42	0.24	0.00141672009591979\\
-0.4	0.24	0.00236740032895395\\
-0.38	0.24	0.00324367655913638\\
-0.36	0.24	0.00404757798654487\\
-0.34	0.24	0.00478113381125717\\
-0.32	0.24	0.00544637323335108\\
-0.3	0.24	0.00604532545290436\\
-0.28	0.24	0.00658001966999478\\
-0.26	0.24	0.00705248508470013\\
-0.24	0.24	0.00746475089709817\\
-0.22	0.24	0.00781884630726668\\
-0.2	0.24	0.00811680051528344\\
-0.18	0.24	0.00836064272122621\\
-0.16	0.24	0.00855240212517278\\
-0.14	0.24	0.00869410792720092\\
-0.12	0.24	0.00878778932738839\\
-0.1	0.24	0.00883547552581299\\
-0.08	0.24	0.00883919572255247\\
-0.0600000000000001	0.24	0.00880097911768461\\
-0.04	0.24	0.0087228549112872\\
-0.02	0.24	0.008606852303438\\
0	0.24	0.00845500049421478\\
0.02	0.24	0.00826932868369533\\
0.04	0.24	0.00805186607195742\\
0.0600000000000001	0.24	0.00780464185907881\\
0.0800000000000001	0.24	0.00752968524513729\\
0.1	0.24	0.00722902543021062\\
0.12	0.24	0.00690469161437659\\
0.14	0.24	0.00655871299771297\\
0.16	0.24	0.00619311878029753\\
0.18	0.24	0.00580993816220805\\
0.2	0.24	0.00541120034352229\\
0.22	0.24	0.00499893452431804\\
0.24	0.24	0.00457516990467307\\
0.26	0.24	0.00414193568466515\\
0.28	0.24	0.00370126106437206\\
0.3	0.24	0.00325517524387158\\
0.32	0.24	0.00280570742324146\\
0.34	0.24	0.0023548868025595\\
0.36	0.24	0.00190474258190347\\
0.38	0.24	0.00145730396135113\\
0.4	0.24	0.00101460014098027\\
0.42	0.24	0.00057866032086865\\
0.44	0.24	0.000151513701094056\\
0.46	0.24	-0.000264810518265743\\
0.48	0.24	-0.000668283137132971\\
0.5	0.24	-0.00105687495542985\\
0.52	0.24	-0.00142855677307862\\
0.54	0.24	-0.00178129939000149\\
0.56	0.24	-0.00211307360612069\\
0.58	0.24	-0.00242185022135845\\
0.6	0.24	-0.002705600035637\\
0.62	0.24	-0.00296229384887855\\
0.64	0.24	-0.00318990246100533\\
0.66	0.24	-0.00338639667193958\\
0.68	0.24	-0.00354974728160352\\
0.7	0.24	-0.00367792508991937\\
0.72	0.24	-0.00376890089680935\\
0.74	0.24	-0.0038206455021957\\
0.76	0.24	-0.00383112970600064\\
0.78	0.24	-0.00379832430814639\\
0.8	0.24	-0.00372020010855518\\
0.82	0.24	-0.00359472790714924\\
0.84	0.24	-0.00341987850385079\\
0.86	0.24	-0.00319362269858206\\
0.88	0.24	-0.00291393129126528\\
0.9	0.24	-0.00257877508182266\\
0.92	0.24	-0.00218612487017644\\
0.94	0.24	-0.00173395145624883\\
0.96	0.24	-0.00122022563996207\\
0.98	0.24	-0.000642918221238388\\
1	0.24	0\\
-1	0.26	-0.0612350021696295\\
-0.98	0.26	-0.0576218308515128\\
-0.96	0.26	-0.0541292924882772\\
-0.94	0.26	-0.0507555500298483\\
-0.92	0.26	-0.0474987664261519\\
-0.9	0.26	-0.0443571046271136\\
-0.88	0.26	-0.041328727582659\\
-0.86	0.26	-0.0384117982427139\\
-0.84	0.26	-0.0356044795572039\\
-0.82	0.26	-0.0329049344760548\\
-0.8	0.26	-0.030311325949192\\
-0.78	0.26	-0.0278218169265413\\
-0.76	0.26	-0.0254345703580285\\
-0.74	0.26	-0.023147749193579\\
-0.72	0.26	-0.0209595163831187\\
-0.7	0.26	-0.0188680348765732\\
-0.68	0.26	-0.0168714676238682\\
-0.66	0.26	-0.0149679775749293\\
-0.64	0.26	-0.0131557276796822\\
-0.62	0.26	-0.0114328808880525\\
-0.6	0.26	-0.00979760014996598\\
-0.58	0.26	-0.00824804841534826\\
-0.56	0.26	-0.006782388634125\\
-0.54	0.26	-0.00539878375622188\\
-0.52	0.26	-0.00409539673156457\\
-0.5	0.26	-0.00287039051007874\\
-0.48	0.26	-0.00172192804169004\\
-0.46	0.26	-0.000648172276324165\\
-0.44	0.26	0.000352713836093233\\
-0.42	0.26	0.00128256734563648\\
-0.4	0.26	0.00214322530237991\\
-0.38	0.26	0.00293652475639785\\
-0.36	0.26	0.00366430275776464\\
-0.34	0.26	0.00432839635655461\\
-0.32	0.26	0.00493064260284208\\
-0.3	0.26	0.00547287854670139\\
-0.28	0.26	0.00595694123820687\\
-0.26	0.26	0.00638466772743286\\
-0.24	0.26	0.00675789506445367\\
-0.22	0.26	0.00707846029934366\\
-0.2	0.26	0.00734820048217714\\
-0.18	0.26	0.00756895266302844\\
-0.16	0.26	0.00774255389197191\\
-0.14	0.26	0.00787084121908187\\
-0.12	0.26	0.00795565169443265\\
-0.1	0.26	0.00799882236809858\\
-0.08	0.26	0.008002190290154\\
-0.0600000000000001	0.26	0.00796759251067324\\
-0.04	0.26	0.00789686607973062\\
-0.02	0.26	0.00779184804740048\\
0	0.26	0.00765437546375716\\
0.02	0.26	0.00748628537887497\\
0.04	0.26	0.00728941484282826\\
0.0600000000000001	0.26	0.00706560090569136\\
0.0800000000000001	0.26	0.00681668061753859\\
0.1	0.26	0.00654449102844429\\
0.12	0.26	0.00625086918848279\\
0.14	0.26	0.00593765214772843\\
0.16	0.26	0.00560667695625552\\
0.18	0.26	0.00525978066413841\\
0.2	0.26	0.00489880032145143\\
0.22	0.26	0.0045255729782689\\
0.24	0.26	0.00414193568466515\\
0.26	0.26	0.00374972549071453\\
0.28	0.26	0.00335077944649136\\
0.3	0.26	0.00294693460206998\\
0.32	0.26	0.00254002800752471\\
0.34	0.26	0.00213189671292988\\
0.36	0.26	0.00172437776835983\\
0.38	0.26	0.00131930822388889\\
0.4	0.26	0.000918525129591391\\
0.42	0.26	0.000523865535541662\\
0.44	0.26	0.000137166491814035\\
0.46	0.26	-0.000239734951517157\\
0.48	0.26	-0.000605001744377583\\
0.5	0.26	-0.000956796836692912\\
0.52	0.26	-0.00129328317838881\\
0.54	0.26	-0.00161262371939095\\
0.56	0.26	-0.001912981409625\\
0.58	0.26	-0.00219251919901663\\
0.6	0.26	-0.0024494000374915\\
0.62	0.26	-0.00268178687497528\\
0.64	0.26	-0.00288784266139364\\
0.66	0.26	-0.00306573034667226\\
0.68	0.26	-0.0032136128807368\\
0.7	0.26	-0.00332965321351293\\
0.72	0.26	-0.00341201429492631\\
0.74	0.26	-0.00345885907490262\\
0.76	0.26	-0.00346835050336752\\
0.78	0.26	-0.00343865153024668\\
0.8	0.26	-0.00336792510546577\\
0.82	0.26	-0.00325433417895047\\
0.84	0.26	-0.00309604170062643\\
0.86	0.26	-0.00289121062041933\\
0.88	0.26	-0.00263800388825483\\
0.9	0.26	-0.00233458445405861\\
0.92	0.26	-0.00197911526775633\\
0.94	0.26	-0.00156975927927366\\
0.96	0.26	-0.00110467943853627\\
0.98	0.26	-0.000582038695469827\\
1	0.26	0\\
-1	0.28	-0.0547200020865393\\
-0.98	0.28	-0.0514912483499316\\
-0.96	0.28	-0.0483702930179767\\
-0.94	0.28	-0.0453554944906039\\
-0.92	0.28	-0.0424452111677421\\
-0.9	0.28	-0.0396378014493207\\
-0.88	0.28	-0.0369316237352686\\
-0.86	0.28	-0.0343250364255151\\
-0.84	0.28	-0.0318163979199893\\
-0.82	0.28	-0.0294040666186204\\
-0.8	0.28	-0.0270864009213375\\
-0.78	0.28	-0.0248617592280697\\
-0.76	0.28	-0.0227284999387462\\
-0.74	0.28	-0.0206849814532961\\
-0.72	0.28	-0.0187295621716486\\
-0.7	0.28	-0.0168606004937328\\
-0.68	0.28	-0.0150764548194778\\
-0.66	0.28	-0.0133754835488129\\
-0.64	0.28	-0.0117560450816671\\
-0.62	0.28	-0.0102164978179697\\
-0.6	0.28	-0.00875520015764963\\
-0.58	0.28	-0.00737051050063618\\
-0.56	0.28	-0.00606078724685845\\
-0.54	0.28	-0.0048243887962456\\
-0.52	0.28	-0.00365967354872677\\
-0.5	0.28	-0.0025649999042311\\
-0.48	0.28	-0.00153872626268774\\
-0.46	0.28	-0.000579211024025833\\
-0.44	0.28	0.000315187411825476\\
-0.42	0.28	0.00114611064493704\\
-0.4	0.28	0.00191520027537972\\
-0.38	0.28	0.00262409790322437\\
-0.36	0.28	0.00327444512854184\\
-0.34	0.28	0.003867883551403\\
-0.32	0.28	0.00440605477187869\\
-0.3	0.28	0.00489060039003976\\
-0.28	0.28	0.00532316200595709\\
-0.26	0.28	0.00570538121970151\\
-0.24	0.28	0.0060388996313439\\
-0.22	0.28	0.00632535884095509\\
-0.2	0.28	0.00656640044860595\\
-0.18	0.28	0.00676366605436733\\
-0.16	0.28	0.0069187972583101\\
-0.14	0.28	0.00703343566050509\\
-0.12	0.28	0.00710922286102318\\
-0.1	0.28	0.00714780045993521\\
-0.08	0.28	0.00715081005731204\\
-0.0600000000000001	0.28	0.00711989325322452\\
-0.04	0.28	0.00705669164774351\\
-0.02	0.28	0.00696284684093987\\
0	0.28	0.00684000043288445\\
0.02	0.28	0.00668979402364811\\
0.04	0.28	0.0065138692133017\\
0.0600000000000001	0.28	0.00631386760191608\\
0.0800000000000001	0.28	0.0060914307895621\\
0.1	0.28	0.00584820037631062\\
0.12	0.28	0.00558581796223249\\
0.14	0.28	0.00530592514739858\\
0.16	0.28	0.00501016353187972\\
0.18	0.28	0.00470017471574679\\
0.2	0.28	0.00437760029907063\\
0.22	0.28	0.00404408188192211\\
0.24	0.28	0.00370126106437206\\
0.26	0.28	0.00335077944649136\\
0.28	0.28	0.00299427862835086\\
0.3	0.28	0.00263340021002141\\
0.32	0.28	0.00226978579157387\\
0.34	0.28	0.00190507697307909\\
0.36	0.28	0.00154091535460792\\
0.38	0.28	0.00117894253623124\\
0.4	0.28	0.000820800118019882\\
0.42	0.28	0.000468129700044708\\
0.44	0.28	0.000122572882376574\\
0.46	0.28	-0.000214228734913664\\
0.48	0.28	-0.000540633551755152\\
0.5	0.28	-0.000854999968077033\\
0.52	0.28	-0.00115568638380845\\
0.54	0.28	-0.00144105119887856\\
0.56	0.28	-0.00170945281321649\\
0.58	0.28	-0.00195924962675139\\
0.6	0.28	-0.00218880003941241\\
0.62	0.28	-0.00239646245112869\\
0.64	0.28	-0.00258059526182937\\
0.66	0.28	-0.00273955687144361\\
0.68	0.28	-0.00287170567990054\\
0.7	0.28	-0.00297540008712931\\
0.72	0.28	-0.00304899849305907\\
0.74	0.28	-0.00309085929761896\\
0.76	0.28	-0.00309934090073811\\
0.78	0.28	-0.00307280170234569\\
0.8	0.28	-0.00300960010237083\\
0.82	0.28	-0.00290809450074268\\
0.84	0.28	-0.00276664329739038\\
0.86	0.28	-0.00258360489224307\\
0.88	0.28	-0.00235733768522991\\
0.9	0.28	-0.00208620007628004\\
0.92	0.28	-0.00176855046532259\\
0.94	0.28	-0.00140274725228672\\
0.96	0.28	-0.000987148837101567\\
0.98	0.28	-0.000520113619696279\\
1	0.28	0\\
-1	0.3	-0.0481250020030465\\
-0.98	0.3	-0.0452853862479913\\
-0.96	0.3	-0.0425405767473591\\
-0.94	0.3	-0.0398891297510826\\
-0.92	0.3	-0.0373296015090943\\
-0.9	0.3	-0.034860548271327\\
-0.88	0.3	-0.0324805262877132\\
-0.86	0.3	-0.0301880918081857\\
-0.84	0.3	-0.027981801082677\\
-0.82	0.3	-0.0258602103611198\\
-0.8	0.3	-0.0238218758934468\\
-0.78	0.3	-0.0218653539295905\\
-0.76	0.3	-0.0199892007194837\\
-0.74	0.3	-0.018191972513059\\
-0.72	0.3	-0.016472225560249\\
-0.7	0.3	-0.0148285161109864\\
-0.68	0.3	-0.0132594004152038\\
-0.66	0.3	-0.0117634347228339\\
-0.64	0.3	-0.0103391752838092\\
-0.62	0.3	-0.00898517834806255\\
-0.6	0.3	-0.00770000016552647\\
-0.58	0.3	-0.00648219698613364\\
-0.56	0.3	-0.00533032505981669\\
-0.54	0.3	-0.00424294063650827\\
-0.52	0.3	-0.00321859996614102\\
-0.5	0.3	-0.0022558592986476\\
-0.48	0.3	-0.00135327488396065\\
-0.46	0.3	-0.000509402972012802\\
-0.44	0.3	0.000277200187263286\\
-0.42	0.3	0.00100797834393497\\
-0.4	0.3	0.00168437524806961\\
-0.38	0.3	0.00230783464973456\\
-0.36	0.3	0.00287980029899718\\
-0.34	0.3	0.00340171594592482\\
-0.32	0.3	0.00387502534058483\\
-0.3	0.3	0.00430117223304457\\
-0.28	0.3	0.0046816003733714\\
-0.26	0.3	0.00501775351163266\\
-0.24	0.3	0.00531107539789573\\
-0.22	0.3	0.00556300978222794\\
-0.2	0.3	0.00577500041469667\\
-0.18	0.3	0.00594849104536925\\
-0.16	0.3	0.00608492542431305\\
-0.14	0.3	0.00618574730159542\\
-0.12	0.3	0.00625240042728372\\
-0.1	0.3	0.00628632855144531\\
-0.08	0.3	0.00628897542414752\\
-0.0600000000000001	0.3	0.00626178479545774\\
-0.04	0.3	0.0062062004154433\\
-0.02	0.3	0.00612366603417156\\
0	0.3	0.00601562540170988\\
0.02	0.3	0.00588352226812561\\
0.04	0.3	0.00572880038348612\\
0.0600000000000001	0.3	0.00555290349785875\\
0.0800000000000001	0.3	0.00535727536131085\\
0.1	0.3	0.00514335972390979\\
0.12	0.3	0.00491260033572292\\
0.14	0.3	0.0046664409468176\\
0.16	0.3	0.00440632530726117\\
0.18	0.3	0.004133697167121\\
0.2	0.3	0.00385000027646445\\
0.22	0.3	0.00355667838535885\\
0.24	0.3	0.00325517524387158\\
0.26	0.3	0.00294693460206998\\
0.28	0.3	0.00263340021002141\\
0.3	0.3	0.00231601581779323\\
0.32	0.3	0.00199622517545279\\
0.34	0.3	0.00167547203306745\\
0.36	0.3	0.00135520014070455\\
0.38	0.3	0.00103685324843147\\
0.4	0.3	0.00072187510631555\\
0.42	0.3	0.000411709464424144\\
0.44	0.3	0.000107800072824611\\
0.46	0.3	-0.000188409318415694\\
0.48	0.3	-0.000475474959229416\\
0.5	0.3	-0.0007519530995492\\
0.52	0.3	-0.00101639998930769\\
0.54	0.3	-0.00126737187843753\\
0.56	0.3	-0.00150342501687137\\
0.58	0.3	-0.00172311565454185\\
0.6	0.3	-0.00192500004138162\\
0.62	0.3	-0.00210763442732332\\
0.64	0.3	-0.00226957506229959\\
0.66	0.3	-0.00240937819624308\\
0.68	0.3	-0.00252560007908644\\
0.7	0.3	-0.00261679696076231\\
0.72	0.3	-0.00268152509120333\\
0.74	0.3	-0.00271834072034215\\
0.76	0.3	-0.00272580009811142\\
0.78	0.3	-0.00270245947444377\\
0.8	0.3	-0.00264687509927186\\
0.82	0.3	-0.00255760322252833\\
0.84	0.3	-0.00243320009414583\\
0.86	0.3	-0.00227222196405699\\
0.88	0.3	-0.00207322508219446\\
0.9	0.3	-0.0018347656984909\\
0.92	0.3	-0.00155540006287893\\
0.94	0.3	-0.00123368442529122\\
0.96	0.3	-0.000868175035660391\\
0.98	0.3	-0.000457428143919105\\
1	0.3	0\\
-1	0.32	-0.0414800019193022\\
-0.98	0.32	-0.0390324743958267\\
-0.96	0.32	-0.0366666624765433\\
-0.94	0.32	-0.0343813217613883\\
-0.92	0.32	-0.0321752078502978\\
-0.9	0.32	-0.0300470763432079\\
-0.88	0.32	-0.0279956828400548\\
-0.86	0.32	-0.0260197829407746\\
-0.84	0.32	-0.0241181322453035\\
-0.82	0.32	-0.0222894863535778\\
-0.8	0.32	-0.0205326008655334\\
-0.78	0.32	-0.0188462313811067\\
-0.76	0.32	-0.0172291335002337\\
-0.74	0.32	-0.0156800628228506\\
-0.72	0.32	-0.0141977749488936\\
-0.7	0.32	-0.0127810254782988\\
-0.68	0.32	-0.0114285700110024\\
-0.66	0.32	-0.0101391641469406\\
-0.64	0.32	-0.00891156348604951\\
-0.62	0.32	-0.00774452362826527\\
-0.6	0.32	-0.00663680017352407\\
-0.58	0.32	-0.00558714872176207\\
-0.56	0.32	-0.00459432487291541\\
-0.54	0.32	-0.00365708422692028\\
-0.52	0.32	-0.00277418238371282\\
-0.5	0.32	-0.00194437494322919\\
-0.48	0.32	-0.00116641750540556\\
-0.46	0.32	-0.000439065670178084\\
-0.44	0.32	0.000238924962517075\\
-0.42	0.32	0.000868798792743754\\
-0.4	0.32	0.0014518002205658\\
-0.38	0.32	0.00198917364604705\\
-0.36	0.32	0.00248216346925135\\
-0.34	0.32	0.00293201409024253\\
-0.32	0.32	0.00333996990908443\\
-0.3	0.32	0.00370727532584089\\
-0.28	0.32	0.00403517474057576\\
-0.26	0.32	0.00432491255335288\\
-0.24	0.32	0.00457773316423607\\
-0.22	0.32	0.00479488097328919\\
-0.2	0.32	0.00497760038057607\\
-0.18	0.32	0.00512713578616056\\
-0.16	0.32	0.00524473159010649\\
-0.14	0.32	0.0053316321924777\\
-0.12	0.32	0.00538908199333803\\
-0.1	0.32	0.00541832539275133\\
-0.08	0.32	0.00542060679078143\\
-0.0600000000000001	0.32	0.00539717058749216\\
-0.04	0.32	0.00534926118294739\\
-0.02	0.32	0.00527812297721093\\
0	0.32	0.00518500037034664\\
0.02	0.32	0.00507113776241834\\
0.04	0.32	0.0049377795534899\\
0.0600000000000001	0.32	0.00478617014362513\\
0.0800000000000001	0.32	0.00461755393288788\\
0.1	0.32	0.00443317532134199\\
0.12	0.32	0.00423427870905131\\
0.14	0.32	0.00402210849607967\\
0.16	0.32	0.0037979090824909\\
0.18	0.32	0.00356292486834886\\
0.2	0.32	0.00331840025371738\\
0.22	0.32	0.0030655796386603\\
0.24	0.32	0.00280570742324146\\
0.26	0.32	0.00254002800752471\\
0.28	0.32	0.00226978579157387\\
0.3	0.32	0.00199622517545279\\
0.32	0.32	0.00172059055922531\\
0.34	0.32	0.00144412634295527\\
0.36	0.32	0.00116807692670652\\
0.38	0.32	0.000893686710542881\\
0.4	0.32	0.000622200094528202\\
0.42	0.32	0.000354861478726324\\
0.44	0.32	9.29152632010847e-05\\
0.46	0.32	-0.000162394151983675\\
0.48	0.32	-0.000409822366764115\\
0.5	0.32	-0.000648124981076396\\
0.52	0.32	-0.000876057594856678\\
0.54	0.32	-0.00109237580804112\\
0.56	0.32	-0.00129583522056589\\
0.58	0.32	-0.00148519143236713\\
0.6	0.32	-0.00165920004338102\\
0.62	0.32	-0.00181661665354371\\
0.64	0.32	-0.00195619686279135\\
0.66	0.32	-0.00207669627106013\\
0.68	0.32	-0.00217687047828618\\
0.7	0.32	-0.00225547508440567\\
0.72	0.32	-0.00231126568935477\\
0.74	0.32	-0.00234299789306963\\
0.76	0.32	-0.00234942729548641\\
0.78	0.32	-0.00232930949654127\\
0.8	0.32	-0.00228140009617038\\
0.82	0.32	-0.00220445469430989\\
0.84	0.32	-0.00209722889089596\\
0.86	0.32	-0.00195847828586475\\
0.88	0.32	-0.00178695847915243\\
0.9	0.32	-0.00158142507069515\\
0.92	0.32	-0.00134063366042908\\
0.94	0.32	-0.00106333984829036\\
0.96	0.32	-0.000748299234215171\\
0.98	0.32	-0.000394267418139664\\
1	0.32	0\\
-1	0.34	-0.0348150018354572\\
-0.98	0.34	-0.0327607426435723\\
-0.96	0.34	-0.0307750690056483\\
-0.94	0.34	-0.0288569364716249\\
-0.92	0.34	-0.0270053005914417\\
-0.9	0.34	-0.0252191169150386\\
-0.88	0.34	-0.023497340992355\\
-0.86	0.34	-0.0218389283733308\\
-0.84	0.34	-0.0202428346079056\\
-0.82	0.34	-0.0187080152460192\\
-0.8	0.34	-0.017233425837611\\
-0.78	0.34	-0.0158180219326209\\
-0.76	0.34	-0.0144607590809886\\
-0.74	0.34	-0.0131605928326537\\
-0.72	0.34	-0.0119164787375558\\
-0.7	0.34	-0.0107273723456348\\
-0.68	0.34	-0.00959222920683015\\
-0.66	0.34	-0.00851000487108169\\
-0.64	0.34	-0.00747965488832905\\
-0.62	0.34	-0.00650013480851191\\
-0.6	0.34	-0.00557040018156996\\
-0.58	0.34	-0.00468940655744288\\
-0.56	0.34	-0.00385610948607034\\
-0.54	0.34	-0.00306946451739202\\
-0.52	0.34	-0.00232842720134762\\
-0.5	0.34	-0.00163195308787681\\
-0.48	0.34	-0.000978997726919274\\
-0.46	0.34	-0.000368516668414692\\
-0.44	0.34	0.000200534537697255\\
-0.42	0.34	0.000729200341476881\\
-0.4	0.34	0.00121852519298451\\
-0.38	0.34	0.00166955354228046\\
-0.36	0.34	0.00208332983942505\\
-0.34	0.34	0.00246089853447859\\
-0.32	0.34	0.00280330407750142\\
-0.3	0.34	0.00311159091855383\\
-0.28	0.34	0.00338680350769615\\
-0.26	0.34	0.00362998629498871\\
-0.24	0.34	0.00384218373049182\\
-0.22	0.34	0.00402444026426579\\
-0.2	0.34	0.00417780034637096\\
-0.18	0.34	0.00430330842686762\\
-0.16	0.34	0.00440200895581611\\
-0.14	0.34	0.00447494638327675\\
-0.12	0.34	0.00452316515930984\\
-0.1	0.34	0.00454770973397572\\
-0.08	0.34	0.00454962455733469\\
-0.0600000000000001	0.34	0.00452995407944707\\
-0.04	0.34	0.0044897427503732\\
-0.02	0.34	0.00443003502017337\\
0	0.34	0.00435187533890792\\
0.02	0.34	0.00425630815663716\\
0.04	0.34	0.00414437792342141\\
0.0600000000000001	0.34	0.00401712908932099\\
0.0800000000000001	0.34	0.00387560610439621\\
0.1	0.34	0.0037208534187074\\
0.12	0.34	0.00355391548231487\\
0.14	0.34	0.00337583674527895\\
0.16	0.34	0.00318766165765995\\
0.18	0.34	0.00299043466951818\\
0.2	0.34	0.00278520023091397\\
0.22	0.34	0.00257300279190764\\
0.24	0.34	0.0023548868025595\\
0.26	0.34	0.00213189671292988\\
0.28	0.34	0.00190507697307909\\
0.3	0.34	0.00167547203306745\\
0.32	0.34	0.00144412634295527\\
0.34	0.34	0.00121208435280289\\
0.36	0.34	0.00098039051267061\\
0.38	0.34	0.000750089272618759\\
0.4	0.34	0.000522225082707649\\
0.42	0.34	0.0002978423929976\\
0.44	0.34	7.79856535489325e-05\\
0.46	0.34	-0.000136300685578037\\
0.48	0.34	-0.000343972174322988\\
0.5	0.34	-0.000543984362625604\\
0.52	0.34	-0.000735292800425565\\
0.54	0.34	-0.000916853037662552\\
0.56	0.34	-0.00108762062427625\\
0.58	0.34	-0.00124655111020633\\
0.6	0.34	-0.00139260004539249\\
0.62	0.34	-0.0015247229797744\\
0.64	0.34	-0.00164187546329174\\
0.66	0.34	-0.0017430130458842\\
0.68	0.34	-0.00182709127749146\\
0.7	0.34	-0.00189306570805319\\
0.72	0.34	-0.00193989188750909\\
0.74	0.34	-0.00196652536579882\\
0.76	0.34	-0.00197192169286208\\
0.78	0.34	-0.00195503641863854\\
0.8	0.34	-0.00191482509306789\\
0.82	0.34	-0.00185024326608981\\
0.84	0.34	-0.00176024648764397\\
0.86	0.34	-0.00164379030767006\\
0.88	0.34	-0.00149983027610777\\
0.9	0.34	-0.00132732194289677\\
0.92	0.34	-0.00112522085797674\\
0.94	0.34	-0.000892482571287367\\
0.96	0.34	-0.000628062632768333\\
0.98	0.34	-0.000330916592359316\\
1	0.34	0\\
-1	0.36	-0.0281600017516626\\
-0.98	0.36	-0.0264984208413628\\
-0.96	0.36	-0.0248923151347928\\
-0.94	0.36	-0.023340839831896\\
-0.92	0.36	-0.0218431501326154\\
-0.9	0.36	-0.0203984012368943\\
-0.88	0.36	-0.0190057483446759\\
-0.86	0.36	-0.0176643466559034\\
-0.84	0.36	-0.01637335137052\\
-0.82	0.36	-0.0151319176884688\\
-0.8	0.36	-0.0139392008096931\\
-0.78	0.36	-0.0127943559341361\\
-0.76	0.36	-0.011696538261741\\
-0.74	0.36	-0.010644902992451\\
-0.72	0.36	-0.00963860532620922\\
-0.7	0.36	-0.00867680046295893\\
-0.68	0.36	-0.00775864360264333\\
-0.66	0.36	-0.00688328994520561\\
-0.64	0.36	-0.00604989469058897\\
-0.62	0.36	-0.0052576130387366\\
-0.6	0.36	-0.00450560018959171\\
-0.58	0.36	-0.0037930113430975\\
-0.56	0.36	-0.00311900169919716\\
-0.54	0.36	-0.0024827264578339\\
-0.52	0.36	-0.00188334081895092\\
-0.5	0.36	-0.00131999998249142\\
-0.48	0.36	-0.000791859148398588\\
-0.46	0.36	-0.000298073516615637\\
-0.44	0.36	0.000162201712914239\\
-0.42	0.36	0.000589811340247837\\
-0.4	0.36	0.000985600165441961\\
-0.38	0.36	0.00135041298855341\\
-0.36	0.36	0.00168509460963898\\
-0.34	0.36	0.00199048982875548\\
-0.32	0.36	0.00226744344595971\\
-0.3	0.36	0.00251680026130846\\
-0.28	0.36	0.00273940507485853\\
-0.26	0.36	0.00293610268666674\\
-0.24	0.36	0.00310773789678986\\
-0.22	0.36	0.00325515550528472\\
-0.2	0.36	0.0033792003122081\\
-0.18	0.36	0.00348071711761681\\
-0.16	0.36	0.00356055072156765\\
-0.14	0.36	0.00361954592411741\\
-0.12	0.36	0.0036585475253229\\
-0.1	0.36	0.00367840032524092\\
-0.08	0.36	0.00367994912392827\\
-0.0600000000000001	0.36	0.00366403872144174\\
-0.04	0.36	0.00363151391783815\\
-0.02	0.36	0.00358321951317428\\
0	0.36	0.00352000030750695\\
0.02	0.36	0.00344270110089294\\
0.04	0.36	0.00335216669338906\\
0.0600000000000001	0.36	0.00324924188505211\\
0.0800000000000001	0.36	0.00313477147593889\\
0.1	0.36	0.00300960026610621\\
0.12	0.36	0.00287457305561085\\
0.14	0.36	0.00273053464450963\\
0.16	0.36	0.00257832983285933\\
0.18	0.36	0.00241880342071677\\
0.2	0.36	0.00225280020813873\\
0.22	0.36	0.00208116499518203\\
0.24	0.36	0.00190474258190347\\
0.26	0.36	0.00172437776835983\\
0.28	0.36	0.00154091535460792\\
0.3	0.36	0.00135520014070455\\
0.32	0.36	0.00116807692670652\\
0.34	0.36	0.00098039051267061\\
0.36	0.36	0.000792985698653639\\
0.38	0.36	0.000606707284712403\\
0.4	0.36	0.000422400070903699\\
0.42	0.36	0.000240908857284329\\
0.44	0.36	6.3078443911093e-05\\
0.46	0.36	-0.000110246369159208\\
0.48	0.36	-0.000278220781869774\\
0.5	0.36	-0.000439999994163805\\
0.52	0.36	-0.000594739205984501\\
0.54	0.36	-0.000741593617275062\\
0.56	0.36	-0.000879718427978686\\
0.58	0.36	-0.00100826883803857\\
0.6	0.36	-0.00112640004739793\\
0.62	0.36	-0.00123326725599994\\
0.64	0.36	-0.00132802566378782\\
0.66	0.36	-0.00140983047070476\\
0.68	0.36	-0.00147783687669397\\
0.7	0.36	-0.00153120008169864\\
0.72	0.36	-0.00156907528566197\\
0.74	0.36	-0.00159061768852716\\
0.76	0.36	-0.00159498249023741\\
0.78	0.36	-0.00158132489073593\\
0.8	0.36	-0.0015488000899659\\
0.82	0.36	-0.00149656328787054\\
0.84	0.36	-0.00142376968439304\\
0.86	0.36	-0.0013295744794766\\
0.88	0.36	-0.00121313287306442\\
0.9	0.36	-0.0010736000650997\\
0.92	0.36	-0.000910131255525643\\
0.94	0.36	-0.000721881644285443\\
0.96	0.36	-0.000508006431322303\\
0.98	0.36	-0.000267660816579422\\
1	0.36	0\\
-1	0.38	-0.0215450016680692\\
-0.98	0.38	-0.0202737388393328\\
-0.96	0.38	-0.019044919664096\\
-0.94	0.38	-0.0178578977923056\\
-0.92	0.38	-0.0167120268739082\\
-0.9	0.38	-0.0156066605588505\\
-0.88	0.38	-0.0145411524970794\\
-0.86	0.38	-0.0135148563385414\\
-0.84	0.38	-0.0125271257331832\\
-0.82	0.38	-0.0115773143309517\\
-0.8	0.38	-0.0106647757817934\\
-0.78	0.38	-0.00978886373565513\\
-0.76	0.38	-0.00894893184248356\\
-0.74	0.38	-0.00814433375222539\\
-0.72	0.38	-0.00737442311482734\\
-0.7	0.38	-0.00663855358023609\\
-0.68	0.38	-0.00593607879839838\\
-0.66	0.38	-0.00526635241926089\\
-0.64	0.38	-0.00462872809277034\\
-0.62	0.38	-0.00402255946887343\\
-0.6	0.38	-0.00344720019751686\\
-0.58	0.38	-0.00290200392864735\\
-0.56	0.38	-0.0023863243122116\\
-0.54	0.38	-0.00189951499815631\\
-0.52	0.38	-0.0014409296364282\\
-0.5	0.38	-0.00100992187697396\\
-0.48	0.38	-0.000605845369740299\\
-0.46	0.38	-0.000228053764673932\\
-0.44	0.38	0.000124099288278441\\
-0.42	0.38	0.00045126013917011\\
-0.4	0.38	0.000754075138054374\\
-0.38	0.38	0.00103319063498453\\
-0.36	0.38	0.00128925298001386\\
-0.34	0.38	0.00152290852319566\\
-0.32	0.38	0.00173480361458324\\
-0.3	0.38	0.00192558460422988\\
-0.28	0.38	0.00209589784218887\\
-0.26	0.38	0.00224638967851352\\
-0.24	0.38	0.00237770646325711\\
-0.22	0.38	0.00249049454647294\\
-0.2	0.38	0.0025854002782143\\
-0.18	0.38	0.00266307000853449\\
-0.16	0.38	0.0027241500874868\\
-0.14	0.38	0.00276928686512453\\
-0.12	0.38	0.00279912669150096\\
-0.1	0.38	0.0028143159166694\\
-0.08	0.38	0.00281550089068313\\
-0.0600000000000001	0.38	0.00280332796359546\\
-0.04	0.38	0.00277844348545966\\
-0.02	0.38	0.00274149380632905\\
0	0.38	0.00269312527625691\\
0.02	0.38	0.00263398424529654\\
0.04	0.38	0.00256471706350123\\
0.0600000000000001	0.38	0.00248597008092427\\
0.0800000000000001	0.38	0.00239838964761896\\
0.1	0.38	0.0023026221136386\\
0.12	0.38	0.00219931382903647\\
0.14	0.38	0.00208911114386587\\
0.16	0.38	0.0019726604081801\\
0.18	0.38	0.00185060797203244\\
0.2	0.38	0.0017236001854762\\
0.22	0.38	0.00159228339856467\\
0.24	0.38	0.00145730396135113\\
0.26	0.38	0.00131930822388889\\
0.28	0.38	0.00117894253623124\\
0.3	0.38	0.00103685324843147\\
0.32	0.38	0.000893686710542881\\
0.34	0.38	0.000750089272618759\\
0.36	0.38	0.000606707284712403\\
0.38	0.38	0.000464187096877106\\
0.4	0.38	0.000323175059166161\\
0.42	0.38	0.000184317521632863\\
0.44	0.38	4.82608343305048e-05\\
0.46	0.38	-8.43486526876185e-05\\
0.48	0.38	-0.000212864589368213\\
0.5	0.38	-0.000336640625657985\\
0.52	0.38	-0.000455030411503641\\
0.54	0.38	-0.000567387596851885\\
0.56	0.38	-0.000673065831649426\\
0.58	0.38	-0.000771418765842967\\
0.6	0.38	-0.000861800049379216\\
0.62	0.38	-0.000943563332204879\\
0.64	0.38	-0.00101606226426666\\
0.66	0.38	-0.00107865049551127\\
0.68	0.38	-0.00113068167588541\\
0.7	0.38	-0.00117150945533578\\
0.72	0.38	-0.0012004874838091\\
0.74	0.38	-0.00121696941125207\\
0.76	0.38	-0.00122030888761139\\
0.78	0.38	-0.00120985956283378\\
0.8	0.38	-0.00118497508686593\\
0.82	0.38	-0.00114500910965456\\
0.84	0.38	-0.00108931528114637\\
0.86	0.38	-0.00101724725128806\\
0.88	0.38	-0.000928158670026343\\
0.9	0.38	-0.000821403187307923\\
0.92	0.38	-0.000696334453079508\\
0.94	0.38	-0.000552306117287802\\
0.96	0.38	-0.000388671829879511\\
0.98	0.38	-0.000204785240801342\\
1	0.38	0\\
-1	0.4	-0.015000001584828\\
-0.98	0.4	-0.0141149264876169\\
-0.96	0.4	-0.0132594013936766\\
-0.94	0.4	-0.0124329763029573\\
-0.92	0.4	-0.0116352012154091\\
-0.9	0.4	-0.0108656261309823\\
-0.88	0.4	-0.0101238010496271\\
-0.86	0.4	-0.00940927597129355\\
-0.84	0.4	-0.00872160089593196\\
-0.82	0.4	-0.00806032582349249\\
-0.8	0.4	-0.00742500075392533\\
-0.78	0.4	-0.00681517568718068\\
-0.76	0.4	-0.00623040062320872\\
-0.74	0.4	-0.00567022556195964\\
-0.72	0.4	-0.00513420050338364\\
-0.7	0.4	-0.00462187544743091\\
-0.68	0.4	-0.00413280039405164\\
-0.66	0.4	-0.00366652534319601\\
-0.64	0.4	-0.00322260029481424\\
-0.62	0.4	-0.00280057524885649\\
-0.6	0.4	-0.00240000020527296\\
-0.58	0.4	-0.00202042516401385\\
-0.56	0.4	-0.00166140012502934\\
-0.54	0.4	-0.00132247508826963\\
-0.52	0.4	-0.00100320005368491\\
-0.5	0.4	-0.000703125021225371\\
-0.48	0.4	-0.000421799990841198\\
-0.46	0.4	-0.000158774962482587\\
-0.44	0.4	8.64000639002717e-05\\
-0.42	0.4	0.000314175088357186\\
-0.4	0.4	0.000525000110937967\\
-0.38	0.4	0.000719325131692422\\
-0.36	0.4	0.000897600150670361\\
-0.34	0.4	0.00106027516792159\\
-0.32	0.4	0.00120780018349592\\
-0.3	0.4	0.00134062519744316\\
-0.28	0.4	0.00145920020981312\\
-0.26	0.4	0.00156397522065561\\
-0.24	0.4	0.00165540023002044\\
-0.22	0.4	0.00173392523795741\\
-0.2	0.4	0.00180000024451633\\
-0.18	0.4	0.00185407524974702\\
-0.16	0.4	0.00189660025369928\\
-0.14	0.4	0.00192802525642292\\
-0.12	0.4	0.00194880025796775\\
-0.1	0.4	0.00195937525838358\\
-0.08	0.4	0.00196020025772021\\
-0.0600000000000001	0.4	0.00195172525602746\\
-0.04	0.4	0.00193440025335514\\
-0.02	0.4	0.00190867524975305\\
0	0.4	0.00187500024527101\\
0.02	0.4	0.00183382523995882\\
0.04	0.4	0.00178560023386628\\
0.0600000000000001	0.4	0.00173077522704322\\
0.0800000000000001	0.4	0.00166980021953944\\
0.1	0.4	0.00160312521140474\\
0.12	0.4	0.00153120020268894\\
0.14	0.4	0.00145447519344185\\
0.16	0.4	0.00137340018371327\\
0.18	0.4	0.00128842517355301\\
0.2	0.4	0.00120000016301089\\
0.22	0.4	0.0011085751521367\\
0.24	0.4	0.00101460014098027\\
0.26	0.4	0.000918525129591391\\
0.28	0.4	0.000820800118019882\\
0.3	0.4	0.00072187510631555\\
0.32	0.4	0.000622200094528202\\
0.34	0.4	0.000522225082707649\\
0.36	0.4	0.000422400070903699\\
0.38	0.4	0.000323175059166161\\
0.4	0.4	0.000225000047544843\\
0.42	0.4	0.000128325036089555\\
0.44	0.4	3.36000248501057e-05\\
0.46	0.4	-5.87249861236966e-05\\
0.48	0.4	-0.000148199996782043\\
0.5	0.4	-0.000234375007075124\\
0.52	0.4	-0.00031680001695313\\
0.54	0.4	-0.000395025026366254\\
0.56	0.4	-0.000468600035264687\\
0.58	0.4	-0.000537075043598618\\
0.6	0.4	-0.00060000005131824\\
0.62	0.4	-0.000656925058373744\\
0.64	0.4	-0.00070740006471532\\
0.66	0.4	-0.00075097507029316\\
0.68	0.4	-0.000787200075057455\\
0.7	0.4	-0.000815625078958396\\
0.72	0.4	-0.000835800081946174\\
0.74	0.4	-0.000847275083970981\\
0.76	0.4	-0.000849600084983007\\
0.78	0.4	-0.000842325084932443\\
0.8	0.4	-0.000825000083769481\\
0.82	0.4	-0.000797175081444312\\
0.84	0.4	-0.000758400077907127\\
0.86	0.4	-0.000708225073108117\\
0.88	0.4	-0.000646200066997473\\
0.9	0.4	-0.000571875059525386\\
0.92	0.4	-0.000484800050642048\\
0.94	0.4	-0.000384525040297649\\
0.96	0.4	-0.000270600028442381\\
0.98	0.4	-0.000142575015026434\\
1	0.4	0\\
-1	0.42	-0.00855500150208994\\
-0.98	0.42	-0.00805021363634986\\
-0.96	0.42	-0.00756227912365368\\
-0.94	0.42	-0.00709094131395506\\
-0.92	0.42	-0.00663594355720764\\
-0.9	0.42	-0.00619702920336507\\
-0.88	0.42	-0.00577394160238099\\
-0.86	0.42	-0.00536642410420905\\
-0.84	0.42	-0.0049742200588029\\
-0.82	0.42	-0.00459707281611618\\
-0.8	0.42	-0.00423472572610254\\
-0.78	0.42	-0.00388692213871563\\
-0.76	0.42	-0.00355340540390908\\
-0.74	0.42	-0.00323391887163655\\
-0.72	0.42	-0.00292820589185168\\
-0.7	0.42	-0.00263600981450812\\
-0.68	0.42	-0.00235707398955952\\
-0.66	0.42	-0.00209114176695951\\
-0.64	0.42	-0.00183795649666175\\
-0.62	0.42	-0.00159726152861989\\
-0.6	0.42	-0.00136880021278756\\
-0.58	0.42	-0.00115231589911842\\
-0.56	0.42	-0.000947551937566106\\
-0.54	0.42	-0.00075425167808427\\
-0.52	0.42	-0.000572158470626557\\
-0.5	0.42	-0.000401015665146613\\
-0.48	0.42	-0.000240566611598084\\
-0.46	0.42	-9.05546599346163e-05\\
-0.44	0.42	4.92768398901449e-05\\
-0.42	0.42	0.000179184537922552\\
-0.4	0.42	0.000299425084208962\\
-0.38	0.42	0.000410255128795726\\
-0.36	0.42	0.000511931321729199\\
-0.34	0.42	0.000604710313055735\\
-0.32	0.42	0.000688848752821688\\
-0.3	0.42	0.000764603291073411\\
-0.28	0.42	0.000832230577857259\\
-0.26	0.42	0.000891987263219586\\
-0.24	0.42	0.000944129997206746\\
-0.22	0.42	0.000988915429865092\\
-0.2	0.42	0.00102660021124098\\
-0.18	0.42	0.00105744099138076\\
-0.16	0.42	0.00108169442033079\\
-0.14	0.42	0.00109961714813742\\
-0.12	0.42	0.00111146582484701\\
-0.1	0.42	0.00111749710050591\\
-0.08	0.42	0.00111796762516047\\
-0.0600000000000001	0.42	0.00111313404885705\\
-0.04	0.42	0.00110325302164201\\
-0.02	0.42	0.00108858119356169\\
0	0.42	0.00106937521466245\\
0.02	0.42	0.00104589173499064\\
0.04	0.42	0.00101838740459262\\
0.0600000000000001	0.42	0.000987118873514744\\
0.0800000000000001	0.42	0.000952342791803364\\
0.1	0.42	0.000914315809504834\\
0.12	0.42	0.000873294576665507\\
0.14	0.42	0.000829535743331739\\
0.16	0.42	0.000783295959549882\\
0.18	0.42	0.00073483187536629\\
0.2	0.42	0.000684400140827319\\
0.22	0.42	0.000632257405979321\\
0.24	0.42	0.00057866032086865\\
0.26	0.42	0.000523865535541662\\
0.28	0.42	0.000468129700044708\\
0.3	0.42	0.000411709464424144\\
0.32	0.42	0.000354861478726324\\
0.34	0.42	0.0002978423929976\\
0.36	0.42	0.000240908857284329\\
0.38	0.42	0.000184317521632863\\
0.4	0.42	0.000128325036089555\\
0.42	0.42	7.31880507007612e-05\\
0.44	0.42	1.91632155128341e-05\\
0.46	0.42	-3.34928194278718e-05\\
0.48	0.42	-8.45234040750026e-05\\
0.5	0.42	-0.000133671888382205\\
0.52	0.42	-0.000180681622303123\\
0.54	0.42	-0.000225295955791405\\
0.56	0.42	-0.000267258238800696\\
0.58	0.42	-0.000306311821284643\\
0.6	0.42	-0.00034220005319689\\
0.62	0.42	-0.000374666284491085\\
0.64	0.42	-0.000403453865120872\\
0.66	0.42	-0.0004283061450399\\
0.68	0.42	-0.000448966474201813\\
0.7	0.42	-0.000465178202560257\\
0.72	0.42	-0.000476684680068878\\
0.74	0.42	-0.000483229256681323\\
0.76	0.42	-0.000484555282351238\\
0.78	0.42	-0.000480406107032268\\
0.8	0.42	-0.00047052508067806\\
0.82	0.42	-0.00045465555324226\\
0.84	0.42	-0.000432540874678513\\
0.86	0.42	-0.000403924394940466\\
0.88	0.42	-0.000368549463981766\\
0.9	0.42	-0.000326159431756056\\
0.92	0.42	-0.000276497648216985\\
0.94	0.42	-0.000219307463318198\\
0.96	0.42	-0.000154332227013341\\
0.98	0.42	-8.13152892560592e-05\\
1	0.42	0\\
-1	0.44	-0.00224000142000591\\
-0.98	0.44	-0.00210783013566618\\
-0.96	0.44	-0.00198007165414606\\
-0.94	0.44	-0.00185665877540262\\
-0.92	0.44	-0.00173752429939292\\
-0.9	0.44	-0.00162260102607401\\
-0.88	0.44	-0.00151182175540296\\
-0.86	0.44	-0.00140511928733684\\
-0.84	0.44	-0.0013024264218327\\
-0.82	0.44	-0.00120367595884761\\
-0.8	0.44	-0.00110880069833862\\
-0.78	0.44	-0.0010177334402628\\
-0.76	0.44	-0.00093040698457721\\
-0.74	0.44	-0.000846754131238914\\
-0.72	0.44	-0.000766707680204972\\
-0.7	0.44	-0.000690200431432446\\
-0.68	0.44	-0.000617165184878397\\
-0.66	0.44	-0.000547534740499888\\
-0.64	0.44	-0.00048124189825398\\
-0.62	0.44	-0.000418219458097734\\
-0.6	0.44	-0.000358400219988212\\
-0.58	0.44	-0.000301716983882477\\
-0.56	0.44	-0.00024810254973759\\
-0.54	0.44	-0.000197489717510612\\
-0.52	0.44	-0.000149811287158605\\
-0.5	0.44	-0.000105000058638632\\
-0.48	0.44	-6.29888319077531e-05\\
-0.46	0.44	-2.37104069230308e-05\\
-0.44	0.44	1.29024163584732e-05\\
-0.42	0.44	4.69168379796972e-05\\
-0.4	0.44	7.84000579835797e-05\\
-0.38	0.44	0.000107419276413059\\
-0.36	0.44	0.000134041693311073\\
-0.34	0.44	0.00015833450872056\\
-0.32	0.44	0.000180364922684459\\
-0.3	0.44	0.000200200135245707\\
-0.28	0.44	0.000217907346447243\\
-0.26	0.44	0.000233553756332006\\
-0.24	0.44	0.000247206564942933\\
-0.22	0.44	0.000258932972322963\\
-0.2	0.44	0.000268800178515034\\
-0.18	0.44	0.000276875383562084\\
-0.16	0.44	0.000283225787507052\\
-0.14	0.44	0.000287918590392876\\
-0.12	0.44	0.000291020992262494\\
-0.1	0.44	0.000292600193158844\\
-0.08	0.44	0.000292723393124865\\
-0.0600000000000001	0.44	0.000291457792203496\\
-0.04	0.44	0.000288870590437673\\
-0.02	0.44	0.000285028987870336\\
0	0.44	0.000280000184544423\\
0.02	0.44	0.000273851380502872\\
0.04	0.44	0.000266649775788621\\
0.0600000000000001	0.44	0.000258462570444609\\
0.0800000000000001	0.44	0.000249356964513774\\
0.1	0.44	0.000239400158039054\\
0.12	0.44	0.000228659351063388\\
0.14	0.44	0.000217201743629713\\
0.16	0.44	0.000205094535780969\\
0.18	0.44	0.000192404927560092\\
0.2	0.44	0.000179200119010022\\
0.22	0.44	0.000165547310173697\\
0.24	0.44	0.000151513701094056\\
0.26	0.44	0.000137166491814035\\
0.28	0.44	0.000122572882376574\\
0.3	0.44	0.000107800072824611\\
0.32	0.44	9.29152632010847e-05\\
0.34	0.44	7.79856535489325e-05\\
0.36	0.44	6.3078443911093e-05\\
0.38	0.44	4.82608343305048e-05\\
0.4	0.44	3.36000248501057e-05\\
0.42	0.44	1.91632155128341e-05\\
0.44	0.44	5.01760636162849e-06\\
0.46	0.44	-8.76960256057305e-06\\
0.48	0.44	-2.21312112108322e-05\\
0.5	0.44	-3.50000195462106e-05\\
0.52	0.44	-4.73088275237701e-05\\
0.54	0.44	-5.89904351005724e-05\\
0.56	0.44	-6.99776422336792e-05\\
0.58	0.44	-8.02032488801522e-05\\
0.6	0.44	-8.96000549970531e-05\\
0.62	0.44	-9.81008605414438e-05\\
0.64	0.44	-0.000105638465470386\\
0.66	0.44	-0.000112145669740941\\
0.68	0.44	-0.000117555273310171\\
0.7	0.44	-0.000121800076135138\\
0.72	0.44	-0.000124812878172902\\
0.74	0.44	-0.000126526479380527\\
0.76	0.44	-0.000126873679715074\\
0.78	0.44	-0.000125787279133604\\
0.8	0.44	-0.00012320007759318\\
0.82	0.44	-0.000119044875050862\\
0.84	0.44	-0.000113254471463713\\
0.86	0.44	-0.000105761666788794\\
0.88	0.44	-9.6499260983168e-05\\
0.9	0.44	-8.54000540038953e-05\\
0.92	0.44	-7.23968458080382e-05\\
0.94	0.44	-5.74224363526584e-05\\
0.96	0.44	-4.04096255948176e-05\\
0.98	0.44	-2.12912134915776e-05\\
1	0.44	0\\
-1	0.46	0.00391499866127313\\
-0.98	0.46	0.00368399416429945\\
-0.96	0.46	0.00346070221472729\\
-0.94	0.46	0.0032450053625962\\
-0.92	0.46	0.00303678615794577\\
-0.9	0.46	0.00283592715081556\\
-0.88	0.46	0.00264231089124515\\
-0.86	0.46	0.0024558199292741\\
-0.84	0.46	0.00227633681494199\\
-0.82	0.46	0.00210374409828838\\
-0.8	0.46	0.00193792432935286\\
-0.78	0.46	0.00177876005817498\\
-0.76	0.46	0.00162613383479433\\
-0.74	0.46	0.00147992820925047\\
-0.72	0.46	0.00134002573158296\\
-0.7	0.46	0.0012063089518314\\
-0.68	0.46	0.00107866042003533\\
-0.66	0.46	0.000956962686234341\\
-0.64	0.46	0.000841098300467998\\
-0.62	0.46	0.000730949812775871\\
-0.6	0.46	0.000626399773197531\\
-0.58	0.46	0.00052733073177255\\
-0.56	0.46	0.000433625238540498\\
-0.54	0.46	0.000345165843540946\\
-0.52	0.46	0.000261835096813465\\
-0.5	0.46	0.000183515548397626\\
-0.48	0.46	0.000110089748333\\
-0.46	0.46	4.14402466591571e-05\\
-0.44	0.46	-2.25504065843307e-05\\
-0.42	0.46	-8.19996613578926e-05\\
-0.4	0.46	-0.000137024967621958\\
-0.38	0.46	-0.000187743775336957\\
-0.36	0.46	-0.000234273534463317\\
-0.34	0.46	-0.000276731694961469\\
-0.32	0.46	-0.00031523570679184\\
-0.3	0.46	-0.00034990301991486\\
-0.28	0.46	-0.000380851084290959\\
-0.26	0.46	-0.000408197349880565\\
-0.24	0.46	-0.000432059266644107\\
-0.22	0.46	-0.000452554284542015\\
-0.2	0.46	-0.000469799853534718\\
-0.18	0.46	-0.000483913423582644\\
-0.16	0.46	-0.000495012444646224\\
-0.14	0.46	-0.000503214366685885\\
-0.12	0.46	-0.000508636639662057\\
-0.1	0.46	-0.00051139671353517\\
-0.08	0.46	-0.000511612038265652\\
-0.0600000000000001	0.46	-0.000509400063813932\\
-0.04	0.46	-0.00050487824014044\\
-0.02	0.46	-0.000498164017205605\\
0	0.46	-0.000489374844969855\\
0.02	0.46	-0.00047862817339362\\
0.04	0.46	-0.000466041452437329\\
0.0600000000000001	0.46	-0.000451732132061412\\
0.0800000000000001	0.46	-0.000435817662226296\\
0.1	0.46	-0.000418415492892412\\
0.12	0.46	-0.000399643074020188\\
0.14	0.46	-0.000379617855570054\\
0.16	0.46	-0.000358457287502438\\
0.18	0.46	-0.00033627881977777\\
0.2	0.46	-0.000313199902356479\\
0.22	0.46	-0.000289337985198993\\
0.24	0.46	-0.000264810518265743\\
0.26	0.46	-0.000239734951517157\\
0.28	0.46	-0.000214228734913664\\
0.3	0.46	-0.000188409318415694\\
0.32	0.46	-0.000162394151983675\\
0.34	0.46	-0.000136300685578037\\
0.36	0.46	-0.000110246369159208\\
0.38	0.46	-8.43486526876185e-05\\
0.4	0.46	-5.87249861236966e-05\\
0.42	0.46	-3.34928194278718e-05\\
0.44	0.46	-8.76960256057305e-06\\
0.46	0.46	1.53272145177704e-05\\
0.48	0.46	3.86801818467296e-05\\
0.5	0.46	6.11718494658752e-05\\
0.52	0.46	8.26847674147783e-05\\
0.54	0.46	0.00010310148573301\\
0.56	0.46	0.00012230455446014\\
0.58	0.46	0.000140176523635741\\
0.6	0.46	0.000156599943299383\\
0.62	0.46	0.000171457363490636\\
0.64	0.46	0.000184631334249073\\
0.66	0.46	0.000196004405614263\\
0.68	0.46	0.000205459127625777\\
0.7	0.46	0.000212878050323187\\
0.72	0.46	0.000218143723746064\\
0.74	0.46	0.000221138697933978\\
0.76	0.46	0.000221745522926499\\
0.78	0.46	0.0002198467487632\\
0.8	0.46	0.000215324925483651\\
0.82	0.46	0.000208062603127423\\
0.84	0.46	0.000197942331734086\\
0.86	0.46	0.000184846661343212\\
0.88	0.46	0.000168658141994371\\
0.9	0.46	0.000149259323727135\\
0.92	0.46	0.000126532756581074\\
0.94	0.46	0.000100360990595759\\
0.96	0.46	7.0626575810761e-05\\
0.98	0.46	3.72120622656511e-05\\
1	0.46	-0\\
-1	0.48	0.00987999874159625\\
-0.98	0.48	0.00929702941341241\\
-0.96	0.48	0.00873352368284744\\
-0.94	0.48	0.0081891851499376\\
-0.92	0.48	0.00766371741471915\\
-0.9	0.48	0.00715682407722836\\
-0.88	0.48	0.00666820873750148\\
-0.86	0.48	0.00619757499557477\\
-0.84	0.48	0.00574462645148449\\
-0.82	0.48	0.00530906670526692\\
-0.8	0.48	0.0048905993569583\\
-0.78	0.48	0.0044889280065949\\
-0.76	0.48	0.00410375625421298\\
-0.74	0.48	0.00373478769984879\\
-0.72	0.48	0.00338172594353861\\
-0.7	0.48	0.00304427458531868\\
-0.68	0.48	0.00272213722522528\\
-0.66	0.48	0.00241501746329467\\
-0.64	0.48	0.00212261889956309\\
-0.62	0.48	0.00184464513406682\\
-0.6	0.48	0.00158079976684212\\
-0.58	0.48	0.00133078639792524\\
-0.56	0.48	0.00109430862735245\\
-0.54	0.48	0.000871070055160009\\
-0.52	0.48	0.000660774281384175\\
-0.5	0.48	0.000463124906061211\\
-0.48	0.48	0.000277825529227377\\
-0.46	0.48	0.000104579750918935\\
-0.44	0.48	-5.69088288278542e-05\\
-0.42	0.48	-0.00020693660997673\\
-0.4	0.48	-0.000345799992491432\\
-0.38	0.48	-0.000473795376335699\\
-0.36	0.48	-0.000591219161473271\\
-0.34	0.48	-0.000698367747867886\\
-0.32	0.48	-0.000795537535483283\\
-0.3	0.48	-0.000883024924283202\\
-0.28	0.48	-0.000961126314231381\\
-0.26	0.48	-0.00103013810529156\\
-0.24	0.48	-0.00109035669742748\\
-0.22	0.48	-0.00114207849060288\\
-0.2	0.48	-0.00118559988478149\\
-0.18	0.48	-0.00122121727992706\\
-0.16	0.48	-0.00124922707600333\\
-0.14	0.48	-0.00126992567297403\\
-0.12	0.48	-0.0012836094708029\\
-0.1	0.48	-0.00129057486945369\\
-0.08	0.48	-0.00129111826889013\\
-0.0600000000000001	0.48	-0.00128553606907596\\
-0.04	0.48	-0.00127412466997492\\
-0.02	0.48	-0.00125718047155075\\
0	0.48	-0.00123499987376719\\
0.02	0.48	-0.00120787927658797\\
0.04	0.48	-0.00117611507997685\\
0.0600000000000001	0.48	-0.00114000368389755\\
0.0800000000000001	0.48	-0.00109984148831381\\
0.1	0.48	-0.00105592489318938\\
0.12	0.48	-0.00100855029848799\\
0.14	0.48	-0.000958014104173388\\
0.16	0.48	-0.000904612710209305\\
0.18	0.48	-0.000848642516559482\\
0.2	0.48	-0.00079039992318766\\
0.22	0.48	-0.000730181330057576\\
0.24	0.48	-0.000668283137132971\\
0.26	0.48	-0.000605001744377583\\
0.28	0.48	-0.000540633551755152\\
0.3	0.48	-0.000475474959229416\\
0.32	0.48	-0.000409822366764115\\
0.34	0.48	-0.000343972174322988\\
0.36	0.48	-0.000278220781869774\\
0.38	0.48	-0.000212864589368213\\
0.4	0.48	-0.000148199996782043\\
0.42	0.48	-8.45234040750026e-05\\
0.44	0.48	-2.21312112108322e-05\\
0.46	0.48	3.86801818467296e-05\\
0.48	0.48	9.76143751339434e-05\\
0.5	0.48	0.00015437496868707\\
0.52	0.48	0.000208665562542371\\
0.54	0.48	0.000260189756736107\\
0.56	0.48	0.000308651151304538\\
0.58	0.48	0.000353753346283925\\
0.6	0.48	0.00039519994171053\\
0.62	0.48	0.000432694537620613\\
0.64	0.48	0.000465940734050435\\
0.66	0.48	0.000494642131036257\\
0.68	0.48	0.00051850232861434\\
0.7	0.48	0.000537224926820945\\
0.72	0.48	0.000550513525692332\\
0.74	0.48	0.000558071725264762\\
0.76	0.48	0.000559603125574497\\
0.78	0.48	0.000554811326657797\\
0.8	0.48	0.000543399928550922\\
0.82	0.48	0.000525072531290135\\
0.84	0.48	0.000499532734911695\\
0.86	0.48	0.000466484139451864\\
0.88	0.48	0.000425630344946903\\
0.9	0.48	0.000376674951433072\\
0.92	0.48	0.000319321558946632\\
0.94	0.48	0.000253273767523844\\
0.96	0.48	0.000178235177200968\\
0.98	0.48	9.39093880142668e-05\\
1	0.48	-0\\
-1	0.5	0.0156249988208125\\
-0.98	0.5	0.0147030457615381\\
-0.96	0.5	0.0138118739500955\\
-0.94	0.5	0.0129510146365178\\
-0.92	0.5	0.012119999070838\\
-0.9	0.5	0.0113183585030891\\
-0.88	0.5	0.0105456241833042\\
-0.86	0.5	0.00980132736151618\\
-0.84	0.5	0.00908499928775817\\
-0.82	0.5	0.00839617121206315\\
-0.8	0.5	0.00773437438446413\\
-0.78	0.5	0.00709914005499413\\
-0.76	0.5	0.00648999947368617\\
-0.74	0.5	0.00590648389057327\\
-0.72	0.5	0.00534812455568844\\
-0.7	0.5	0.0048144527190647\\
-0.68	0.5	0.00430499963073508\\
-0.66	0.5	0.00381929654073258\\
-0.64	0.5	0.00335687469909022\\
-0.62	0.5	0.00291726535584102\\
-0.6	0.5	0.002499999761018\\
-0.58	0.5	0.00210460916465418\\
-0.56	0.5	0.00173062481678257\\
-0.54	0.5	0.00137757796743618\\
-0.52	0.5	0.00104499986664805\\
-0.5	0.5	0.000732421764451176\\
-0.48	0.5	0.000439374910878585\\
-0.46	0.5	0.000165390555963292\\
-0.44	0.5	-9.00000502616845e-05\\
-0.42	0.5	-0.000327265657763327\\
-0.4	0.5	-0.00054687501650862\\
-0.38	0.5	-0.000749296876464546\\
-0.36	0.5	-0.000934999987598088\\
-0.34	0.5	-0.00110445309987623\\
-0.32	0.5	-0.00125812496326595\\
-0.3	0.5	-0.00139648432773423\\
-0.28	0.5	-0.00151999994324806\\
-0.26	0.5	-0.00162914055977442\\
-0.24	0.5	-0.00172437492728029\\
-0.22	0.5	-0.00180617179573265\\
-0.2	0.5	-0.0018749999150985\\
-0.18	0.5	-0.0019313280353448\\
-0.16	0.5	-0.00197562490643854\\
-0.14	0.5	-0.00200835927834671\\
-0.12	0.5	-0.00202999990103629\\
-0.1	0.5	-0.00204101552447426\\
-0.08	0.5	-0.00204187489862761\\
-0.0600000000000001	0.5	-0.0020330467734633\\
-0.04	0.5	-0.00201499989894834\\
-0.02	0.5	-0.00198820302504971\\
0	0.5	-0.00195312490173437\\
0.02	0.5	-0.00191023427896932\\
0.04	0.5	-0.00185999990672155\\
0.0600000000000001	0.5	-0.00180289053495802\\
0.0800000000000001	0.5	-0.00173937491364574\\
0.1	0.5	-0.00166992179275167\\
0.12	0.5	-0.0015949999222428\\
0.14	0.5	-0.00151507805208612\\
0.16	0.5	-0.0014306249322486\\
0.18	0.5	-0.00134210931269723\\
0.2	0.5	-0.001249999943399\\
0.22	0.5	-0.00115476557432088\\
0.24	0.5	-0.00105687495542985\\
0.26	0.5	-0.000956796836692912\\
0.28	0.5	-0.000854999968077033\\
0.3	0.5	-0.0007519530995492\\
0.32	0.5	-0.000648124981076396\\
0.34	0.5	-0.000543984362625604\\
0.36	0.5	-0.000439999994163805\\
0.38	0.5	-0.000336640625657985\\
0.4	0.5	-0.000234375007075124\\
0.42	0.5	-0.000133671888382205\\
0.44	0.5	-3.50000195462106e-05\\
0.46	0.5	6.11718494658752e-05\\
0.48	0.5	0.00015437496868707\\
0.5	0.5	0.000244140588150392\\
0.52	0.5	0.000329999957888857\\
0.54	0.5	0.000411484327935484\\
0.56	0.5	0.000488124948323288\\
0.58	0.5	0.000559453069085288\\
0.6	0.5	0.000624999940254501\\
0.62	0.5	0.000684296811863944\\
0.64	0.5	0.000736874933946633\\
0.66	0.5	0.000782265556535588\\
0.68	0.5	0.000819999929663824\\
0.7	0.5	0.00084960930336436\\
0.72	0.5	0.000870624927670211\\
0.74	0.5	0.000882578052614396\\
0.76	0.5	0.000884999928229932\\
0.78	0.5	0.000877421804549836\\
0.8	0.5	0.000859374931607125\\
0.82	0.5	0.000830390559434817\\
0.84	0.5	0.000789999938065928\\
0.86	0.5	0.000737734317533476\\
0.88	0.5	0.000673124947870479\\
0.9	0.5	0.000595703079109953\\
0.92	0.5	0.000504999961284916\\
0.94	0.5	0.000400546844428385\\
0.96	0.5	0.000281874978573377\\
0.98	0.5	0.00014851561375291\\
1	0.5	-0\\
-1	0.52	0.0211199988987709\\
-0.98	0.52	0.0198738133585417\\
-0.96	0.52	0.0186692342163525\\
-0.94	0.52	0.0175056278722329\\
-0.92	0.52	0.016382360726213\\
-0.9	0.52	0.0152987991783225\\
-0.88	0.52	0.0142543096285914\\
-0.86	0.52	0.0132482584770494\\
-0.84	0.52	0.0122800121237263\\
-0.82	0.52	0.0113489369686522\\
-0.8	0.52	0.0104543994118568\\
-0.78	0.52	0.00959576585336985\\
-0.76	0.52	0.00877240269322135\\
-0.74	0.52	0.00798367633144109\\
-0.72	0.52	0.00722895316805894\\
-0.7	0.52	0.00650759960310473\\
-0.68	0.52	0.00581898203660832\\
-0.66	0.52	0.00516246686859956\\
-0.64	0.52	0.00453742049910829\\
-0.62	0.52	0.00394320932816436\\
-0.6	0.52	0.00337919975579763\\
-0.58	0.52	0.00284475818203794\\
-0.56	0.52	0.00233925100691514\\
-0.54	0.52	0.00186204463045908\\
-0.52	0.52	0.00141250545269961\\
-0.5	0.52	0.000989999873666572\\
-0.48	0.52	0.000593894293389825\\
-0.46	0.52	0.000223555111899215\\
-0.44	0.52	-0.000121651270775409\\
-0.42	0.52	-0.000442358454604197\\
-0.4	0.52	-0.000739200039557303\\
-0.38	0.52	-0.00101280962560488\\
-0.36	0.52	-0.00126382081271707\\
-0.34	0.52	-0.00149286720086403\\
-0.32	0.52	-0.00170058239001591\\
-0.3	0.52	-0.00188759998014286\\
-0.28	0.52	-0.00205455357121503\\
-0.26	0.52	-0.00220207676320257\\
-0.24	0.52	-0.00233080315607564\\
-0.22	0.52	-0.00244136634980438\\
-0.2	0.52	-0.00253439994435895\\
-0.18	0.52	-0.00261053753970949\\
-0.16	0.52	-0.00267041273582616\\
-0.14	0.52	-0.00271465913267911\\
-0.12	0.52	-0.00274391033023849\\
-0.1	0.52	-0.00275879992847445\\
-0.08	0.52	-0.00275996152735713\\
-0.0600000000000001	0.52	-0.0027480287268567\\
-0.04	0.52	-0.0027236351269433\\
-0.02	0.52	-0.00268741432758709\\
0	0.52	-0.0026399999287582\\
0.02	0.52	-0.00258202553042681\\
0.04	0.52	-0.00251412473256305\\
0.0600000000000001	0.52	-0.00243693113513707\\
0.0800000000000001	0.52	-0.00235107833811904\\
0.1	0.52	-0.00225719994147909\\
0.12	0.52	-0.00215592954518738\\
0.14	0.52	-0.00204790074921407\\
0.16	0.52	-0.00193374715352929\\
0.18	0.52	-0.00181410235810321\\
0.2	0.52	-0.00168959996290597\\
0.22	0.52	-0.00156087356790772\\
0.24	0.52	-0.00142855677307862\\
0.26	0.52	-0.00129328317838881\\
0.28	0.52	-0.00115568638380845\\
0.3	0.52	-0.00101639998930769\\
0.32	0.52	-0.000876057594856678\\
0.34	0.52	-0.000735292800425565\\
0.36	0.52	-0.000594739205984501\\
0.38	0.52	-0.000455030411503641\\
0.4	0.52	-0.00031680001695313\\
0.42	0.52	-0.000180681622303123\\
0.44	0.52	-4.73088275237701e-05\\
0.46	0.52	8.26847674147783e-05\\
0.48	0.52	0.000208665562542371\\
0.5	0.52	0.000329999957888857\\
0.52	0.52	0.000446054353484086\\
0.54	0.52	0.000556195149357906\\
0.56	0.52	0.000659788745540167\\
0.58	0.52	0.000756201542060718\\
0.6	0.52	0.000844799938949408\\
0.62	0.52	0.000924950336236086\\
0.64	0.52	0.0009960191339506\\
0.66	0.52	0.0010573727321228\\
0.68	0.52	0.00110837753078254\\
0.7	0.52	0.00114839992995966\\
0.72	0.52	0.00117680632968401\\
0.74	0.52	0.00119296312998545\\
0.76	0.52	0.00119623673089382\\
0.78	0.52	0.00118599353243897\\
0.8	0.52	0.00116159993465075\\
0.82	0.52	0.00112242233755901\\
0.84	0.52	0.0010678271411936\\
0.86	0.52	0.00099718074558436\\
0.88	0.52	0.000909849550761151\\
0.9	0.52	0.000805199956753818\\
0.92	0.52	0.000682598363592209\\
0.94	0.52	0.000541411171306173\\
0.96	0.52	0.000381004779925561\\
0.98	0.52	0.00020074558948022\\
1	0.52	-0\\
-1	0.54	0.0263349989753207\\
-0.98	0.54	0.0247811023542889\\
-0.96	0.54	0.0232790856814995\\
-0.94	0.54	0.0218281589069792\\
-0.92	0.54	0.0204275319807549\\
-0.9	0.54	0.0190764148528533\\
-0.88	0.54	0.0177740174733012\\
-0.86	0.54	0.0165195497921253\\
-0.84	0.54	0.0153122217593524\\
-0.82	0.54	0.0141512433250092\\
-0.8	0.54	0.0130358244391226\\
-0.78	0.54	0.0119651750517192\\
-0.76	0.54	0.0109385051128259\\
-0.74	0.54	0.00995502457246947\\
-0.72	0.54	0.00901394338067659\\
-0.7	0.54	0.00811447148747405\\
-0.68	0.54	0.00725581884288864\\
-0.66	0.54	0.0064371953969471\\
-0.64	0.54	0.00565781109967622\\
-0.62	0.54	0.00491687590110275\\
-0.6	0.54	0.00421359975125345\\
-0.58	0.54	0.0035471926001551\\
-0.56	0.54	0.00291686439783446\\
-0.54	0.54	0.0023218250943183\\
-0.52	0.54	0.00176128463963337\\
-0.5	0.54	0.00123445298380645\\
-0.48	0.54	0.000740540076864303\\
-0.46	0.54	0.000278755868833693\\
-0.44	0.54	-0.000151689690258615\\
-0.42	0.54	-0.000551586650385852\\
-0.4	0.54	-0.000921725061521258\\
-0.38	0.54	-0.00126289497363807\\
-0.36	0.54	-0.00157588643670951\\
-0.34	0.54	-0.00186148950070882\\
-0.32	0.54	-0.00212049421560924\\
-0.3	0.54	-0.00235369063138399\\
-0.28	0.54	-0.00256186879800632\\
-0.26	0.54	-0.00274581876544946\\
-0.24	0.54	-0.00290633058368664\\
-0.22	0.54	-0.0030441943026911\\
-0.2	0.54	-0.00316019997243607\\
-0.18	0.54	-0.00325513764289478\\
-0.16	0.54	-0.00332979736404048\\
-0.14	0.54	-0.00338496918584639\\
-0.12	0.54	-0.00342144315828575\\
-0.1	0.54	-0.00344000933133179\\
-0.08	0.54	-0.00344145775495776\\
-0.0600000000000001	0.54	-0.00342657847913687\\
-0.04	0.54	-0.00339616155384238\\
-0.02	0.54	-0.0033509970290475\\
0	0.54	-0.00329187495472549\\
0.02	0.54	-0.00321958538084956\\
0.04	0.54	-0.00313491835739296\\
0.0600000000000001	0.54	-0.00303866393432892\\
0.0800000000000001	0.54	-0.00293161216163068\\
0.1	0.54	-0.00281455308927147\\
0.12	0.54	-0.00268827676722451\\
0.14	0.54	-0.00255357324546306\\
0.16	0.54	-0.00241123257396034\\
0.18	0.54	-0.00226204480268959\\
0.2	0.54	-0.00210679998162404\\
0.22	0.54	-0.00194628816073693\\
0.24	0.54	-0.00178129939000149\\
0.26	0.54	-0.00161262371939095\\
0.28	0.54	-0.00144105119887856\\
0.3	0.54	-0.00126737187843753\\
0.32	0.54	-0.00109237580804112\\
0.34	0.54	-0.000916853037662552\\
0.36	0.54	-0.000741593617275062\\
0.38	0.54	-0.000567387596851885\\
0.4	0.54	-0.000395025026366254\\
0.42	0.54	-0.000225295955791405\\
0.44	0.54	-5.89904351005724e-05\\
0.46	0.54	0.00010310148573301\\
0.48	0.54	0.000260189756736107\\
0.5	0.54	0.000411484327935484\\
0.52	0.54	0.000556195149357906\\
0.54	0.54	0.00069353217103014\\
0.56	0.54	0.000822705342978951\\
0.58	0.54	0.000942924615231103\\
0.6	0.54	0.00105339993781336\\
0.62	0.54	0.0011533412607525\\
0.64	0.54	0.00124195853407527\\
0.66	0.54	0.00131846170780844\\
0.68	0.54	0.00138206073197879\\
0.7	0.54	0.00143196555661307\\
0.72	0.54	0.00146738613173805\\
0.74	0.54	0.0014875324073805\\
0.76	0.54	0.00149161433356717\\
0.78	0.54	0.00147884186032485\\
0.8	0.54	0.00144842493768029\\
0.82	0.54	0.00139957351566025\\
0.84	0.54	0.00133149754429151\\
0.86	0.54	0.00124340697360083\\
0.88	0.54	0.00113451175361497\\
0.9	0.54	0.0010040218343607\\
0.92	0.54	0.00085114716586479\\
0.94	0.54	0.000675097698153998\\
0.96	0.54	0.000475083381255092\\
0.98	0.54	0.000250314165194837\\
1	0.54	-0\\
-1	0.56	0.0312399990503107\\
-0.98	0.56	0.0293966828986448\\
-0.96	0.56	0.0276149095454176\\
-0.94	0.56	0.0258937417906529\\
-0.92	0.56	0.0242322424343746\\
-0.9	0.56	0.0226294742766063\\
-0.88	0.56	0.0210845001173718\\
-0.86	0.56	0.019596382756695\\
-0.84	0.56	0.0181641849945996\\
-0.82	0.56	0.0167869696311094\\
-0.8	0.56	0.0154637994662481\\
-0.78	0.56	0.0141937373000395\\
-0.76	0.56	0.0129758459325074\\
-0.74	0.56	0.0118091881636756\\
-0.72	0.56	0.0106928267935679\\
-0.7	0.56	0.00962582462220795\\
-0.68	0.56	0.00860724444961964\\
-0.66	0.56	0.0076361490758267\\
-0.64	0.56	0.00671160130085292\\
-0.62	0.56	0.00583266392472206\\
-0.6	0.56	0.00499839974745791\\
-0.58	0.56	0.00420787156908425\\
-0.56	0.56	0.00346014218962483\\
-0.54	0.56	0.00275427440910344\\
-0.52	0.56	0.00208933102754386\\
-0.5	0.56	0.00146437484496986\\
-0.48	0.56	0.000878468661405222\\
-0.46	0.56	0.000330675276873713\\
-0.44	0.56	-0.000179942508600889\\
-0.42	0.56	-0.000654321894994806\\
-0.4	0.56	-0.00109340008228427\\
-0.38	0.56	-0.00149811427044549\\
-0.36	0.56	-0.00186940165945471\\
-0.34	0.56	-0.00220819944928814\\
-0.32	0.56	-0.00251544483992201\\
-0.3	0.56	-0.00279207503133255\\
-0.28	0.56	-0.00303902722349598\\
-0.26	0.56	-0.00325723861638851\\
-0.24	0.56	-0.00344764640998639\\
-0.22	0.56	-0.00361118780426583\\
-0.2	0.56	-0.00374879999920306\\
-0.18	0.56	-0.00386142019477429\\
-0.16	0.56	-0.00394998559095577\\
-0.14	0.56	-0.0040154333877237\\
-0.12	0.56	-0.00405870078505432\\
-0.1	0.56	-0.00408072498292386\\
-0.08	0.56	-0.00408244318130852\\
-0.0600000000000001	0.56	-0.00406479258018454\\
-0.04	0.56	-0.00402871037952815\\
-0.02	0.56	-0.00397513377931557\\
0	0.56	-0.00390499997952301\\
0.02	0.56	-0.00381924618012672\\
0.04	0.56	-0.00371880958110291\\
0.0600000000000001	0.56	-0.0036046273824278\\
0.0800000000000001	0.56	-0.00347763678407763\\
0.1	0.56	-0.00333877498602861\\
0.12	0.56	-0.00318897918825697\\
0.14	0.56	-0.00302918659073893\\
0.16	0.56	-0.00286033439345073\\
0.18	0.56	-0.00268335979636858\\
0.2	0.56	-0.0024991999994687\\
0.22	0.56	-0.00230879220272733\\
0.24	0.56	-0.00211307360612069\\
0.26	0.56	-0.001912981409625\\
0.28	0.56	-0.00170945281321649\\
0.3	0.56	-0.00150342501687137\\
0.32	0.56	-0.00129583522056589\\
0.34	0.56	-0.00108762062427625\\
0.36	0.56	-0.000879718427978686\\
0.38	0.56	-0.000673065831649426\\
0.4	0.56	-0.000468600035264687\\
0.42	0.56	-0.000267258238800696\\
0.44	0.56	-6.99776422336792e-05\\
0.46	0.56	0.00012230455446014\\
0.48	0.56	0.000308651151304538\\
0.5	0.56	0.000488124948323288\\
0.52	0.56	0.000659788745540167\\
0.54	0.56	0.000822705342978951\\
0.56	0.56	0.000975937540663413\\
0.58	0.56	0.00111854813861733\\
0.6	0.56	0.00124959993686448\\
0.62	0.56	0.00136815573542863\\
0.64	0.56	0.00147327833433357\\
0.66	0.56	0.00156403053360306\\
0.68	0.56	0.00163947513326088\\
0.7	0.56	0.00169867493333081\\
0.72	0.56	0.00174069273383663\\
0.74	0.56	0.0017645913348021\\
0.76	0.56	0.00176943353625101\\
0.78	0.56	0.00175428213820713\\
0.8	0.56	0.00171819994069423\\
0.82	0.56	0.00166024974373609\\
0.84	0.56	0.00157949434735649\\
0.86	0.56	0.00147499655157919\\
0.88	0.56	0.00134581915642799\\
0.9	0.56	0.00119102496192665\\
0.92	0.56	0.00100967676809894\\
0.94	0.56	0.000800837374968648\\
0.96	0.56	0.000563569582559543\\
0.98	0.56	0.000296936190895402\\
1	0.56	-0\\
-1	0.58	0.0358049991235901\\
-0.98	0.58	0.0336923251414748\\
-0.96	0.58	0.0316501870079879\\
-0.94	0.58	0.0296775105731502\\
-0.92	0.58	0.0277732216869826\\
-0.9	0.58	0.025936246199506\\
-0.88	0.58	0.0241655099607414\\
-0.86	0.58	0.0224599388207095\\
-0.84	0.58	0.0208184586294313\\
-0.82	0.58	0.0192399952369277\\
-0.8	0.58	0.0177234744932196\\
-0.78	0.58	0.0162678222483278\\
-0.76	0.58	0.0148719643522732\\
-0.74	0.58	0.0135348266550767\\
-0.72	0.58	0.0122553350067593\\
-0.7	0.58	0.0110324152573417\\
-0.68	0.58	0.00986499325684493\\
-0.66	0.58	0.00875199485528983\\
-0.64	0.58	0.00769234590269731\\
-0.62	0.58	0.00668497224908822\\
-0.6	0.58	0.00572879974448347\\
-0.58	0.58	0.00482275423890395\\
-0.56	0.58	0.00396576158237054\\
-0.54	0.58	0.00315674762490413\\
-0.52	0.58	0.00239463821652561\\
-0.5	0.58	0.00167835920725587\\
-0.48	0.58	0.00100683644711579\\
-0.46	0.58	0.000378995786126263\\
-0.44	0.58	-0.00020623692569182\\
-0.42	0.58	-0.00074993583831757\\
-0.4	0.58	-0.00125317510173011\\
-0.38	0.58	-0.00171702886590854\\
-0.36	0.58	-0.00214257128083197\\
-0.34	0.58	-0.00253087649647953\\
-0.32	0.58	-0.00288301866283032\\
-0.3	0.58	-0.00320007192986344\\
-0.28	0.58	-0.00348311044755802\\
-0.26	0.58	-0.00373320836589317\\
-0.24	0.58	-0.003951439834848\\
-0.22	0.58	-0.00413887900440162\\
-0.2	0.58	-0.00429660002453314\\
-0.18	0.58	-0.00442567704522167\\
-0.16	0.58	-0.00452718421644633\\
-0.14	0.58	-0.00460219568818623\\
-0.12	0.58	-0.00465178561042048\\
-0.1	0.58	-0.00467702813312819\\
-0.08	0.58	-0.00467899740628847\\
-0.0600000000000001	0.58	-0.00465876757988044\\
-0.04	0.58	-0.00461741280388321\\
-0.02	0.58	-0.00455600722827589\\
0	0.58	-0.00447562500303759\\
0.02	0.58	-0.00437734027814742\\
0.04	0.58	-0.0042622272035845\\
0.0600000000000001	0.58	-0.00413135992932794\\
0.0800000000000001	0.58	-0.00398581260535684\\
0.1	0.58	-0.00382665938165033\\
0.12	0.58	-0.00365497440818752\\
0.14	0.58	-0.00347183183494751\\
0.16	0.58	-0.00327830581190941\\
0.18	0.58	-0.00307547048905235\\
0.2	0.58	-0.00286440001635543\\
0.22	0.58	-0.00264616854379776\\
0.24	0.58	-0.00242185022135845\\
0.26	0.58	-0.00219251919901663\\
0.28	0.58	-0.00195924962675139\\
0.3	0.58	-0.00172311565454185\\
0.32	0.58	-0.00148519143236713\\
0.34	0.58	-0.00124655111020633\\
0.36	0.58	-0.00100826883803857\\
0.38	0.58	-0.000771418765842967\\
0.4	0.58	-0.000537075043598618\\
0.42	0.58	-0.000306311821284643\\
0.44	0.58	-8.02032488801522e-05\\
0.46	0.58	0.000140176523635741\\
0.48	0.58	0.000353753346283925\\
0.5	0.58	0.000559453069085288\\
0.52	0.58	0.000756201542060718\\
0.54	0.58	0.000942924615231103\\
0.56	0.58	0.00111854813861733\\
0.58	0.58	0.00128199796224029\\
0.6	0.58	0.00143219993612087\\
0.62	0.58	0.00156807991027995\\
0.64	0.58	0.00168856373473843\\
0.66	0.58	0.0017925772595172\\
0.68	0.58	0.00187904633463713\\
0.7	0.58	0.00194689681011912\\
0.72	0.58	0.00199505453598407\\
0.74	0.58	0.00202244536225284\\
0.76	0.58	0.00202799513894634\\
0.78	0.58	0.00201062971608545\\
0.8	0.58	0.00196927494369106\\
0.82	0.58	0.00190285667178406\\
0.84	0.58	0.00181030075038533\\
0.86	0.58	0.00169053302951577\\
0.88	0.58	0.00154247935919626\\
0.9	0.58	0.00136506558944769\\
0.92	0.58	0.00115721757029094\\
0.94	0.58	0.000917861151746914\\
0.96	0.58	0.000645922183836488\\
0.98	0.58	0.000340326516580554\\
1	0.58	-0\\
-1	0.6	0.039999999195008\\
-0.98	0.6	0.0376397992326444\\
-0.96	0.6	0.0353583992690914\\
-0.94	0.6	0.0331545993043672\\
-0.92	0.6	0.0310271993384898\\
-0.9	0.6	0.0289749993714774\\
-0.88	0.6	0.026996799403348\\
-0.86	0.6	0.0250913994341198\\
-0.84	0.6	0.0232575994638109\\
-0.82	0.6	0.0214941994924395\\
-0.8	0.6	0.0197999995200235\\
-0.78	0.6	0.0181737995465812\\
-0.76	0.6	0.0166143995721307\\
-0.74	0.6	0.01512059959669\\
-0.72	0.6	0.0136911996202772\\
-0.7	0.6	0.0123249996429106\\
-0.68	0.6	0.0110207996646081\\
-0.66	0.6	0.009777399685388\\
-0.64	0.6	0.00859359970526829\\
-0.62	0.6	0.0074681997242671\\
-0.6	0.6	0.00639999974240256\\
-0.58	0.6	0.00538779975969279\\
-0.56	0.6	0.00443039977615588\\
-0.54	0.6	0.00352659979180996\\
-0.52	0.6	0.00267519980667313\\
-0.5	0.6	0.0018749998207635\\
-0.48	0.6	0.0011247998340992\\
-0.46	0.6	0.000423399846698331\\
-0.44	0.6	-0.000230400141420994\\
-0.42	0.6	-0.000837800130240658\\
-0.4	0.6	-0.00140000011974256\\
-0.38	0.6	-0.00191820010990857\\
-0.36	0.6	-0.0023936001007206\\
-0.34	0.6	-0.00282740009216051\\
-0.32	0.6	-0.00322080008421021\\
-0.3	0.6	-0.00357500007685158\\
-0.28	0.6	-0.0038912000700665\\
-0.26	0.6	-0.00417060006383687\\
-0.24	0.6	-0.00441440005814457\\
-0.22	0.6	-0.00462380005297149\\
-0.2	0.6	-0.00480000004829952\\
-0.18	0.6	-0.00494420004411054\\
-0.16	0.6	-0.00505760004038645\\
-0.14	0.6	-0.00514140003710912\\
-0.12	0.6	-0.00519680003426046\\
-0.1	0.6	-0.00522500003182234\\
-0.08	0.6	-0.00522720002977666\\
-0.0600000000000001	0.6	-0.00520460002810529\\
-0.04	0.6	-0.00515840002679013\\
-0.02	0.6	-0.00508980002581307\\
0	0.6	-0.005000000025156\\
0.02	0.6	-0.0048902000248008\\
0.04	0.6	-0.00476160002472935\\
0.0600000000000001	0.6	-0.00461540002492356\\
0.0800000000000001	0.6	-0.0044528000253653\\
0.1	0.6	-0.00427500002603646\\
0.12	0.6	-0.00408320002691893\\
0.14	0.6	-0.0038786000279946\\
0.16	0.6	-0.00366240002924536\\
0.18	0.6	-0.00343580003065309\\
0.2	0.6	-0.00320000003219968\\
0.22	0.6	-0.00295620003386702\\
0.24	0.6	-0.002705600035637\\
0.26	0.6	-0.0024494000374915\\
0.28	0.6	-0.00218880003941241\\
0.3	0.6	-0.00192500004138162\\
0.32	0.6	-0.00165920004338102\\
0.34	0.6	-0.00139260004539249\\
0.36	0.6	-0.00112640004739793\\
0.38	0.6	-0.000861800049379216\\
0.4	0.6	-0.00060000005131824\\
0.42	0.6	-0.00034220005319689\\
0.44	0.6	-8.96000549970531e-05\\
0.46	0.6	0.000156599943299383\\
0.48	0.6	0.00039519994171053\\
0.5	0.6	0.000624999940254501\\
0.52	0.6	0.000844799938949408\\
0.54	0.6	0.00105339993781336\\
0.56	0.6	0.00124959993686448\\
0.58	0.6	0.00143219993612087\\
0.6	0.6	0.00159999993560064\\
0.62	0.6	0.00175179993532191\\
0.64	0.6	0.00188639993530279\\
0.66	0.6	0.0020025999355614\\
0.68	0.6	0.00209919993611584\\
0.7	0.6	0.00217499993698422\\
0.72	0.6	0.00222879993818467\\
0.74	0.6	0.00225939993973528\\
0.76	0.6	0.00226559994165418\\
0.78	0.6	0.00224619994395948\\
0.8	0.6	0.00219999994666928\\
0.82	0.6	0.00212579994980171\\
0.84	0.6	0.00202239995337486\\
0.86	0.6	0.00188859995740687\\
0.88	0.6	0.00172319996191583\\
0.9	0.6	0.00152499996691986\\
0.92	0.6	0.00129279997243708\\
0.94	0.6	0.00102539997848558\\
0.96	0.6	0.000721599985083499\\
0.98	0.6	0.000380199992248934\\
1	0.6	-0\\
-1	0.62	0.0437949992644134\\
-0.98	0.62	0.0412108753220189\\
-0.96	0.62	0.0387130275286093\\
-0.94	0.62	0.0363001420342001\\
-0.92	0.62	0.0339709049888069\\
-0.9	0.62	0.0317240025424449\\
-0.88	0.62	0.0295581208451298\\
-0.86	0.62	0.0274719460468769\\
-0.84	0.62	0.0254641642977017\\
-0.82	0.62	0.0235334617476198\\
-0.8	0.62	0.0216785245466464\\
-0.78	0.62	0.0198980388447971\\
-0.76	0.62	0.0181906907920873\\
-0.74	0.62	0.0165551665385326\\
-0.72	0.62	0.0149901522341483\\
-0.7	0.62	0.0134943340289499\\
-0.68	0.62	0.0120663980729529\\
-0.66	0.62	0.0107050305161727\\
-0.64	0.62	0.00940891750862478\\
-0.62	0.62	0.00817674520032462\\
-0.6	0.62	0.00700719974128765\\
-0.58	0.62	0.00589896728152935\\
-0.56	0.62	0.00485073397106515\\
-0.54	0.62	0.00386118595991053\\
-0.52	0.62	0.00292900939808094\\
-0.5	0.62	0.00205289043559183\\
-0.48	0.62	0.00123151522245867\\
-0.46	0.62	0.000463569908696906\\
-0.44	0.62	-0.000252259355677998\\
-0.42	0.62	-0.000917286420650583\\
-0.4	0.62	-0.0015328251362054\\
-0.38	0.62	-0.00210018935232698\\
-0.36	0.62	-0.00262069291899988\\
-0.34	0.62	-0.00309564968620863\\
-0.32	0.62	-0.00352637350393778\\
-0.3	0.62	-0.00391417822217187\\
-0.28	0.62	-0.00426037769089545\\
-0.26	0.62	-0.00456628576009304\\
-0.24	0.62	-0.00483321627974921\\
-0.22	0.62	-0.00506248309984849\\
-0.2	0.62	-0.00525540007037542\\
-0.18	0.62	-0.00541328104131455\\
-0.16	0.62	-0.00553743986265041\\
-0.14	0.62	-0.00562919038436756\\
-0.12	0.62	-0.00568984645645053\\
-0.1	0.62	-0.00572072192888387\\
-0.08	0.62	-0.00572313065165212\\
-0.0600000000000001	0.62	-0.00569838647473982\\
-0.04	0.62	-0.00564780324813151\\
-0.02	0.62	-0.00557269482181174\\
0	0.62	-0.00547437504576505\\
0.02	0.62	-0.00535415776997599\\
0.04	0.62	-0.00521335684442909\\
0.0600000000000001	0.62	-0.00505328611910889\\
0.0800000000000001	0.62	-0.00487525944399995\\
0.1	0.62	-0.0046805906690868\\
0.12	0.62	-0.00447059364435399\\
0.14	0.62	-0.00424658221978605\\
0.16	0.62	-0.00400987024536754\\
0.18	0.62	-0.00376177157108299\\
0.2	0.62	-0.00350360004691695\\
0.22	0.62	-0.00323666952285395\\
0.24	0.62	-0.00296229384887855\\
0.26	0.62	-0.00268178687497528\\
0.28	0.62	-0.00239646245112869\\
0.3	0.62	-0.00210763442732332\\
0.32	0.62	-0.00181661665354371\\
0.34	0.62	-0.0015247229797744\\
0.36	0.62	-0.00123326725599994\\
0.38	0.62	-0.000943563332204879\\
0.4	0.62	-0.000656925058373744\\
0.42	0.62	-0.000374666284491085\\
0.44	0.62	-9.81008605414438e-05\\
0.46	0.62	0.000171457363490636\\
0.48	0.62	0.000432694537620613\\
0.5	0.62	0.000684296811863944\\
0.52	0.62	0.000924950336236086\\
0.54	0.62	0.0011533412607525\\
0.56	0.62	0.00136815573542863\\
0.58	0.62	0.00156807991027995\\
0.6	0.62	0.00175179993532191\\
0.62	0.62	0.00191800196056997\\
0.64	0.62	0.00206537213603958\\
0.66	0.62	0.00219259661174621\\
0.68	0.62	0.00229836153770531\\
0.7	0.62	0.00238135306393233\\
0.72	0.62	0.00244025734044274\\
0.74	0.62	0.00247376051725199\\
0.76	0.62	0.00248054874437555\\
0.78	0.62	0.00245930817182885\\
0.8	0.62	0.00240872494962738\\
0.82	0.62	0.00232748522778657\\
0.84	0.62	0.00221427515632189\\
0.86	0.62	0.0020677808852488\\
0.88	0.62	0.00188668856458275\\
0.9	0.62	0.00166968434433921\\
0.92	0.62	0.00141545437453362\\
0.94	0.62	0.00112268480518145\\
0.96	0.62	0.00079006178629815\\
0.98	0.62	0.000416271467899181\\
1	0.62	-0\\
-1	0.64	0.0471599993316554\\
-0.98	0.64	0.0443773235594636\\
-0.96	0.64	0.0416875529864225\\
-0.94	0.64	0.0390892728125452\\
-0.92	0.64	0.0365810682378446\\
-0.9	0.64	0.0341615244623335\\
-0.88	0.64	0.0318292266860249\\
-0.86	0.64	0.0295827601089318\\
-0.84	0.64	0.0274207099310671\\
-0.82	0.64	0.0253416613524437\\
-0.8	0.64	0.0233441995730745\\
-0.78	0.64	0.0214269097929725\\
-0.76	0.64	0.0195883772121506\\
-0.74	0.64	0.0178271870306217\\
-0.72	0.64	0.0161419244483989\\
-0.7	0.64	0.0145311746654949\\
-0.68	0.64	0.0129935228819227\\
-0.66	0.64	0.0115275542976954\\
-0.64	0.64	0.0101318541128257\\
-0.62	0.64	0.00880500752732665\\
-0.6	0.64	0.00754559974121117\\
-0.58	0.64	0.0063522159544922\\
-0.56	0.64	0.00522344136718265\\
-0.54	0.64	0.00415786117929546\\
-0.52	0.64	0.00315406059084357\\
-0.5	0.64	0.0022106248018399\\
-0.48	0.64	0.00132613901229739\\
-0.46	0.64	0.000499188422228974\\
-0.44	0.64	-0.00027164176835242\\
-0.42	0.64	-0.000987766359433856\\
-0.4	0.64	-0.00165060015100241\\
-0.38	0.64	-0.00226155794304514\\
-0.36	0.64	-0.00282205453554912\\
-0.34	0.64	-0.00333350472850142\\
-0.32	0.64	-0.0037973233218891\\
-0.3	0.64	-0.00421492511569923\\
-0.28	0.64	-0.00458772490991888\\
-0.26	0.64	-0.00491713750453512\\
-0.24	0.64	-0.00520457769953502\\
-0.22	0.64	-0.00545146029490564\\
-0.2	0.64	-0.00565920009063405\\
-0.18	0.64	-0.00582921188670731\\
-0.16	0.64	-0.00596291048311251\\
-0.14	0.64	-0.00606171067983669\\
-0.12	0.64	-0.00612702727686694\\
-0.1	0.64	-0.00616027507419032\\
-0.08	0.64	-0.0061628688717939\\
-0.0600000000000001	0.64	-0.00613622346966474\\
-0.04	0.64	-0.00608175366778992\\
-0.02	0.64	-0.00600087426615649\\
0	0.64	-0.00589500006475154\\
0.02	0.64	-0.00576554586356212\\
0.04	0.64	-0.00561392646257531\\
0.0600000000000001	0.64	-0.00544155666177817\\
0.0800000000000001	0.64	-0.00524985126115777\\
0.1	0.64	-0.00504022506070117\\
0.12	0.64	-0.00481409286039545\\
0.14	0.64	-0.00457286946022768\\
0.16	0.64	-0.00431796966018492\\
0.18	0.64	-0.00405080826025424\\
0.2	0.64	-0.0037728000604227\\
0.22	0.64	-0.00348535986067738\\
0.24	0.64	-0.00318990246100533\\
0.26	0.64	-0.00288784266139364\\
0.28	0.64	-0.00258059526182937\\
0.3	0.64	-0.00226957506229959\\
0.32	0.64	-0.00195619686279135\\
0.34	0.64	-0.00164187546329174\\
0.36	0.64	-0.00132802566378782\\
0.38	0.64	-0.00101606226426666\\
0.4	0.64	-0.00070740006471532\\
0.42	0.64	-0.000403453865120872\\
0.44	0.64	-0.000105638465470386\\
0.46	0.64	0.000184631334249073\\
0.48	0.64	0.000465940734050435\\
0.5	0.64	0.000736874933946633\\
0.52	0.64	0.0009960191339506\\
0.54	0.64	0.00124195853407527\\
0.56	0.64	0.00147327833433357\\
0.58	0.64	0.00168856373473843\\
0.6	0.64	0.00188639993530279\\
0.62	0.64	0.00206537213603958\\
0.64	0.64	0.00222406553696174\\
0.66	0.64	0.00236106533808218\\
0.68	0.64	0.00247495673941385\\
0.7	0.64	0.00256432494096968\\
0.72	0.64	0.00262775514276261\\
0.74	0.64	0.00266383254480555\\
0.76	0.64	0.00267114234711145\\
0.78	0.64	0.00264826974969323\\
0.8	0.64	0.00259379995256383\\
0.82	0.64	0.00250631815573619\\
0.84	0.64	0.00238440955922323\\
0.86	0.64	0.00222665936303788\\
0.88	0.64	0.00203165276719308\\
0.9	0.64	0.00179797497170176\\
0.92	0.64	0.00152421117657686\\
0.94	0.64	0.0012089465818313\\
0.96	0.64	0.000850766387478012\\
0.98	0.64	0.000448255793529935\\
1	0.64	-0\\
-1	0.66	0.050064999396583\\
-0.98	0.66	0.0471109140948439\\
-0.96	0.66	0.0442554568424123\\
-0.94	0.66	0.0414971256892987\\
-0.92	0.66	0.0388344186855137\\
-0.9	0.66	0.0362658338810678\\
-0.88	0.66	0.0337898693259716\\
-0.86	0.66	0.0314050230702356\\
-0.84	0.66	0.0291097931638703\\
-0.82	0.66	0.0269026776568864\\
-0.8	0.66	0.0247821745992944\\
-0.78	0.66	0.0227467820411047\\
-0.76	0.66	0.0207949980323279\\
-0.74	0.66	0.0189253206229747\\
-0.72	0.66	0.0171362478630555\\
-0.7	0.66	0.0154262778025809\\
-0.68	0.66	0.0137939084915614\\
-0.66	0.66	0.0122376379800075\\
-0.64	0.66	0.0107559643179299\\
-0.62	0.66	0.00934738555533911\\
-0.6	0.66	0.00801039974224559\\
-0.58	0.66	0.00674350492865993\\
-0.56	0.66	0.00554519916459266\\
-0.54	0.66	0.00441398050005435\\
-0.52	0.66	0.00334834698505554\\
-0.5	0.66	0.00234679666960676\\
-0.48	0.66	0.00140782760371858\\
-0.46	0.66	0.000529937837401525\\
-0.44	0.66	-0.000288374579333848\\
-0.42	0.66	-0.00104861159647699\\
-0.4	0.66	-0.00175227516401737\\
-0.38	0.66	-0.00240086723194443\\
-0.36	0.66	-0.00299588975024762\\
-0.34	0.66	-0.00353884466891641\\
-0.32	0.66	-0.00403123393794025\\
-0.3	0.66	-0.00447455950730858\\
-0.28	0.66	-0.00487032332701086\\
-0.26	0.66	-0.00522002734703656\\
-0.24	0.66	-0.00552517351737511\\
-0.22	0.66	-0.00578726378801598\\
-0.2	0.66	-0.00600780010894862\\
-0.18	0.66	-0.00618828443016249\\
-0.16	0.66	-0.00633021870164703\\
-0.14	0.66	-0.0064351048733917\\
-0.12	0.66	-0.00650444489538596\\
-0.1	0.66	-0.00653974071761926\\
-0.08	0.66	-0.00654249429008106\\
-0.0600000000000001	0.66	-0.0065142075627608\\
-0.04	0.66	-0.00645638248564795\\
-0.02	0.66	-0.00637052100873195\\
0	0.66	-0.00625812508200227\\
0.02	0.66	-0.00612069665544835\\
0.04	0.66	-0.00595973767905965\\
0.0600000000000001	0.66	-0.00577675010282562\\
0.0800000000000001	0.66	-0.00557323587673572\\
0.1	0.66	-0.0053506969507794\\
0.12	0.66	-0.00511063527494611\\
0.14	0.66	-0.00485455279922532\\
0.16	0.66	-0.00458395147360647\\
0.18	0.66	-0.00430033324807902\\
0.2	0.66	-0.00400520007263241\\
0.22	0.66	-0.00370005389725612\\
0.24	0.66	-0.00338639667193958\\
0.26	0.66	-0.00306573034667226\\
0.28	0.66	-0.00273955687144361\\
0.3	0.66	-0.00240937819624308\\
0.32	0.66	-0.00207669627106013\\
0.34	0.66	-0.0017430130458842\\
0.36	0.66	-0.00140983047070476\\
0.38	0.66	-0.00107865049551127\\
0.4	0.66	-0.00075097507029316\\
0.42	0.66	-0.0004283061450399\\
0.44	0.66	-0.000112145669740941\\
0.46	0.66	0.000196004405614263\\
0.48	0.66	0.000494642131036257\\
0.5	0.66	0.000782265556535588\\
0.52	0.66	0.0010573727321228\\
0.54	0.66	0.00131846170780844\\
0.56	0.66	0.00156403053360306\\
0.58	0.66	0.0017925772595172\\
0.6	0.66	0.0020025999355614\\
0.62	0.66	0.00219259661174621\\
0.64	0.66	0.00236106533808218\\
0.66	0.66	0.00250650416457986\\
0.68	0.66	0.00262741114124978\\
0.7	0.66	0.0027222843181025\\
0.72	0.66	0.00278962174514857\\
0.74	0.66	0.00282792147239852\\
0.76	0.66	0.0028356815498629\\
0.78	0.66	0.00281140002755226\\
0.8	0.66	0.00275357495547715\\
0.82	0.66	0.00266070438364811\\
0.84	0.66	0.00253128636207568\\
0.86	0.66	0.00236381894077042\\
0.88	0.66	0.00215680016974287\\
0.9	0.66	0.00190872809900357\\
0.92	0.66	0.00161810077856307\\
0.94	0.66	0.00128341625843192\\
0.96	0.66	0.00090317258862066\\
0.98	0.66	0.000475867819139838\\
1	0.66	-0\\
-1	0.68	0.0524799994590454\\
-0.98	0.68	0.0493834170780252\\
-0.96	0.68	0.0463902202964596\\
-0.94	0.68	0.0434988347143567\\
-0.92	0.68	0.0407076859317249\\
-0.9	0.68	0.0380151995485725\\
-0.88	0.68	0.0354198011649079\\
-0.86	0.68	0.0329199163807392\\
-0.84	0.68	0.0305139707960748\\
-0.82	0.68	0.0282003900109231\\
-0.8	0.68	0.0259775996252923\\
-0.78	0.68	0.0238440252391908\\
-0.76	0.68	0.0217980924526268\\
-0.74	0.68	0.0198382268656086\\
-0.72	0.68	0.0179628540781446\\
-0.7	0.68	0.0161703996902431\\
-0.68	0.68	0.0144592893019124\\
-0.66	0.68	0.0128279485131607\\
-0.64	0.68	0.0112748029239965\\
-0.62	0.68	0.00979827813442789\\
-0.6	0.68	0.00839679974446334\\
-0.58	0.68	0.00706879335411111\\
-0.56	0.68	0.0058126845633795\\
-0.54	0.68	0.00462689897227681\\
-0.52	0.68	0.00350986218081137\\
-0.5	0.68	0.00245999978899147\\
-0.48	0.68	0.00147573739682543\\
-0.46	0.68	0.000555500604321546\\
-0.44	0.68	-0.000302284988511868\\
-0.42	0.68	-0.0010991937816665\\
-0.4	0.68	-0.00183680017513406\\
-0.38	0.68	-0.00251667856890622\\
-0.36	0.68	-0.00314040336297469\\
-0.34	0.68	-0.00370954895733114\\
-0.32	0.68	-0.00422568975196729\\
-0.3	0.68	-0.00469040014687481\\
-0.28	0.68	-0.00510525454204541\\
-0.26	0.68	-0.00547182733747077\\
-0.24	0.68	-0.00579169293314258\\
-0.22	0.68	-0.00606642572905255\\
-0.2	0.68	-0.00629760012519235\\
-0.18	0.68	-0.00648679052155369\\
-0.16	0.68	-0.00663557131812826\\
-0.14	0.68	-0.00674551691490774\\
-0.12	0.68	-0.00681820171188384\\
-0.1	0.68	-0.00685520010904824\\
-0.08	0.68	-0.00685808650639264\\
-0.0600000000000001	0.68	-0.00682843530390872\\
-0.04	0.68	-0.00676782090158819\\
-0.02	0.68	-0.00667781769942272\\
0	0.68	-0.00656000009740403\\
0.02	0.68	-0.00641594249552379\\
0.04	0.68	-0.00624721929377371\\
0.0600000000000001	0.68	-0.00605540489214547\\
0.0800000000000001	0.68	-0.00584207369063076\\
0.1	0.68	-0.00560880008922129\\
0.12	0.68	-0.00535715848790873\\
0.14	0.68	-0.00508872328668479\\
0.16	0.68	-0.00480506888554115\\
0.18	0.68	-0.00450776968446952\\
0.2	0.68	-0.00419840008346157\\
0.22	0.68	-0.00387853448250901\\
0.24	0.68	-0.00354974728160352\\
0.26	0.68	-0.0032136128807368\\
0.28	0.68	-0.00287170567990054\\
0.3	0.68	-0.00252560007908644\\
0.32	0.68	-0.00217687047828618\\
0.34	0.68	-0.00182709127749146\\
0.36	0.68	-0.00147783687669397\\
0.38	0.68	-0.00113068167588541\\
0.4	0.68	-0.000787200075057455\\
0.42	0.68	-0.000448966474201813\\
0.44	0.68	-0.000117555273310171\\
0.46	0.68	0.000205459127625777\\
0.48	0.68	0.00051850232861434\\
0.5	0.68	0.000819999929663824\\
0.52	0.68	0.00110837753078254\\
0.54	0.68	0.00138206073197879\\
0.56	0.68	0.00163947513326088\\
0.58	0.68	0.00187904633463713\\
0.6	0.68	0.00209919993611584\\
0.62	0.68	0.00229836153770531\\
0.64	0.68	0.00247495673941385\\
0.66	0.68	0.00262741114124978\\
0.68	0.68	0.0027541503432214\\
0.7	0.68	0.00285359994533702\\
0.72	0.68	0.00292418554760494\\
0.74	0.68	0.00296433275003347\\
0.76	0.68	0.00297246715263092\\
0.78	0.68	0.0029470143554056\\
0.8	0.68	0.00288639995836581\\
0.82	0.68	0.00278904956151987\\
0.84	0.68	0.00265338876487607\\
0.86	0.68	0.00247784316844273\\
0.88	0.68	0.00226083837222816\\
0.9	0.68	0.00200079997624066\\
0.92	0.68	0.00169615358048854\\
0.94	0.68	0.00134532478498011\\
0.96	0.68	0.000946739189723666\\
0.98	0.68	0.000498822394727528\\
1	0.68	-0\\
-1	0.7	0.0543749995188915\\
-0.98	0.7	0.0511666026588729\\
-0.96	0.7	0.0480653245484455\\
-0.94	0.7	0.0450695339376155\\
-0.92	0.7	0.0421775995763891\\
-0.9	0.7	0.0393878902147725\\
-0.88	0.7	0.0366987746027719\\
-0.86	0.7	0.0341086214903936\\
-0.84	0.7	0.0316157996276439\\
-0.82	0.7	0.0292186777645289\\
-0.8	0.7	0.0269156246510548\\
-0.78	0.7	0.024705009037228\\
-0.76	0.7	0.0225851996730545\\
-0.74	0.7	0.0205545653085407\\
-0.72	0.7	0.0186114746936927\\
-0.7	0.7	0.0167542965785169\\
-0.68	0.7	0.0149813997130193\\
-0.66	0.7	0.0132911528472063\\
-0.64	0.7	0.0116819247310841\\
-0.62	0.7	0.0101520841146589\\
-0.6	0.7	0.00869999974793688\\
-0.58	0.7	0.00732404038092432\\
-0.56	0.7	0.00602257476362744\\
-0.54	0.7	0.00479397164605245\\
-0.52	0.7	0.00363659977820559\\
-0.5	0.7	0.00254882791009308\\
-0.48	0.7	0.00152902479172115\\
-0.46	0.7	0.000575559173096025\\
-0.44	0.7	-0.000313200195776068\\
-0.42	0.7	-0.0011388845648889\\
-0.4	0.7	-0.00190312518423625\\
-0.38	0.7	-0.0026075533038119\\
-0.36	0.7	-0.0032538001736096\\
-0.34	0.7	-0.00384349704362315\\
-0.32	0.7	-0.00437827516384631\\
-0.3	0.7	-0.00485976578427285\\
-0.28	0.7	-0.00528960015489656\\
-0.26	0.7	-0.0056694095257112\\
-0.24	0.7	-0.00600082514671055\\
-0.22	0.7	-0.00628547826788837\\
-0.2	0.7	-0.00652500013923846\\
-0.18	0.7	-0.00672102201075457\\
-0.16	0.7	-0.00687517513243049\\
-0.14	0.7	-0.00698909075425999\\
-0.12	0.7	-0.00706440012623683\\
-0.1	0.7	-0.0071027344983548\\
-0.08	0.7	-0.00710572512060767\\
-0.0600000000000001	0.7	-0.00707500324298922\\
-0.04	0.7	-0.00701220011549321\\
-0.02	0.7	-0.00691894698811342\\
0	0.7	-0.00679687511084362\\
0.02	0.7	-0.0066476157336776\\
0.04	0.7	-0.00647280010660911\\
0.0600000000000001	0.7	-0.00627405947963195\\
0.0800000000000001	0.7	-0.00605302510273987\\
0.1	0.7	-0.00581132822592666\\
0.12	0.7	-0.00555060009918608\\
0.14	0.7	-0.00527247197251192\\
0.16	0.7	-0.00497857509589794\\
0.18	0.7	-0.00467054071933792\\
0.2	0.7	-0.00435000009282564\\
0.22	0.7	-0.00401858446635486\\
0.24	0.7	-0.00367792508991937\\
0.26	0.7	-0.00332965321351293\\
0.28	0.7	-0.00297540008712931\\
0.3	0.7	-0.00261679696076231\\
0.32	0.7	-0.00225547508440567\\
0.34	0.7	-0.00189306570805319\\
0.36	0.7	-0.00153120008169864\\
0.38	0.7	-0.00117150945533578\\
0.4	0.7	-0.000815625078958396\\
0.42	0.7	-0.000465178202560257\\
0.44	0.7	-0.000121800076135138\\
0.46	0.7	0.000212878050323187\\
0.48	0.7	0.000537224926820945\\
0.5	0.7	0.00084960930336436\\
0.52	0.7	0.00114839992995966\\
0.54	0.7	0.00143196555661307\\
0.56	0.7	0.00169867493333081\\
0.58	0.7	0.00194689681011912\\
0.6	0.7	0.00217499993698422\\
0.62	0.7	0.00238135306393233\\
0.64	0.7	0.00256432494096968\\
0.66	0.7	0.0027222843181025\\
0.68	0.7	0.00285359994533702\\
0.7	0.7	0.00295664057267945\\
0.72	0.7	0.00302977495013603\\
0.74	0.7	0.00307137182771298\\
0.76	0.7	0.00307979995541652\\
0.78	0.7	0.00305342808325289\\
0.8	0.7	0.00299062496122831\\
0.82	0.7	0.00288975933934901\\
0.84	0.7	0.00274919996762121\\
0.86	0.7	0.00256731559605113\\
0.88	0.7	0.00234247497464502\\
0.9	0.7	0.00207304685340908\\
0.92	0.7	0.00175739998234955\\
0.94	0.7	0.00139390311147264\\
0.96	0.7	0.000980924990784603\\
0.98	0.7	0.000516834370291646\\
1	0.7	-0\\
-1	0.72	0.0557199995759705\\
-0.98	0.72	0.0524322409872523\\
-0.96	0.72	0.0492542507982511\\
-0.94	0.72	0.0461843574089712\\
-0.92	0.72	0.0432208892194168\\
-0.9	0.72	0.0403621746295922\\
-0.88	0.72	0.0376065420395019\\
-0.86	0.72	0.03495231984915\\
-0.84	0.72	0.0323978364585409\\
-0.82	0.72	0.0299414202676789\\
-0.8	0.72	0.0275813996765683\\
-0.78	0.72	0.0253161030852135\\
-0.76	0.72	0.0231438588936186\\
-0.74	0.72	0.0210629955017882\\
-0.72	0.72	0.0190718413097263\\
-0.7	0.72	0.0171687247174375\\
-0.68	0.72	0.0153519741249259\\
-0.66	0.72	0.0136199179321959\\
-0.64	0.72	0.0119708845392519\\
-0.62	0.72	0.010403202346098\\
-0.6	0.72	0.00891519975273866\\
-0.58	0.72	0.00750520515917815\\
-0.56	0.72	0.00617154696542078\\
-0.54	0.72	0.00491255357147086\\
-0.52	0.72	0.00372655337733271\\
-0.5	0.72	0.00261187478301063\\
-0.48	0.72	0.00156684618850894\\
-0.46	0.72	0.000589795993831951\\
-0.44	0.72	-0.000320947401016035\\
-0.42	0.72	-0.0011670555960307\\
-0.4	0.72	-0.00195020019120774\\
-0.38	0.72	-0.00267205278654283\\
-0.36	0.72	-0.00333428498203168\\
-0.34	0.72	-0.00393856837766997\\
-0.32	0.72	-0.00448657457345338\\
-0.3	0.72	-0.00497997516937761\\
-0.28	0.72	-0.00542044176543835\\
-0.26	0.72	-0.00580964596163128\\
-0.24	0.72	-0.0061492593579521\\
-0.22	0.72	-0.00644095355439649\\
-0.2	0.72	-0.00668640015096015\\
-0.18	0.72	-0.00688727074763876\\
-0.16	0.72	-0.00704523694442801\\
-0.14	0.72	-0.00716197034132359\\
-0.12	0.72	-0.0072391425383212\\
-0.1	0.72	-0.00727842513541651\\
-0.08	0.72	-0.00728148973260522\\
-0.0600000000000001	0.72	-0.00725000792988302\\
-0.04	0.72	-0.0071856513272456\\
-0.02	0.72	-0.00709009152468864\\
0	0.72	-0.00696500012220785\\
0.02	0.72	-0.00681204871979889\\
0.04	0.72	-0.00663290891745748\\
0.0600000000000001	0.72	-0.00642925231517928\\
0.0800000000000001	0.72	-0.00620275051296\\
0.1	0.72	-0.00595507511079532\\
0.12	0.72	-0.00568789770868094\\
0.14	0.72	-0.00540288990661254\\
0.16	0.72	-0.0051017233045858\\
0.18	0.72	-0.00478606950259643\\
0.2	0.72	-0.0044576001006401\\
0.22	0.72	-0.00411798669871251\\
0.24	0.72	-0.00376890089680935\\
0.26	0.72	-0.00341201429492631\\
0.28	0.72	-0.00304899849305907\\
0.3	0.72	-0.00268152509120333\\
0.32	0.72	-0.00231126568935477\\
0.34	0.72	-0.00193989188750909\\
0.36	0.72	-0.00156907528566197\\
0.38	0.72	-0.0012004874838091\\
0.4	0.72	-0.000835800081946174\\
0.42	0.72	-0.000476684680068878\\
0.44	0.72	-0.000124812878172902\\
0.46	0.72	0.000218143723746064\\
0.48	0.72	0.000550513525692332\\
0.5	0.72	0.000870624927670211\\
0.52	0.72	0.00117680632968401\\
0.54	0.72	0.00146738613173805\\
0.56	0.72	0.00174069273383663\\
0.58	0.72	0.00199505453598407\\
0.6	0.72	0.00222879993818467\\
0.62	0.72	0.00244025734044274\\
0.64	0.72	0.00262775514276261\\
0.66	0.72	0.00278962174514857\\
0.68	0.72	0.00292418554760494\\
0.7	0.72	0.00302977495013603\\
0.72	0.72	0.00310471835274615\\
0.74	0.72	0.00314734415543961\\
0.76	0.72	0.00315598075822072\\
0.78	0.72	0.0031289565610938\\
0.8	0.72	0.00306459996406314\\
0.82	0.72	0.00296123936713308\\
0.84	0.72	0.0028172031703079\\
0.86	0.72	0.00263081977359193\\
0.88	0.72	0.00240041757698948\\
0.9	0.72	0.00212432498050486\\
0.92	0.72	0.00180087038414237\\
0.94	0.72	0.00142838218790633\\
0.96	0.72	0.00100518879180104\\
0.98	0.72	0.000529618595830832\\
1	0.72	-0\\
-1	0.74	0.0564849996301313\\
-0.98	0.74	0.0531521022130288\\
-0.96	0.74	0.0499304802457575\\
-0.94	0.74	0.04681843917832\\
-0.92	0.74	0.0438142844607189\\
-0.9	0.74	0.0409163215429566\\
-0.88	0.74	0.0381228558750359\\
-0.86	0.74	0.0354321929069592\\
-0.84	0.74	0.0328426380887291\\
-0.82	0.74	0.0303524968703482\\
-0.8	0.74	0.0279600747018191\\
-0.78	0.74	0.0256636770331444\\
-0.76	0.74	0.0234616093143265\\
-0.74	0.74	0.0213521769953682\\
-0.72	0.74	0.0193336855262719\\
-0.7	0.74	0.0174044403570402\\
-0.68	0.74	0.0155627469376757\\
-0.66	0.74	0.013806910718181\\
-0.64	0.74	0.0121352371485586\\
-0.62	0.74	0.0105460316788111\\
-0.6	0.74	0.00903759975894112\\
-0.58	0.74	0.00760824683895116\\
-0.56	0.74	0.00625627836884382\\
-0.54	0.74	0.00497999979862166\\
-0.52	0.74	0.00377771657828726\\
-0.5	0.74	0.00264773415784319\\
-0.48	0.74	0.00158835798729201\\
-0.46	0.74	0.00059789351663631\\
-0.44	0.74	-0.000325353804121356\\
-0.42	0.74	-0.00118307852497841\\
-0.4	0.74	-0.00197697519593228\\
-0.38	0.74	-0.00270873836698041\\
-0.36	0.74	-0.00338006258812021\\
-0.34	0.74	-0.00399264240934913\\
-0.32	0.74	-0.00454817238066458\\
-0.3	0.74	-0.00504834705206399\\
-0.28	0.74	-0.00549486097354481\\
-0.26	0.74	-0.00588940869510445\\
-0.24	0.74	-0.00623368476674035\\
-0.22	0.74	-0.00652938373844994\\
-0.2	0.74	-0.00677820016023064\\
-0.18	0.74	-0.00698182858207988\\
-0.16	0.74	-0.0071419635539951\\
-0.14	0.74	-0.00726029962597373\\
-0.12	0.74	-0.00733853134801319\\
-0.1	0.74	-0.00737835327011091\\
-0.08	0.74	-0.00738145994226432\\
-0.0600000000000001	0.74	-0.00734954591447086\\
-0.04	0.74	-0.00728430573672795\\
-0.02	0.74	-0.00718743395903302\\
0	0.74	-0.0070606251313835\\
0.02	0.74	-0.00690557380377682\\
0.04	0.74	-0.00672397452621041\\
0.0600000000000001	0.74	-0.0065175218486817\\
0.0800000000000001	0.74	-0.00628791032118812\\
0.1	0.74	-0.0060368344937271\\
0.12	0.74	-0.00576598891629607\\
0.14	0.74	-0.00547706813889246\\
0.16	0.74	-0.0051717667115137\\
0.18	0.74	-0.00485177918415721\\
0.2	0.74	-0.00451880010682043\\
0.22	0.74	-0.00417452402950078\\
0.24	0.74	-0.0038206455021957\\
0.26	0.74	-0.00345885907490262\\
0.28	0.74	-0.00309085929761896\\
0.3	0.74	-0.00271834072034215\\
0.32	0.74	-0.00234299789306963\\
0.34	0.74	-0.00196652536579882\\
0.36	0.74	-0.00159061768852716\\
0.38	0.74	-0.00121696941125207\\
0.4	0.74	-0.000847275083970981\\
0.42	0.74	-0.000483229256681323\\
0.44	0.74	-0.000126526479380527\\
0.46	0.74	0.000221138697933978\\
0.48	0.74	0.000558071725264762\\
0.5	0.74	0.000882578052614396\\
0.52	0.74	0.00119296312998545\\
0.54	0.74	0.0014875324073805\\
0.56	0.74	0.0017645913348021\\
0.58	0.74	0.00202244536225284\\
0.6	0.74	0.00225939993973528\\
0.62	0.74	0.00247376051725199\\
0.64	0.74	0.00266383254480555\\
0.66	0.74	0.00282792147239852\\
0.68	0.74	0.00296433275003347\\
0.7	0.74	0.00307137182771298\\
0.72	0.74	0.00314734415543961\\
0.74	0.74	0.00319055518321594\\
0.76	0.74	0.00319931036104453\\
0.78	0.74	0.00317191513892796\\
0.8	0.74	0.00310667496686879\\
0.82	0.74	0.0030018952948696\\
0.84	0.74	0.00285588157293296\\
0.86	0.74	0.00266693925106144\\
0.88	0.74	0.00243337377925761\\
0.9	0.74	0.00215349060752403\\
0.92	0.74	0.00182559518586329\\
0.94	0.74	0.00144799296427794\\
0.96	0.74	0.00101898939277056\\
0.98	0.74	0.000536889921343726\\
1	0.74	-0\\
-1	0.76	0.0566399996812232\\
-0.98	0.76	0.0532979564860678\\
-0.96	0.76	0.0500674940908458\\
-0.94	0.76	0.0469469132955582\\
-0.92	0.76	0.043934514900206\\
-0.9	0.76	0.0410285997047903\\
-0.88	0.76	0.038227468509312\\
-0.86	0.76	0.0355294221137722\\
-0.84	0.76	0.0329327613181719\\
-0.82	0.76	0.0304357869225121\\
-0.8	0.76	0.0280367997267938\\
-0.78	0.76	0.025734100531018\\
-0.76	0.76	0.0235259901351857\\
-0.74	0.76	0.021410769339298\\
-0.72	0.76	0.0193867389433559\\
-0.7	0.76	0.0174521997473603\\
-0.68	0.76	0.0156054525513123\\
-0.66	0.76	0.013844798155213\\
-0.64	0.76	0.0121685373590633\\
-0.62	0.76	0.0105749709628642\\
-0.6	0.76	0.00906239976661672\\
-0.58	0.76	0.00762912457032195\\
-0.56	0.76	0.00627344617398085\\
-0.54	0.76	0.00499366537759445\\
-0.52	0.76	0.00378808298116376\\
-0.5	0.76	0.0026549997846898\\
-0.48	0.76	0.00159271658817357\\
-0.46	0.76	0.000599534191616091\\
-0.44	0.76	-0.000326246604981619\\
-0.42	0.76	-0.00118632500161854\\
-0.4	0.76	-0.00198240019829368\\
-0.38	0.76	-0.002716171395006\\
-0.36	0.76	-0.0033893377917545\\
-0.34	0.76	-0.00400359858853817\\
-0.32	0.76	-0.00456065298535598\\
-0.3	0.76	-0.00506220018220692\\
-0.28	0.76	-0.00550993937908998\\
-0.26	0.76	-0.00590556977600415\\
-0.24	0.76	-0.00625079057294841\\
-0.22	0.76	-0.00654730096992174\\
-0.2	0.76	-0.00679680016692314\\
-0.18	0.76	-0.00700098736395159\\
-0.16	0.76	-0.00716156176100606\\
-0.14	0.76	-0.00728022255808556\\
-0.12	0.76	-0.00735866895518906\\
-0.1	0.76	-0.00739860015231556\\
-0.08	0.76	-0.00740171534946402\\
-0.0600000000000001	0.76	-0.00736971374663345\\
-0.04	0.76	-0.00730429454382283\\
-0.02	0.76	-0.00720715694103114\\
0	0.76	-0.00708000013825737\\
0.02	0.76	-0.00692452333550051\\
0.04	0.76	-0.00674242573275954\\
0.0600000000000001	0.76	-0.00653540653003344\\
0.0800000000000001	0.76	-0.0063051649273212\\
0.1	0.76	-0.00605340012462182\\
0.12	0.76	-0.00578181132193426\\
0.14	0.76	-0.00549209771925753\\
0.16	0.76	-0.0051859585165906\\
0.18	0.76	-0.00486509291393246\\
0.2	0.76	-0.00453120011128209\\
0.22	0.76	-0.00418597930863849\\
0.24	0.76	-0.00383112970600064\\
0.26	0.76	-0.00346835050336752\\
0.28	0.76	-0.00309934090073811\\
0.3	0.76	-0.00272580009811142\\
0.32	0.76	-0.00234942729548641\\
0.34	0.76	-0.00197192169286208\\
0.36	0.76	-0.00159498249023741\\
0.38	0.76	-0.00122030888761139\\
0.4	0.76	-0.000849600084983007\\
0.42	0.76	-0.000484555282351238\\
0.44	0.76	-0.000126873679715074\\
0.46	0.76	0.000221745522926499\\
0.48	0.76	0.000559603125574497\\
0.5	0.76	0.000884999928229932\\
0.52	0.76	0.00119623673089382\\
0.54	0.76	0.00149161433356717\\
0.56	0.76	0.00176943353625101\\
0.58	0.76	0.00202799513894634\\
0.6	0.76	0.00226559994165418\\
0.62	0.76	0.00248054874437555\\
0.64	0.76	0.00267114234711145\\
0.66	0.76	0.0028356815498629\\
0.68	0.76	0.00297246715263092\\
0.7	0.76	0.00307979995541652\\
0.72	0.76	0.00315598075822072\\
0.74	0.76	0.00319931036104453\\
0.76	0.76	0.00320808956388896\\
0.78	0.76	0.00318061916675503\\
0.8	0.76	0.00311519996964375\\
0.82	0.76	0.00301013277255614\\
0.84	0.76	0.00286371837549321\\
0.86	0.76	0.00267425757845597\\
0.88	0.76	0.00244005118144545\\
0.9	0.76	0.00215939998446265\\
0.92	0.76	0.00183060478750859\\
0.94	0.76	0.00145196639058428\\
0.96	0.76	0.00102178559369073\\
0.98	0.76	0.000538363196828968\\
1	0.76	-0\\
-1	0.78	0.056154999729095\\
-0.98	0.78	0.0528415739562345\\
-0.96	0.78	0.0496387735333969\\
-0.94	0.78	0.0465449138105819\\
-0.92	0.78	0.0435583101377891\\
-0.9	0.78	0.040677277865018\\
-0.88	0.78	0.0379001323422686\\
-0.86	0.78	0.0352251889195402\\
-0.84	0.78	0.0326507629468327\\
-0.82	0.78	0.0301751697741456\\
-0.8	0.78	0.0277967247514786\\
-0.78	0.78	0.0255137432288314\\
-0.76	0.78	0.0233245405562036\\
-0.74	0.78	0.0212274320835948\\
-0.72	0.78	0.0192207331610048\\
-0.7	0.78	0.0173027591384331\\
-0.68	0.78	0.0154718253658794\\
-0.66	0.78	0.0137262471933434\\
-0.64	0.78	0.0120643399708247\\
-0.62	0.78	0.010484419048323\\
-0.6	0.78	0.0089847997758379\\
-0.58	0.78	0.00756379750336908\\
-0.56	0.78	0.00621972758091618\\
-0.54	0.78	0.00495090535847884\\
-0.52	0.78	0.00375564618605674\\
-0.5	0.78	0.00263226541364951\\
-0.48	0.78	0.00157907839125681\\
-0.46	0.78	0.000594400468878282\\
-0.44	0.78	-0.000323453003486411\\
-0.42	0.78	-0.00117616667583762\\
-0.4	0.78	-0.0019654251981757\\
-0.38	0.78	-0.00269291322050099\\
-0.36	0.78	-0.00336031539281385\\
-0.34	0.78	-0.00396931636511462\\
-0.32	0.78	-0.00452160078740365\\
-0.3	0.78	-0.00501885330968129\\
-0.28	0.78	-0.0054627585819479\\
-0.26	0.78	-0.00585500125420381\\
-0.24	0.78	-0.00619726597644937\\
-0.22	0.78	-0.00649123739868495\\
-0.2	0.78	-0.00673860017091087\\
-0.18	0.78	-0.0069410389431275\\
-0.16	0.78	-0.00710023836533518\\
-0.14	0.78	-0.00721788308753425\\
-0.12	0.78	-0.00729565775972508\\
-0.1	0.78	-0.007335247031908\\
-0.08	0.78	-0.00733833555408337\\
-0.0600000000000001	0.78	-0.00730660797625154\\
-0.04	0.78	-0.00724174894841284\\
-0.02	0.78	-0.00714544312056764\\
0	0.78	-0.00701937514271628\\
0.02	0.78	-0.0068652296648591\\
0.04	0.78	-0.00668469133699647\\
0.0600000000000001	0.78	-0.00647944480912872\\
0.0800000000000001	0.78	-0.0062511747312562\\
0.1	0.78	-0.00600156575337927\\
0.12	0.78	-0.00573230252549828\\
0.14	0.78	-0.00544506969761356\\
0.16	0.78	-0.00514155191972547\\
0.18	0.78	-0.00482343384183436\\
0.2	0.78	-0.00449240011394058\\
0.22	0.78	-0.00415013538604447\\
0.24	0.78	-0.00379832430814639\\
0.26	0.78	-0.00343865153024668\\
0.28	0.78	-0.00307280170234569\\
0.3	0.78	-0.00270245947444377\\
0.32	0.78	-0.00232930949654127\\
0.34	0.78	-0.00195503641863854\\
0.36	0.78	-0.00158132489073593\\
0.38	0.78	-0.00120985956283378\\
0.4	0.78	-0.000842325084932443\\
0.42	0.78	-0.000480406107032268\\
0.44	0.78	-0.000125787279133604\\
0.46	0.78	0.0002198467487632\\
0.48	0.78	0.000554811326657797\\
0.5	0.78	0.000877421804549836\\
0.52	0.78	0.00118599353243897\\
0.54	0.78	0.00147884186032485\\
0.56	0.78	0.00175428213820713\\
0.58	0.78	0.00201062971608545\\
0.6	0.78	0.00224619994395948\\
0.62	0.78	0.00245930817182885\\
0.64	0.78	0.00264826974969323\\
0.66	0.78	0.00281140002755226\\
0.68	0.78	0.0029470143554056\\
0.7	0.78	0.00305342808325289\\
0.72	0.78	0.0031289565610938\\
0.74	0.78	0.00317191513892796\\
0.76	0.78	0.00318061916675503\\
0.78	0.78	0.00315338399457466\\
0.8	0.78	0.00308852497238651\\
0.82	0.78	0.00298435745019022\\
0.84	0.78	0.00283919677798545\\
0.86	0.78	0.00265135830577184\\
0.88	0.78	0.00241915738354906\\
0.9	0.78	0.00214090936131674\\
0.92	0.78	0.00181492958907455\\
0.94	0.78	0.00143953341682212\\
0.96	0.78	0.00101303619455912\\
0.98	0.78	0.000533753272285198\\
1	0.78	-0\\
-1	0.8	0.054999999773596\\
-0.98	0.8	0.0517547247733945\\
-0.96	0.8	0.0486177997732921\\
-0.94	0.8	0.0455875747732873\\
-0.92	0.8	0.0426623997733786\\
-0.9	0.8	0.0398406247735645\\
-0.88	0.8	0.0371205997738435\\
-0.86	0.8	0.0345006747742141\\
-0.84	0.8	0.0319791997746747\\
-0.82	0.8	0.0295545247752239\\
-0.8	0.8	0.02722499977586\\
-0.78	0.8	0.0249889747765818\\
-0.76	0.8	0.0228447997773875\\
-0.74	0.8	0.0207908247782758\\
-0.72	0.8	0.018825399779245\\
-0.7	0.8	0.0169468747802938\\
-0.68	0.8	0.0151535997814205\\
-0.66	0.8	0.0134439247826237\\
-0.64	0.8	0.0118161997839019\\
-0.62	0.8	0.0102687747852535\\
-0.6	0.8	0.00879999978667712\\
-0.58	0.8	0.00740822478817114\\
-0.56	0.8	0.00609179978973408\\
-0.54	0.8	0.00484907479136444\\
-0.52	0.8	0.00367839979306071\\
-0.5	0.8	0.00257812479482138\\
-0.48	0.8	0.00154659979664493\\
-0.46	0.8	0.000582174798529871\\
-0.44	0.8	-0.000316800199525319\\
-0.42	0.8	-0.00115197519752214\\
-0.4	0.8	-0.00192500019546212\\
-0.38	0.8	-0.00263752519334675\\
-0.36	0.8	-0.00329120019117755\\
-0.34	0.8	-0.00388767518895602\\
-0.32	0.8	-0.00442860018668368\\
-0.3	0.8	-0.00491562518436203\\
-0.28	0.8	-0.00535040018199259\\
-0.26	0.8	-0.00573457517957686\\
-0.24	0.8	-0.00606980017711635\\
-0.22	0.8	-0.00635772517461258\\
-0.2	0.8	-0.00660000017206704\\
-0.18	0.8	-0.00679827516948125\\
-0.16	0.8	-0.00695420016685673\\
-0.14	0.8	-0.00706942516419497\\
-0.12	0.8	-0.0071456001614975\\
-0.1	0.8	-0.00718437515876581\\
-0.08	0.8	-0.00718740015600141\\
-0.0600000000000001	0.8	-0.00715632515320582\\
-0.04	0.8	-0.00709280015038055\\
-0.02	0.8	-0.00699847514752711\\
0	0.8	-0.006875000144647\\
0.02	0.8	-0.00672402514174173\\
0.04	0.8	-0.00654720013881282\\
0.0600000000000001	0.8	-0.00634617513586177\\
0.0800000000000001	0.8	-0.00612260013289009\\
0.1	0.8	-0.00587812512989929\\
0.12	0.8	-0.00561440012689089\\
0.14	0.8	-0.00533307512386638\\
0.16	0.8	-0.00503580012082729\\
0.18	0.8	-0.00472422511777511\\
0.2	0.8	-0.00440000011471136\\
0.22	0.8	-0.00406477511163755\\
0.24	0.8	-0.00372020010855518\\
0.26	0.8	-0.00336792510546577\\
0.28	0.8	-0.00300960010237083\\
0.3	0.8	-0.00264687509927186\\
0.32	0.8	-0.00228140009617038\\
0.34	0.8	-0.00191482509306789\\
0.36	0.8	-0.0015488000899659\\
0.38	0.8	-0.00118497508686593\\
0.4	0.8	-0.000825000083769481\\
0.42	0.8	-0.00047052508067806\\
0.44	0.8	-0.00012320007759318\\
0.46	0.8	0.000215324925483651\\
0.48	0.8	0.000543399928550922\\
0.5	0.8	0.000859374931607125\\
0.52	0.8	0.00116159993465075\\
0.54	0.8	0.00144842493768029\\
0.56	0.8	0.00171819994069423\\
0.58	0.8	0.00196927494369106\\
0.6	0.8	0.00219999994666928\\
0.62	0.8	0.00240872494962738\\
0.64	0.8	0.00259379995256383\\
0.66	0.8	0.00275357495547715\\
0.68	0.8	0.00288639995836581\\
0.7	0.8	0.00299062496122831\\
0.72	0.8	0.00306459996406314\\
0.74	0.8	0.00310667496686879\\
0.76	0.8	0.00311519996964375\\
0.78	0.8	0.00308852497238651\\
0.8	0.8	0.00302499997509556\\
0.82	0.8	0.00292297497776939\\
0.84	0.8	0.00278079998040649\\
0.86	0.8	0.00259682498300536\\
0.88	0.8	0.00236939998556448\\
0.9	0.8	0.00209687498808235\\
0.92	0.8	0.00177759999055744\\
0.94	0.8	0.00140992499298827\\
0.96	0.8	0.000992199995373309\\
0.98	0.8	0.000522774997711056\\
1	0.8	-0\\
-1	0.82	0.0531449998145751\\
-0.98	0.82	0.050009179087413\\
-0.96	0.82	0.0469780540104123\\
-0.94	0.82	0.0440500302335707\\
-0.92	0.82	0.0412235134068856\\
-0.9	0.82	0.0384969091803545\\
-0.88	0.82	0.0358686232039751\\
-0.86	0.82	0.0333370611277449\\
-0.84	0.82	0.0309006286016613\\
-0.82	0.82	0.028557731275722\\
-0.8	0.82	0.0263067747999245\\
-0.78	0.82	0.0241461648242663\\
-0.76	0.82	0.022074306998745\\
-0.74	0.82	0.0200896069733581\\
-0.72	0.82	0.0181904703981032\\
-0.7	0.82	0.0163753029229777\\
-0.68	0.82	0.0146425101979793\\
-0.66	0.82	0.0129904978731055\\
-0.64	0.82	0.0114176715983538\\
-0.62	0.82	0.00992243702372169\\
-0.6	0.82	0.00850319979920682\\
-0.58	0.82	0.0071583655748067\\
-0.56	0.82	0.00588634000051886\\
-0.54	0.82	0.00468552872634085\\
-0.52	0.82	0.00355433740227019\\
-0.5	0.82	0.00249117167830445\\
-0.48	0.82	0.00149443720444115\\
-0.46	0.82	0.000562539630677846\\
-0.44	0.82	-0.000306115392987931\\
-0.42	0.82	-0.00111312221655863\\
-0.4	0.82	-0.00186007519003672\\
-0.38	0.82	-0.00254856866342466\\
-0.36	0.82	-0.00318019698672491\\
-0.34	0.82	-0.00375655450993991\\
-0.32	0.82	-0.00427923558307214\\
-0.3	0.82	-0.00474983455612405\\
-0.28	0.82	-0.0051699457790981\\
-0.26	0.82	-0.00554116360199675\\
-0.24	0.82	-0.00586508237482245\\
-0.22	0.82	-0.00614329644757767\\
-0.2	0.82	-0.00637740017026486\\
-0.18	0.82	-0.00656898789288649\\
-0.16	0.82	-0.00671965396544501\\
-0.14	0.82	-0.00683099273794288\\
-0.12	0.82	-0.00690459856038257\\
-0.1	0.82	-0.00694206578276652\\
-0.08	0.82	-0.00694498875509719\\
-0.0600000000000001	0.82	-0.00691496182737705\\
-0.04	0.82	-0.00685357934960856\\
-0.02	0.82	-0.00676243567179417\\
0	0.82	-0.00664312514393634\\
0.02	0.82	-0.00649724211603753\\
0.04	0.82	-0.00632638093810021\\
0.0600000000000001	0.82	-0.00613213596012682\\
0.0800000000000001	0.82	-0.00591610153211983\\
0.1	0.82	-0.00567987200408169\\
0.12	0.82	-0.00542504172601487\\
0.14	0.82	-0.00515320504792183\\
0.16	0.82	-0.00486595631980501\\
0.18	0.82	-0.00456488989166689\\
0.2	0.82	-0.00425160011350991\\
0.22	0.82	-0.00392768133533654\\
0.24	0.82	-0.00359472790714924\\
0.26	0.82	-0.00325433417895047\\
0.28	0.82	-0.00290809450074268\\
0.3	0.82	-0.00255760322252833\\
0.32	0.82	-0.00220445469430989\\
0.34	0.82	-0.00185024326608981\\
0.36	0.82	-0.00149656328787054\\
0.38	0.82	-0.00114500910965456\\
0.4	0.82	-0.000797175081444312\\
0.42	0.82	-0.00045465555324226\\
0.44	0.82	-0.000119044875050862\\
0.46	0.82	0.000208062603127423\\
0.48	0.82	0.000525072531290135\\
0.5	0.82	0.000830390559434817\\
0.52	0.82	0.00112242233755901\\
0.54	0.82	0.00139957351566025\\
0.56	0.82	0.00166024974373609\\
0.58	0.82	0.00190285667178406\\
0.6	0.82	0.00212579994980171\\
0.62	0.82	0.00232748522778657\\
0.64	0.82	0.00250631815573619\\
0.66	0.82	0.00266070438364811\\
0.68	0.82	0.00278904956151987\\
0.7	0.82	0.00288975933934901\\
0.72	0.82	0.00296123936713308\\
0.74	0.82	0.0030018952948696\\
0.76	0.82	0.00301013277255614\\
0.78	0.82	0.00298435745019022\\
0.8	0.82	0.00292297497776939\\
0.82	0.82	0.00282439100529119\\
0.84	0.82	0.00268701118275316\\
0.86	0.82	0.00250924116015284\\
0.88	0.82	0.00228948658748777\\
0.9	0.82	0.0020261531147555\\
0.92	0.82	0.00171764639195357\\
0.94	0.82	0.00136237206907951\\
0.96	0.82	0.000958735796130865\\
0.98	0.82	0.000505143223105182\\
1	0.82	-0\\
-1	0.84	0.0505599998518815\\
-0.98	0.84	0.0475767070481554\\
-0.96	0.84	0.0446930174446387\\
-0.94	0.84	0.0419074142413282\\
-0.92	0.84	0.0392183806382206\\
-0.9	0.84	0.0366243998353127\\
-0.88	0.84	0.0341239550326014\\
-0.86	0.84	0.0317155294300836\\
-0.84	0.84	0.0293976062277559\\
-0.82	0.84	0.0271686686256153\\
-0.8	0.84	0.0250271998236585\\
-0.78	0.84	0.0229716830218823\\
-0.76	0.84	0.0210006014202835\\
-0.74	0.84	0.0191124382188591\\
-0.72	0.84	0.0173056766176057\\
-0.7	0.84	0.0155787998165202\\
-0.68	0.84	0.0139302910155994\\
-0.66	0.84	0.0123586334148401\\
-0.64	0.84	0.0108623102142391\\
-0.62	0.84	0.00943980461379332\\
-0.6	0.84	0.00808959981349945\\
-0.58	0.84	0.00681017901335435\\
-0.56	0.84	0.00560002541335481\\
-0.54	0.84	0.00445762221349767\\
-0.52	0.84	0.00338145261377972\\
-0.5	0.84	0.00236999981419778\\
-0.48	0.84	0.00142174701474867\\
-0.46	0.84	0.000535177415429195\\
-0.44	0.84	-0.000291225783763833\\
-0.42	0.84	-0.0010589793828336\\
-0.4	0.84	-0.00176960018178329\\
-0.38	0.84	-0.0024246049806161\\
-0.36	0.84	-0.00302551057933522\\
-0.34	0.84	-0.00357383377794382\\
-0.32	0.84	-0.0040710913764451\\
-0.3	0.84	-0.00451880017484225\\
-0.28	0.84	-0.00491847697313845\\
-0.26	0.84	-0.00527163857133689\\
-0.24	0.84	-0.00557980176944077\\
-0.22	0.84	-0.00584448336745326\\
-0.2	0.84	-0.00606720016537755\\
-0.18	0.84	-0.00624946896321684\\
-0.16	0.84	-0.00639280656097431\\
-0.14	0.84	-0.00649872975865315\\
-0.12	0.84	-0.00656875535625655\\
-0.1	0.84	-0.00660440015378768\\
-0.08	0.84	-0.00660718095124975\\
-0.0600000000000001	0.84	-0.00657861454864594\\
-0.04	0.84	-0.00652021774597944\\
-0.02	0.84	-0.00643350734325343\\
0	0.84	-0.0063200001404711\\
0.02	0.84	-0.00618121293763565\\
0.04	0.84	-0.00601866253475025\\
0.0600000000000001	0.84	-0.0058338657318181\\
0.0800000000000001	0.84	-0.00562833932884238\\
0.1	0.84	-0.00540360012582628\\
0.12	0.84	-0.005161164922773\\
0.14	0.84	-0.00490255051968571\\
0.16	0.84	-0.00462927371656761\\
0.18	0.84	-0.00434285131342187\\
0.2	0.84	-0.0040448001102517\\
0.22	0.84	-0.00373663690706028\\
0.24	0.84	-0.00341987850385079\\
0.26	0.84	-0.00309604170062643\\
0.28	0.84	-0.00276664329739038\\
0.3	0.84	-0.00243320009414583\\
0.32	0.84	-0.00209722889089596\\
0.34	0.84	-0.00176024648764397\\
0.36	0.84	-0.00142376968439304\\
0.38	0.84	-0.00108931528114637\\
0.4	0.84	-0.000758400077907127\\
0.42	0.84	-0.000432540874678513\\
0.44	0.84	-0.000113254471463713\\
0.46	0.84	0.000197942331734086\\
0.48	0.84	0.000499532734911695\\
0.5	0.84	0.000789999938065928\\
0.52	0.84	0.0010678271411936\\
0.54	0.84	0.00133149754429151\\
0.56	0.84	0.00157949434735649\\
0.58	0.84	0.00181030075038533\\
0.6	0.84	0.00202239995337486\\
0.62	0.84	0.00221427515632189\\
0.64	0.84	0.00238440955922323\\
0.66	0.84	0.00253128636207568\\
0.68	0.84	0.00265338876487607\\
0.7	0.84	0.00274919996762121\\
0.72	0.84	0.0028172031703079\\
0.74	0.84	0.00285588157293296\\
0.76	0.84	0.00286371837549321\\
0.78	0.84	0.00283919677798545\\
0.8	0.84	0.00278079998040649\\
0.82	0.84	0.00268701118275316\\
0.84	0.84	0.00255631358502225\\
0.86	0.84	0.00238719038721059\\
0.88	0.84	0.00217812478931499\\
0.9	0.84	0.00192759999133225\\
0.92	0.84	0.00163409919325919\\
0.94	0.84	0.00129610559509262\\
0.96	0.84	0.000912102396829362\\
0.98	0.84	0.000480572798466217\\
1	0.84	-0\\
-1	0.86	0.0472149998853641\\
-0.98	0.86	0.0444290788054871\\
-0.96	0.86	0.0417361712758523\\
-0.94	0.86	0.0391348608464559\\
-0.92	0.86	0.0366237310672943\\
-0.9	0.86	0.0342013654883638\\
-0.88	0.86	0.0318663476596607\\
-0.86	0.86	0.0296172611311812\\
-0.84	0.86	0.0274526894529218\\
-0.82	0.86	0.0253712161748787\\
-0.8	0.86	0.0233714248470482\\
-0.78	0.86	0.0214518990194267\\
-0.76	0.86	0.0196112222420105\\
-0.74	0.86	0.0178479780647958\\
-0.72	0.86	0.016160750037779\\
-0.7	0.86	0.0145481217109564\\
-0.68	0.86	0.0130086766343244\\
-0.66	0.86	0.0115409983578791\\
-0.64	0.86	0.010143670431617\\
-0.62	0.86	0.00881527640553435\\
-0.6	0.86	0.00755439982962746\\
-0.58	0.86	0.00635962425389266\\
-0.56	0.86	0.00522953322832623\\
-0.54	0.86	0.00416271030292451\\
-0.52	0.86	0.00315773902768381\\
-0.5	0.86	0.00221320295260043\\
-0.48	0.86	0.00132768562767069\\
-0.46	0.86	0.000499770602890905\\
-0.44	0.86	-0.000271958571742614\\
-0.42	0.86	-0.000988918346233551\\
-0.4	0.86	-0.0016525251705856\\
-0.38	0.86	-0.00226419549480245\\
-0.36	0.86	-0.00282534576888778\\
-0.34	0.86	-0.00333739244284528\\
-0.32	0.86	-0.00380175196667864\\
-0.3	0.86	-0.00421984079039155\\
-0.28	0.86	-0.00459307536398769\\
-0.26	0.86	-0.00492287213747075\\
-0.24	0.86	-0.00521064756084442\\
-0.22	0.86	-0.00545781808411238\\
-0.2	0.86	-0.00566580015727833\\
-0.18	0.86	-0.00583601023034595\\
-0.16	0.86	-0.00596986475331892\\
-0.14	0.86	-0.00606878017620094\\
-0.12	0.86	-0.00613417294899569\\
-0.1	0.86	-0.00616745952170687\\
-0.08	0.86	-0.00617005634433815\\
-0.0600000000000001	0.86	-0.00614337986689322\\
-0.04	0.86	-0.00608884653937577\\
-0.02	0.86	-0.0060078728117895\\
0	0.86	-0.00590187513413808\\
0.02	0.86	-0.0057722699564252\\
0.04	0.86	-0.00562047372865456\\
0.0600000000000001	0.86	-0.00544790290082983\\
0.0800000000000001	0.86	-0.00525597392295471\\
0.1	0.86	-0.00504610324503289\\
0.12	0.86	-0.00481970731706804\\
0.14	0.86	-0.00457820258906387\\
0.16	0.86	-0.00432300551102405\\
0.18	0.86	-0.00405553253295227\\
0.2	0.86	-0.00377720010485222\\
0.22	0.86	-0.00348942467672759\\
0.24	0.86	-0.00319362269858206\\
0.26	0.86	-0.00289121062041933\\
0.28	0.86	-0.00258360489224307\\
0.3	0.86	-0.00227222196405699\\
0.32	0.86	-0.00195847828586475\\
0.34	0.86	-0.00164379030767006\\
0.36	0.86	-0.0013295744794766\\
0.38	0.86	-0.00101724725128806\\
0.4	0.86	-0.000708225073108117\\
0.42	0.86	-0.000403924394940466\\
0.44	0.86	-0.000105761666788794\\
0.46	0.86	0.000184846661343212\\
0.48	0.86	0.000466484139451864\\
0.5	0.86	0.000737734317533476\\
0.52	0.86	0.00099718074558436\\
0.54	0.86	0.00124340697360083\\
0.56	0.86	0.00147499655157919\\
0.58	0.86	0.00169053302951577\\
0.6	0.86	0.00188859995740687\\
0.62	0.86	0.0020677808852488\\
0.64	0.86	0.00222665936303788\\
0.66	0.86	0.00236381894077042\\
0.68	0.86	0.00247784316844273\\
0.7	0.86	0.00256731559605113\\
0.72	0.86	0.00263081977359193\\
0.74	0.86	0.00266693925106144\\
0.76	0.86	0.00267425757845597\\
0.78	0.86	0.00265135830577184\\
0.8	0.86	0.00259682498300536\\
0.82	0.86	0.00250924116015284\\
0.84	0.86	0.00238719038721059\\
0.86	0.86	0.00222925621417493\\
0.88	0.86	0.00203402219104217\\
0.9	0.86	0.00180007186780862\\
0.92	0.86	0.0015259887944706\\
0.94	0.86	0.00121035652102441\\
0.96	0.86	0.000851758597466375\\
0.98	0.86	0.0004487785737928\\
1	0.86	-0\\
-1	0.88	0.0430799999148721\\
-0.98	0.88	0.0405380645092735\\
-0.96	0.88	0.0380809967039343\\
-0.94	0.88	0.0357075040988503\\
-0.92	0.88	0.0334162942940177\\
-0.9	0.88	0.0312060748894326\\
-0.88	0.88	0.029075553485091\\
-0.86	0.88	0.0270234376809889\\
-0.84	0.88	0.0250484350771224\\
-0.82	0.88	0.0231492532734875\\
-0.8	0.88	0.0213245998700803\\
-0.78	0.88	0.0195731824668969\\
-0.76	0.88	0.0178937086639333\\
-0.74	0.88	0.0162848860611855\\
-0.72	0.88	0.0147454222586497\\
-0.7	0.88	0.0132740248563218\\
-0.68	0.88	0.0118694014541979\\
-0.66	0.88	0.010530259652274\\
-0.64	0.88	0.00925530705054627\\
-0.62	0.88	0.00804325124901069\\
-0.6	0.88	0.00689279984766332\\
-0.58	0.88	0.00580266044650021\\
-0.56	0.88	0.00477154064551742\\
-0.54	0.88	0.00379814804471099\\
-0.52	0.88	0.00288119024407698\\
-0.5	0.88	0.00201937484361144\\
-0.48	0.88	0.00121140944331042\\
-0.46	0.88	0.000456001643169966\\
-0.44	0.88	-0.00024814095681386\\
-0.42	0.88	-0.000902310756645008\\
-0.4	0.88	-0.00150780015632743\\
-0.38	0.88	-0.00206590155586508\\
-0.36	0.88	-0.0025779073552619\\
-0.34	0.88	-0.00304510995452184\\
-0.32	0.88	-0.00346880175364884\\
-0.3	0.88	-0.00385027515264686\\
-0.28	0.88	-0.00419082255151985\\
-0.26	0.88	-0.00449173635027175\\
-0.24	0.88	-0.00475430894890651\\
-0.22	0.88	-0.00497983274742808\\
-0.2	0.88	-0.0051696001458404\\
-0.18	0.88	-0.00532490354414744\\
-0.16	0.88	-0.00544703534235313\\
-0.14	0.88	-0.00553728794046143\\
-0.12	0.88	-0.00559695373847627\\
-0.1	0.88	-0.00562732513640162\\
-0.08	0.88	-0.00562969453424142\\
-0.0600000000000001	0.88	-0.00560535433199961\\
-0.04	0.88	-0.00555559692968016\\
-0.02	0.88	-0.00548171472728699\\
0	0.88	-0.00538500012482407\\
0.02	0.88	-0.00526674552229535\\
0.04	0.88	-0.00512824331970476\\
0.0600000000000001	0.88	-0.00497078591705626\\
0.0800000000000001	0.88	-0.0047956657143538\\
0.1	0.88	-0.00460417511160132\\
0.12	0.88	-0.00439760650880278\\
0.14	0.88	-0.00417725230596213\\
0.16	0.88	-0.0039444049030833\\
0.18	0.88	-0.00370035670017025\\
0.2	0.88	-0.00344640009722694\\
0.22	0.88	-0.00318382749425729\\
0.24	0.88	-0.00291393129126528\\
0.26	0.88	-0.00263800388825483\\
0.28	0.88	-0.00235733768522991\\
0.3	0.88	-0.00207322508219446\\
0.32	0.88	-0.00178695847915243\\
0.34	0.88	-0.00149983027610777\\
0.36	0.88	-0.00121313287306442\\
0.38	0.88	-0.000928158670026343\\
0.4	0.88	-0.000646200066997473\\
0.42	0.88	-0.000368549463981766\\
0.44	0.88	-9.6499260983168e-05\\
0.46	0.88	0.000168658141994371\\
0.48	0.88	0.000425630344946903\\
0.5	0.88	0.000673124947870479\\
0.52	0.88	0.000909849550761151\\
0.54	0.88	0.00113451175361497\\
0.56	0.88	0.00134581915642799\\
0.58	0.88	0.00154247935919626\\
0.6	0.88	0.00172319996191583\\
0.62	0.88	0.00188668856458275\\
0.64	0.88	0.00203165276719308\\
0.66	0.88	0.00215680016974287\\
0.68	0.88	0.00226083837222816\\
0.7	0.88	0.00234247497464502\\
0.72	0.88	0.00240041757698948\\
0.74	0.88	0.00243337377925761\\
0.76	0.88	0.00244005118144545\\
0.78	0.88	0.00241915738354906\\
0.8	0.88	0.00236939998556448\\
0.82	0.88	0.00228948658748777\\
0.84	0.88	0.00217812478931499\\
0.86	0.88	0.00203402219104217\\
0.88	0.88	0.00185588639266538\\
0.9	0.88	0.00164242499418066\\
0.92	0.88	0.00139234559558407\\
0.94	0.88	0.00110435579687166\\
0.96	0.88	0.000777163198039475\\
0.98	0.88	0.000409475399083571\\
1	0.88	-0\\
-1	0.9	0.0381249999402545\\
-0.98	0.9	0.0358754343093799\\
-0.96	0.9	0.0337009749287655\\
-0.94	0.9	0.0316004780484073\\
-0.92	0.9	0.0295727999183014\\
-0.9	0.9	0.0276167967884437\\
-0.88	0.9	0.0257313249088304\\
-0.86	0.9	0.0239152405294574\\
-0.84	0.9	0.0221673999003209\\
-0.82	0.9	0.0204866592714168\\
-0.8	0.9	0.0188718748927411\\
-0.78	0.9	0.01732190301429\\
-0.76	0.9	0.0158355998860594\\
-0.74	0.9	0.0144118217580455\\
-0.72	0.9	0.0130494248802441\\
-0.7	0.9	0.0117472655026514\\
-0.68	0.9	0.0105041998752635\\
-0.66	0.9	0.00931908424807625\\
-0.64	0.9	0.00819077487108582\\
-0.62	0.9	0.0071181279942882\\
-0.6	0.9	0.00609999986767944\\
-0.58	0.9	0.00513524674125559\\
-0.56	0.9	0.00422272486501266\\
-0.54	0.9	0.0033612904889467\\
-0.52	0.9	0.00254979986305376\\
-0.5	0.9	0.00178710923732986\\
-0.48	0.9	0.00107207486177105\\
-0.46	0.9	0.000403552986373364\\
-0.44	0.9	-0.000219600138867159\\
-0.42	0.9	-0.000798528263954479\\
-0.4	0.9	-0.00133437513889257\\
-0.38	0.9	-0.00182828451368537\\
-0.36	0.9	-0.00228140013833687\\
-0.34	0.9	-0.00269486576285101\\
-0.32	0.9	-0.00306982513723177\\
-0.3	0.9	-0.00340742201148309\\
-0.28	0.9	-0.00370880013560895\\
-0.26	0.9	-0.00397510325961331\\
-0.24	0.9	-0.00420747513350013\\
-0.22	0.9	-0.00440705950727336\\
-0.2	0.9	-0.00457500013093698\\
-0.18	0.9	-0.00471244075449495\\
-0.16	0.9	-0.00482052512795122\\
-0.14	0.9	-0.00490039700130976\\
-0.12	0.9	-0.00495320012457453\\
-0.1	0.9	-0.00498007824774949\\
-0.08	0.9	-0.00498217512083861\\
-0.0600000000000001	0.9	-0.00496063449384585\\
-0.04	0.9	-0.00491660011677516\\
-0.02	0.9	-0.00485121573963052\\
0	0.9	-0.00476562511241588\\
0.02	0.9	-0.0046609719851352\\
0.04	0.9	-0.00453840010779246\\
0.0600000000000001	0.9	-0.0043990532303916\\
0.0800000000000001	0.9	-0.00424407510293659\\
0.1	0.9	-0.0040746094754314\\
0.12	0.9	-0.00389180009787998\\
0.14	0.9	-0.00369679072028631\\
0.16	0.9	-0.00349072509265433\\
0.18	0.9	-0.00327474696498801\\
0.2	0.9	-0.00305000008729132\\
0.22	0.9	-0.00281762820956822\\
0.24	0.9	-0.00257877508182266\\
0.26	0.9	-0.00233458445405861\\
0.28	0.9	-0.00208620007628004\\
0.3	0.9	-0.0018347656984909\\
0.32	0.9	-0.00158142507069515\\
0.34	0.9	-0.00132732194289677\\
0.36	0.9	-0.0010736000650997\\
0.38	0.9	-0.000821403187307923\\
0.4	0.9	-0.000571875059525386\\
0.42	0.9	-0.000326159431756056\\
0.44	0.9	-8.54000540038953e-05\\
0.46	0.9	0.000149259323727135\\
0.48	0.9	0.000376674951433072\\
0.5	0.9	0.000595703079109953\\
0.52	0.9	0.000805199956753818\\
0.54	0.9	0.0010040218343607\\
0.56	0.9	0.00119102496192665\\
0.58	0.9	0.00136506558944769\\
0.6	0.9	0.00152499996691986\\
0.62	0.9	0.00166968434433921\\
0.64	0.9	0.00179797497170176\\
0.66	0.9	0.00190872809900357\\
0.68	0.9	0.00200079997624066\\
0.7	0.9	0.00207304685340908\\
0.72	0.9	0.00212432498050486\\
0.74	0.9	0.00215349060752403\\
0.76	0.9	0.00215939998446265\\
0.78	0.9	0.00214090936131674\\
0.8	0.9	0.00209687498808235\\
0.82	0.9	0.0020261531147555\\
0.84	0.9	0.00192759999133225\\
0.86	0.9	0.00180007186780862\\
0.88	0.9	0.00164242499418066\\
0.9	0.9	0.00145351562044441\\
0.92	0.9	0.00123219999659589\\
0.94	0.9	0.000977334372631155\\
0.96	0.9	0.000687774998546236\\
0.98	0.9	0.000362378124337171\\
1	0.9	-0\\
-1	0.92	0.0323199999613604\\
-0.98	0.92	0.0304129583556717\\
-0.96	0.92	0.0285695871502272\\
-0.94	0.92	0.0267889167450233\\
-0.92	0.92	0.0250699775400561\\
-0.9	0.92	0.0234117999353219\\
-0.88	0.92	0.0218134143308171\\
-0.86	0.92	0.020273851126538\\
-0.84	0.92	0.0187921407224807\\
-0.82	0.92	0.0173673135186416\\
-0.8	0.92	0.015998399915017\\
-0.78	0.92	0.0146844303116031\\
-0.76	0.92	0.0134244351083963\\
-0.74	0.92	0.0122174447053928\\
-0.72	0.92	0.0110624895025888\\
-0.7	0.92	0.00995859989998075\\
-0.68	0.92	0.00890480629756484\\
-0.66	0.92	0.00790013909533735\\
-0.64	0.92	0.00694362869329458\\
-0.62	0.92	0.0060343054914328\\
-0.6	0.92	0.0051711998897483\\
-0.58	0.92	0.00435334228823736\\
-0.56	0.92	0.00357976308689625\\
-0.54	0.92	0.00284949268572125\\
-0.52	0.92	0.00216156148470866\\
-0.5	0.92	0.00151499988385475\\
-0.48	0.92	0.000908838283155797\\
-0.46	0.92	0.000342107082608088\\
-0.44	0.92	-0.000186163317792098\\
-0.42	0.92	-0.000676942518048478\\
-0.4	0.92	-0.00113120011816478\\
-0.38	0.92	-0.00154990571814471\\
-0.36	0.92	-0.00193402891799199\\
-0.34	0.92	-0.00228453931771035\\
-0.32	0.92	-0.0026024065173035\\
-0.3	0.92	-0.00288860011677516\\
-0.28	0.92	-0.00314408971612905\\
-0.26	0.92	-0.00336984491536889\\
-0.24	0.92	-0.00356683531449839\\
-0.22	0.92	-0.00373603051352129\\
-0.2	0.92	-0.00387840011244129\\
-0.18	0.92	-0.00399491371126211\\
-0.16	0.92	-0.00408654090998748\\
-0.14	0.92	-0.00415425130862111\\
-0.12	0.92	-0.00419901450716672\\
-0.1	0.92	-0.00422180010562804\\
-0.08	0.92	-0.00422357770400877\\
-0.0600000000000001	0.92	-0.00420531690231264\\
-0.04	0.92	-0.00416798730054337\\
-0.02	0.92	-0.00411255849870468\\
0	0.92	-0.00404000009680029\\
0.02	0.92	-0.00395128169483391\\
0.04	0.92	-0.00384737289280927\\
0.0600000000000001	0.92	-0.00372924329073008\\
0.0800000000000001	0.92	-0.00359786248860006\\
0.1	0.92	-0.00345420008642294\\
0.12	0.92	-0.00329922568420242\\
0.14	0.92	-0.00313390888194224\\
0.16	0.92	-0.0029592192796461\\
0.18	0.92	-0.00277612647731774\\
0.2	0.92	-0.00258560007496086\\
0.22	0.92	-0.00238860967257918\\
0.24	0.92	-0.00218612487017644\\
0.26	0.92	-0.00197911526775633\\
0.28	0.92	-0.00176855046532259\\
0.3	0.92	-0.00155540006287893\\
0.32	0.92	-0.00134063366042908\\
0.34	0.92	-0.00112522085797674\\
0.36	0.92	-0.000910131255525643\\
0.38	0.92	-0.000696334453079508\\
0.4	0.92	-0.000484800050642048\\
0.42	0.92	-0.000276497648216985\\
0.44	0.92	-7.23968458080382e-05\\
0.46	0.92	0.000126532756581074\\
0.48	0.92	0.000319321558946632\\
0.5	0.92	0.000504999961284916\\
0.52	0.92	0.000682598363592209\\
0.54	0.92	0.00085114716586479\\
0.56	0.92	0.00100967676809894\\
0.58	0.92	0.00115721757029094\\
0.6	0.92	0.00129279997243708\\
0.62	0.92	0.00141545437453362\\
0.64	0.92	0.00152421117657686\\
0.66	0.92	0.00161810077856307\\
0.68	0.92	0.00169615358048854\\
0.7	0.92	0.00175739998234955\\
0.72	0.92	0.00180087038414237\\
0.74	0.92	0.00182559518586329\\
0.76	0.92	0.00183060478750859\\
0.78	0.92	0.00181492958907455\\
0.8	0.92	0.00177759999055744\\
0.82	0.92	0.00171764639195357\\
0.84	0.92	0.00163409919325919\\
0.86	0.92	0.0015259887944706\\
0.88	0.92	0.00139234559558407\\
0.9	0.92	0.00123219999659589\\
0.92	0.92	0.00104458239750234\\
0.94	0.92	0.000828523198299689\\
0.96	0.92	0.00058305279898423\\
0.98	0.92	0.00030720159955224\\
1	0.92	-0\\
-1	0.94	0.0256349999780388\\
-0.98	0.94	0.0241224067980142\\
-0.96	0.94	0.0226603145682005\\
-0.94	0.94	0.0212479542385943\\
-0.92	0.94	0.0198845567591925\\
-0.9	0.94	0.0185693530799919\\
-0.88	0.94	0.0173015741509893\\
-0.86	0.94	0.0160804509221815\\
-0.84	0.94	0.0149052143435652\\
-0.82	0.94	0.0137750953651372\\
-0.8	0.94	0.0126893249368944\\
-0.78	0.94	0.0116471340088335\\
-0.76	0.94	0.0106477535309514\\
-0.74	0.94	0.00969041445324467\\
-0.72	0.94	0.00877434772571029\\
-0.7	0.94	0.00789878429834499\\
-0.68	0.94	0.00706295512114556\\
-0.66	0.94	0.00626609114410878\\
-0.64	0.94	0.00550742331723147\\
-0.62	0.94	0.00478618259051039\\
-0.6	0.94	0.00410159991394233\\
-0.58	0.94	0.0034529062375241\\
-0.56	0.94	0.00283933251125248\\
-0.54	0.94	0.00226010968512425\\
-0.52	0.94	0.00171446870913622\\
-0.5	0.94	0.00120164053328516\\
-0.48	0.94	0.000720856107567862\\
-0.46	0.94	0.000271346381981126\\
-0.44	0.94	-0.000147657693478264\\
-0.42	0.94	-0.000536925168813517\\
-0.4	0.94	-0.000897225094027846\\
-0.38	0.94	-0.00122932651912446\\
-0.36	0.94	-0.00153399849410657\\
-0.34	0.94	-0.00181201006897738\\
-0.32	0.94	-0.00206413029374012\\
-0.3	0.94	-0.00229112821839797\\
-0.28	0.94	-0.00249377289295417\\
-0.26	0.94	-0.00267283336741191\\
-0.24	0.94	-0.00282907869177441\\
-0.22	0.94	-0.00296327791604488\\
-0.2	0.94	-0.00307620009022652\\
-0.18	0.94	-0.00316861426432256\\
-0.16	0.94	-0.0032412894883362\\
-0.14	0.94	-0.00329499481227064\\
-0.12	0.94	-0.00333049928612911\\
-0.1	0.94	-0.0033485719599148\\
-0.08	0.94	-0.00334998188363094\\
-0.0600000000000001	0.94	-0.00333549810728073\\
-0.04	0.94	-0.00330588968086738\\
-0.02	0.94	-0.00326192565439411\\
0	0.94	-0.00320437507786411\\
0.02	0.94	-0.00313400700128061\\
0.04	0.94	-0.00305159047464681\\
0.0600000000000001	0.94	-0.00295789454796593\\
0.0800000000000001	0.94	-0.00285368827124117\\
0.1	0.94	-0.00273974069447575\\
0.12	0.94	-0.00261682086767287\\
0.14	0.94	-0.00248569784083575\\
0.16	0.94	-0.00234714066396759\\
0.18	0.94	-0.00220191838707161\\
0.2	0.94	-0.00205080006015102\\
0.22	0.94	-0.00189455473320902\\
0.24	0.94	-0.00173395145624883\\
0.26	0.94	-0.00156975927927366\\
0.28	0.94	-0.00140274725228672\\
0.3	0.94	-0.00123368442529122\\
0.32	0.94	-0.00106333984829036\\
0.34	0.94	-0.000892482571287367\\
0.36	0.94	-0.000721881644285443\\
0.38	0.94	-0.000552306117287802\\
0.4	0.94	-0.000384525040297649\\
0.42	0.94	-0.000219307463318198\\
0.44	0.94	-5.74224363526584e-05\\
0.46	0.94	0.000100360990595759\\
0.48	0.94	0.000253273767523844\\
0.5	0.94	0.000400546844428385\\
0.52	0.94	0.000541411171306173\\
0.54	0.94	0.000675097698153998\\
0.56	0.94	0.000800837374968648\\
0.58	0.94	0.000917861151746914\\
0.6	0.94	0.00102539997848558\\
0.62	0.94	0.00112268480518145\\
0.64	0.94	0.0012089465818313\\
0.66	0.94	0.00128341625843192\\
0.68	0.94	0.00134532478498011\\
0.7	0.94	0.00139390311147264\\
0.72	0.94	0.00142838218790633\\
0.74	0.94	0.00144799296427794\\
0.76	0.94	0.00145196639058428\\
0.78	0.94	0.00143953341682212\\
0.8	0.94	0.00140992499298827\\
0.82	0.94	0.00136237206907951\\
0.84	0.94	0.00129610559509262\\
0.86	0.94	0.00121035652102441\\
0.88	0.94	0.00110435579687166\\
0.9	0.94	0.000977334372631155\\
0.92	0.94	0.000828523198299689\\
0.94	0.94	0.000657153223874051\\
0.96	0.94	0.00046245539935103\\
0.98	0.94	0.000243660674727417\\
1	0.94	-0\\
-1	0.96	0.0180399999901389\\
-0.98	0.96	0.0169755497862729\\
-0.96	0.96	0.0159466383825663\\
-0.94	0.96	0.0149527245790166\\
-0.92	0.96	0.0139932671756215\\
-0.9	0.96	0.0130677249723785\\
-0.88	0.96	0.0121755567692851\\
-0.86	0.96	0.011316221366339\\
-0.84	0.96	0.0104891775635377\\
-0.82	0.96	0.00969388416087875\\
-0.8	0.96	0.00892979995835979\\
-0.78	0.96	0.00819638375597835\\
-0.76	0.96	0.00749309435373203\\
-0.74	0.96	0.00681939055161838\\
-0.72	0.96	0.00617473114963499\\
-0.7	0.96	0.00555857494777942\\
-0.68	0.96	0.00497038074604925\\
-0.66	0.96	0.00440960734444204\\
-0.64	0.96	0.00387571354295539\\
-0.62	0.96	0.00336815814158685\\
-0.6	0.96	0.002886399940334\\
-0.58	0.96	0.00242989773919441\\
-0.56	0.96	0.00199811033816565\\
-0.54	0.96	0.00159049653724531\\
-0.52	0.96	0.00120651513643094\\
-0.5	0.96	0.000845624935720132\\
-0.48	0.96	0.000507284735110448\\
-0.46	0.96	0.000190953334599465\\
-0.44	0.96	-0.000103910465815245\\
-0.42	0.96	-0.000377847866136108\\
-0.4	0.96	-0.000631400066365553\\
-0.38	0.96	-0.000865108266506007\\
-0.36	0.96	-0.0010795136665599\\
-0.34	0.96	-0.00127515746652965\\
-0.32	0.96	-0.00145258086641769\\
-0.3	0.96	-0.00161232506622644\\
-0.28	0.96	-0.00175493126595834\\
-0.26	0.96	-0.00188094066561581\\
-0.24	0.96	-0.00199089446520128\\
-0.22	0.96	-0.00208533386471717\\
-0.2	0.96	-0.00216480006416591\\
-0.18	0.96	-0.00222983426354994\\
-0.16	0.96	-0.00228097766287166\\
-0.14	0.96	-0.00231877146213353\\
-0.12	0.96	-0.00234375686133795\\
-0.1	0.96	-0.00235647506048735\\
-0.08	0.96	-0.00235746725958417\\
-0.0600000000000001	0.96	-0.00234727465863084\\
-0.04	0.96	-0.00232643845762977\\
-0.02	0.96	-0.00229549985658339\\
0	0.96	-0.00225500005549414\\
0.02	0.96	-0.00220548025436443\\
0.04	0.96	-0.00214748165319671\\
0.0600000000000001	0.96	-0.00208154545199338\\
0.0800000000000001	0.96	-0.00200821285075689\\
0.1	0.96	-0.00192802504948965\\
0.12	0.96	-0.0018415232481941\\
0.14	0.96	-0.00174924864687266\\
0.16	0.96	-0.00165174244552776\\
0.18	0.96	-0.00154954584416182\\
0.2	0.96	-0.00144320004277728\\
0.22	0.96	-0.00133324624137655\\
0.24	0.96	-0.00122022563996207\\
0.26	0.96	-0.00110467943853627\\
0.28	0.96	-0.000987148837101567\\
0.3	0.96	-0.000868175035660391\\
0.32	0.96	-0.000748299234215171\\
0.34	0.96	-0.000628062632768333\\
0.36	0.96	-0.000508006431322303\\
0.38	0.96	-0.000388671829879511\\
0.4	0.96	-0.000270600028442381\\
0.42	0.96	-0.000154332227013341\\
0.44	0.96	-4.04096255948176e-05\\
0.46	0.96	7.0626575810761e-05\\
0.48	0.96	0.000178235177200968\\
0.5	0.96	0.000281874978573377\\
0.52	0.96	0.000381004779925561\\
0.54	0.96	0.000475083381255092\\
0.56	0.96	0.000563569582559543\\
0.58	0.96	0.000645922183836488\\
0.6	0.96	0.000721599985083499\\
0.62	0.96	0.00079006178629815\\
0.64	0.96	0.000850766387478012\\
0.66	0.96	0.00090317258862066\\
0.68	0.96	0.000946739189723666\\
0.7	0.96	0.000980924990784603\\
0.72	0.96	0.00100518879180104\\
0.74	0.96	0.00101898939277056\\
0.76	0.96	0.00102178559369073\\
0.78	0.96	0.00101303619455912\\
0.8	0.96	0.000992199995373309\\
0.82	0.96	0.000958735796130865\\
0.84	0.96	0.000912102396829362\\
0.86	0.96	0.000851758597466375\\
0.88	0.96	0.000777163198039475\\
0.9	0.96	0.000687774998546236\\
0.92	0.96	0.00058305279898423\\
0.94	0.96	0.00046245539935103\\
0.96	0.96	0.00032544159964421\\
0.98	0.96	0.000171470199861342\\
1	0.96	-0\\
-1	0.98	0.00950499999750956\\
-0.98	0.98	0.00894415747031302\\
-0.96	0.98	0.00840203979320577\\
-0.94	0.98	0.00787836181618647\\
-0.92	0.98	0.00737283838925375\\
-0.9	0.98	0.00688518436240625\\
-0.88	0.98	0.00641511458564262\\
-0.86	0.98	0.00596234390896148\\
-0.84	0.98	0.00552658718236149\\
-0.82	0.98	0.00510755925584129\\
-0.8	0.98	0.0047049749793995\\
-0.78	0.98	0.00431854920303478\\
-0.76	0.98	0.00394799677674576\\
-0.74	0.98	0.00359303255053109\\
-0.72	0.98	0.0032533713743894\\
-0.7	0.98	0.00292872809831933\\
-0.68	0.98	0.00261881757231952\\
-0.66	0.98	0.00232335464638862\\
-0.64	0.98	0.00204205417052526\\
-0.62	0.98	0.00177463099472809\\
-0.6	0.98	0.00152079996899573\\
-0.58	0.98	0.00128027594332685\\
-0.56	0.98	0.00105277376772006\\
-0.54	0.98	0.00083800829217402\\
-0.52	0.98	0.000635694366687363\\
-0.5	0.98	0.000445546841258729\\
-0.48	0.98	0.000267280565886759\\
-0.46	0.98	0.000100610390570094\\
-0.44	0.98	-5.4748834692628e-05\\
-0.42	0.98	-0.000199082259902765\\
-0.4	0.98	-0.000332675035061678\\
-0.38	0.98	-0.000455812310170727\\
-0.36	0.98	-0.000568779235231272\\
-0.34	0.98	-0.000671860960244673\\
-0.32	0.98	-0.000765342635212289\\
-0.3	0.98	-0.00084950941013548\\
-0.28	0.98	-0.000924646435015607\\
-0.26	0.98	-0.000991038859854029\\
-0.24	0.98	-0.00104897183465211\\
-0.22	0.98	-0.0010987305094112\\
-0.2	0.98	-0.00114060003413267\\
-0.18	0.98	-0.00117486555881787\\
-0.16	0.98	-0.00120181223346817\\
-0.14	0.98	-0.00122172520808492\\
-0.12	0.98	-0.00123488963266949\\
-0.1	0.98	-0.00124159065722323\\
-0.08	0.98	-0.00124211343174751\\
-0.0600000000000001	0.98	-0.00123674310624368\\
-0.04	0.98	-0.00122576483071311\\
-0.02	0.98	-0.00120946375515715\\
0	0.98	-0.00118812502957717\\
0.02	0.98	-0.00116203380397452\\
0.04	0.98	-0.00113147522835056\\
0.0600000000000001	0.98	-0.00109673445270666\\
0.0800000000000001	0.98	-0.00105809662704418\\
0.1	0.98	-0.00101584690136446\\
0.12	0.98	-0.000970270425668885\\
0.14	0.98	-0.000921652349958801\\
0.16	0.98	-0.000870277824235571\\
0.18	0.98	-0.000816431998500555\\
0.2	0.98	-0.000760400022755112\\
0.22	0.98	-0.000702467047000603\\
0.24	0.98	-0.000642918221238388\\
0.26	0.98	-0.000582038695469827\\
0.28	0.98	-0.000520113619696279\\
0.3	0.98	-0.000457428143919105\\
0.32	0.98	-0.000394267418139664\\
0.34	0.98	-0.000330916592359316\\
0.36	0.98	-0.000267660816579422\\
0.38	0.98	-0.000204785240801342\\
0.4	0.98	-0.000142575015026434\\
0.42	0.98	-8.13152892560592e-05\\
0.44	0.98	-2.12912134915776e-05\\
0.46	0.98	3.72120622656511e-05\\
0.48	0.98	9.39093880142668e-05\\
0.5	0.98	0.00014851561375291\\
0.52	0.98	0.00020074558948022\\
0.54	0.98	0.000250314165194837\\
0.56	0.98	0.000296936190895402\\
0.58	0.98	0.000340326516580554\\
0.6	0.98	0.000380199992248934\\
0.62	0.98	0.000416271467899181\\
0.64	0.98	0.000448255793529935\\
0.66	0.98	0.000475867819139838\\
0.68	0.98	0.000498822394727528\\
0.7	0.98	0.000516834370291646\\
0.72	0.98	0.000529618595830832\\
0.74	0.98	0.000536889921343726\\
0.76	0.98	0.000538363196828968\\
0.78	0.98	0.000533753272285198\\
0.8	0.98	0.000522774997711056\\
0.82	0.98	0.000505143223105182\\
0.84	0.98	0.000480572798466217\\
0.86	0.98	0.0004487785737928\\
0.88	0.98	0.000409475399083571\\
0.9	0.98	0.000362378124337171\\
0.92	0.98	0.00030720159955224\\
0.94	0.98	0.000243660674727417\\
0.96	0.98	0.000171470199861342\\
0.98	0.98	9.03450249526568e-05\\
1	0.98	-0\\
-1	1	-0\\
-0.98	1	-0\\
-0.96	1	-0\\
-0.94	1	-0\\
-0.92	1	-0\\
-0.9	1	-0\\
-0.88	1	-0\\
-0.86	1	-0\\
-0.84	1	-0\\
-0.82	1	-0\\
-0.8	1	-0\\
-0.78	1	-0\\
-0.76	1	-0\\
-0.74	1	-0\\
-0.72	1	-0\\
-0.7	1	-0\\
-0.68	1	-0\\
-0.66	1	-0\\
-0.64	1	-0\\
-0.62	1	-0\\
-0.6	1	-0\\
-0.58	1	-0\\
-0.56	1	-0\\
-0.54	1	-0\\
-0.52	1	-0\\
-0.5	1	-0\\
-0.48	1	-0\\
-0.46	1	-0\\
-0.44	1	0\\
-0.42	1	0\\
-0.4	1	0\\
-0.38	1	0\\
-0.36	1	0\\
-0.34	1	0\\
-0.32	1	0\\
-0.3	1	0\\
-0.28	1	0\\
-0.26	1	0\\
-0.24	1	0\\
-0.22	1	0\\
-0.2	1	0\\
-0.18	1	0\\
-0.16	1	0\\
-0.14	1	0\\
-0.12	1	0\\
-0.1	1	0\\
-0.08	1	0\\
-0.0600000000000001	1	0\\
-0.04	1	0\\
-0.02	1	0\\
0	1	0\\
0.02	1	0\\
0.04	1	0\\
0.0600000000000001	1	0\\
0.0800000000000001	1	0\\
0.1	1	0\\
0.12	1	0\\
0.14	1	0\\
0.16	1	0\\
0.18	1	0\\
0.2	1	0\\
0.22	1	0\\
0.24	1	0\\
0.26	1	0\\
0.28	1	0\\
0.3	1	0\\
0.32	1	0\\
0.34	1	0\\
0.36	1	0\\
0.38	1	0\\
0.4	1	0\\
0.42	1	0\\
0.44	1	0\\
0.46	1	-0\\
0.48	1	-0\\
0.5	1	-0\\
0.52	1	-0\\
0.54	1	-0\\
0.56	1	-0\\
0.58	1	-0\\
0.6	1	-0\\
0.62	1	-0\\
0.64	1	-0\\
0.66	1	-0\\
0.68	1	-0\\
0.7	1	-0\\
0.72	1	-0\\
0.74	1	-0\\
0.76	1	-0\\
0.78	1	-0\\
0.8	1	-0\\
0.82	1	-0\\
0.84	1	-0\\
0.86	1	-0\\
0.88	1	-0\\
0.9	1	-0\\
0.92	1	-0\\
0.94	1	-0\\
0.96	1	-0\\
0.98	1	-0\\
1	1	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/GLLbasisfunctions.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.46354166666667in,
scale only axis,
xmin=-1,
xmax=1,
xlabel={/eta},
ymin=-0.4,
ymax=1.2,
ylabel={Basis functions}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{-1	1\\
-0.98	0.940994999753446\\
-0.96	0.883959999516803\\
-0.94	0.828864999289922\\
-0.92	0.775679999072649\\
-0.9	0.724374998864835\\
-0.88	0.674919998666329\\
-0.86	0.62728499847698\\
-0.84	0.581439998296637\\
-0.82	0.537354998125149\\
-0.8	0.494999997962364\\
-0.78	0.454344997808133\\
-0.76	0.415359997662303\\
-0.74	0.378014997524725\\
-0.72	0.342279997395247\\
-0.7	0.308124997273718\\
-0.68	0.275519997159988\\
-0.66	0.244434997053905\\
-0.64	0.214839996955319\\
-0.62	0.186704996864078\\
-0.6	0.159999996780032\\
-0.58	0.13469499670303\\
-0.56	0.11075999663292\\
-0.54	0.0881649965695518\\
-0.52	0.0668799965127747\\
-0.5	0.0468749964624375\\
-0.48	0.0281199964183893\\
-0.46	0.0105849963804792\\
-0.44	-0.00576000365144376\\
-0.42	-0.0209450036775305\\
-0.4	-0.035000003697932\\
-0.38	-0.0479550037127992\\
-0.36	-0.059840003722283\\
-0.34	-0.0706850037265344\\
-0.32	-0.0805200037257043\\
-0.3	-0.0893750037199435\\
-0.28	-0.0972800037094031\\
-0.26	-0.104265003694234\\
-0.24	-0.110360003674587\\
-0.22	-0.115595003650614\\
-0.2	-0.120000003622464\\
-0.18	-0.123605003590289\\
-0.16	-0.126440003554241\\
-0.14	-0.128535003514469\\
-0.12	-0.129920003471126\\
-0.1	-0.130625003424361\\
-0.08	-0.130680003374325\\
-0.0600000000000001	-0.130115003321171\\
-0.04	-0.128960003265048\\
-0.02	-0.127245003206107\\
0	-0.1250000031445\\
0.02	-0.122255003080377\\
0.04	-0.11904000301389\\
0.0600000000000001	-0.115385002945189\\
0.0800000000000001	-0.111320002874425\\
0.1	-0.106875002801749\\
0.12	-0.102080002727313\\
0.14	-0.0969650026512663\\
0.16	-0.0915600025737607\\
0.18	-0.0858950024949469\\
0.2	-0.080000002414976\\
0.22	-0.0739050023339989\\
0.24	-0.0676400022521664\\
0.26	-0.0612350021696295\\
0.28	-0.0547200020865393\\
0.3	-0.0481250020030465\\
0.32	-0.0414800019193022\\
0.34	-0.0348150018354572\\
0.36	-0.0281600017516626\\
0.38	-0.0215450016680692\\
0.4	-0.015000001584828\\
0.42	-0.00855500150208994\\
0.44	-0.00224000142000591\\
0.46	0.00391499866127313\\
0.48	0.00987999874159625\\
0.5	0.0156249988208125\\
0.52	0.0211199988987709\\
0.54	0.0263349989753207\\
0.56	0.0312399990503107\\
0.58	0.0358049991235901\\
0.6	0.039999999195008\\
0.62	0.0437949992644134\\
0.64	0.0471599993316554\\
0.66	0.050064999396583\\
0.68	0.0524799994590454\\
0.7	0.0543749995188915\\
0.72	0.0557199995759705\\
0.74	0.0564849996301313\\
0.76	0.0566399996812232\\
0.78	0.056154999729095\\
0.8	0.054999999773596\\
0.82	0.0531449998145751\\
0.84	0.0505599998518815\\
0.86	0.0472149998853641\\
0.88	0.0430799999148721\\
0.9	0.0381249999402545\\
0.92	0.0323199999613604\\
0.94	0.0256349999780388\\
0.96	0.0180399999901389\\
0.98	0.00950499999750956\\
1	-0\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{-1	0\\
-0.98	0.0789858286459084\\
-0.96	0.154184637378914\\
-0.94	0.225663508238005\\
-0.92	0.293489523262167\\
-0.9	0.35772976449039\\
-0.88	0.41845131396166\\
-0.86	0.475721253714965\\
-0.84	0.529606665789292\\
-0.82	0.580174632223629\\
-0.8	0.627492235056963\\
-0.78	0.671626556328282\\
-0.76	0.712644678076574\\
-0.74	0.750613682340825\\
-0.72	0.785600651160023\\
-0.7	0.817672666573156\\
-0.68	0.846896810619211\\
-0.66	0.873340165337176\\
-0.64	0.897069812766039\\
-0.62	0.918152834944785\\
-0.6	0.936656313912404\\
-0.58	0.952647331707883\\
-0.56	0.966192970370209\\
-0.54	0.97736031193837\\
-0.52	0.986216438451352\\
-0.5	0.992828431948145\\
-0.48	0.997263374467734\\
-0.46	0.999588348049109\\
-0.44	0.999870434731255\\
-0.42	0.998176716553161\\
-0.4	0.994574275553814\\
-0.38	0.989130193772201\\
-0.36	0.981911553247311\\
-0.34	0.97298543601813\\
-0.32	0.962418924123646\\
-0.3	0.950279099602848\\
-0.28	0.93663304449472\\
-0.26	0.921547840838253\\
-0.24	0.905090570672432\\
-0.22	0.887328316036246\\
-0.2	0.868328158968682\\
-0.18	0.848157181508728\\
-0.16	0.82688246569537\\
-0.14	0.804571093567597\\
-0.12	0.781290147164396\\
-0.1	0.757106708524754\\
-0.08	0.73208785968766\\
-0.0600000000000001	0.706300682692099\\
-0.04	0.679812259577061\\
-0.02	0.652689672381532\\
0	0.6250000031445\\
0.02	0.596810333904952\\
0.04	0.568187746701877\\
0.0600000000000001	0.53919932357426\\
0.0800000000000001	0.509912146561091\\
0.1	0.480393297701356\\
0.12	0.450709859034042\\
0.14	0.420928912598139\\
0.16	0.391117540432632\\
0.18	0.361342824576509\\
0.2	0.331671847068758\\
0.22	0.302171689948366\\
0.24	0.272909435254321\\
0.26	0.243952165025611\\
0.28	0.215366961301222\\
0.3	0.187220906120142\\
0.32	0.15958108152136\\
0.34	0.132514569543861\\
0.36	0.106088452226634\\
0.38	0.0803698116086671\\
0.4	0.0554257297289463\\
0.42	0.0313232886264597\\
0.44	0.00812957034019477\\
0.46	-0.014088343090861\\
0.48	-0.03526336962772\\
0.5	-0.0553284272313949\\
0.52	-0.0742164338628981\\
0.54	-0.0918603074832421\\
0.56	-0.10819296605344\\
0.58	-0.123147327534503\\
0.6	-0.136656309887444\\
0.62	-0.148652831073277\\
0.64	-0.159069809053013\\
0.66	-0.167840161787665\\
0.68	-0.174896807238245\\
0.7	-0.180172663365766\\
0.72	-0.18360064813124\\
0.74	-0.185113679495681\\
0.76	-0.1846446754201\\
0.78	-0.18212655386551\\
0.8	-0.177492232792923\\
0.82	-0.170674630163353\\
0.84	-0.16160666393781\\
0.86	-0.150221252077309\\
0.88	-0.136451312542862\\
0.9	-0.12022976329548\\
0.92	-0.101489522296177\\
0.94	-0.0801635075059649\\
0.96	-0.0561846368858564\\
0.98	-0.0294858283968639\\
1	0\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{-1	-0\\
-0.98	-0.0294858283968639\\
-0.96	-0.0561846368858564\\
-0.94	-0.0801635075059649\\
-0.92	-0.101489522296177\\
-0.9	-0.12022976329548\\
-0.88	-0.136451312542862\\
-0.86	-0.150221252077309\\
-0.84	-0.16160666393781\\
-0.82	-0.170674630163353\\
-0.8	-0.177492232792923\\
-0.78	-0.18212655386551\\
-0.76	-0.1846446754201\\
-0.74	-0.185113679495681\\
-0.72	-0.18360064813124\\
-0.7	-0.180172663365766\\
-0.68	-0.174896807238245\\
-0.66	-0.167840161787665\\
-0.64	-0.159069809053013\\
-0.62	-0.148652831073277\\
-0.6	-0.136656309887444\\
-0.58	-0.123147327534503\\
-0.56	-0.10819296605344\\
-0.54	-0.0918603074832421\\
-0.52	-0.0742164338628981\\
-0.5	-0.0553284272313949\\
-0.48	-0.03526336962772\\
-0.46	-0.014088343090861\\
-0.44	0.00812957034019477\\
-0.42	0.0313232886264595\\
-0.4	0.0554257297289462\\
-0.38	0.080369811608667\\
-0.36	0.106088452226635\\
-0.34	0.132514569543861\\
-0.32	0.15958108152136\\
-0.3	0.187220906120142\\
-0.28	0.215366961301222\\
-0.26	0.243952165025611\\
-0.24	0.272909435254321\\
-0.22	0.302171689948366\\
-0.2	0.331671847068758\\
-0.18	0.361342824576509\\
-0.16	0.391117540432632\\
-0.14	0.420928912598139\\
-0.12	0.450709859034043\\
-0.1	0.480393297701356\\
-0.08	0.509912146561091\\
-0.0600000000000001	0.53919932357426\\
-0.04	0.568187746701877\\
-0.02	0.596810333904952\\
0	0.6250000031445\\
0.02	0.652689672381532\\
0.04	0.679812259577061\\
0.0600000000000001	0.706300682692099\\
0.0800000000000001	0.73208785968766\\
0.1	0.757106708524754\\
0.12	0.781290147164396\\
0.14	0.804571093567597\\
0.16	0.82688246569537\\
0.18	0.848157181508727\\
0.2	0.868328158968682\\
0.22	0.887328316036246\\
0.24	0.905090570672432\\
0.26	0.921547840838253\\
0.28	0.93663304449472\\
0.3	0.950279099602847\\
0.32	0.962418924123647\\
0.34	0.97298543601813\\
0.36	0.981911553247311\\
0.38	0.989130193772201\\
0.4	0.994574275553814\\
0.42	0.998176716553161\\
0.44	0.999870434731255\\
0.46	0.999588348049109\\
0.48	0.997263374467734\\
0.5	0.992828431948145\\
0.52	0.986216438451352\\
0.54	0.97736031193837\\
0.56	0.966192970370209\\
0.58	0.952647331707883\\
0.6	0.936656313912404\\
0.62	0.918152834944785\\
0.64	0.897069812766038\\
0.66	0.873340165337176\\
0.68	0.846896810619211\\
0.7	0.817672666573156\\
0.72	0.785600651160023\\
0.74	0.750613682340825\\
0.76	0.712644678076574\\
0.78	0.671626556328282\\
0.8	0.627492235056963\\
0.82	0.580174632223629\\
0.84	0.529606665789292\\
0.86	0.475721253714965\\
0.88	0.41845131396166\\
0.9	0.35772976449039\\
0.92	0.293489523262168\\
0.94	0.225663508238005\\
0.96	0.154184637378914\\
0.98	0.0789858286459084\\
1	-0\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{-1	0\\
-0.98	0.00950499999750956\\
-0.96	0.0180399999901389\\
-0.94	0.0256349999780388\\
-0.92	0.0323199999613604\\
-0.9	0.0381249999402545\\
-0.88	0.0430799999148721\\
-0.86	0.0472149998853641\\
-0.84	0.0505599998518815\\
-0.82	0.0531449998145751\\
-0.8	0.054999999773596\\
-0.78	0.056154999729095\\
-0.76	0.0566399996812232\\
-0.74	0.0564849996301313\\
-0.72	0.0557199995759705\\
-0.7	0.0543749995188915\\
-0.68	0.0524799994590454\\
-0.66	0.050064999396583\\
-0.64	0.0471599993316554\\
-0.62	0.0437949992644134\\
-0.6	0.039999999195008\\
-0.58	0.0358049991235901\\
-0.56	0.0312399990503107\\
-0.54	0.0263349989753207\\
-0.52	0.0211199988987709\\
-0.5	0.0156249988208125\\
-0.48	0.00987999874159625\\
-0.46	0.00391499866127313\\
-0.44	-0.00224000142000591\\
-0.42	-0.00855500150208991\\
-0.4	-0.015000001584828\\
-0.38	-0.0215450016680692\\
-0.36	-0.0281600017516626\\
-0.34	-0.0348150018354572\\
-0.32	-0.0414800019193022\\
-0.3	-0.0481250020030465\\
-0.28	-0.0547200020865393\\
-0.26	-0.0612350021696295\\
-0.24	-0.0676400022521664\\
-0.22	-0.0739050023339989\\
-0.2	-0.080000002414976\\
-0.18	-0.0858950024949469\\
-0.16	-0.0915600025737607\\
-0.14	-0.0969650026512663\\
-0.12	-0.102080002727313\\
-0.1	-0.10687500280175\\
-0.08	-0.111320002874425\\
-0.0600000000000001	-0.115385002945189\\
-0.04	-0.11904000301389\\
-0.02	-0.122255003080377\\
0	-0.1250000031445\\
0.02	-0.127245003206107\\
0.04	-0.128960003265048\\
0.0600000000000001	-0.130115003321171\\
0.0800000000000001	-0.130680003374325\\
0.1	-0.130625003424361\\
0.12	-0.129920003471126\\
0.14	-0.128535003514469\\
0.16	-0.126440003554241\\
0.18	-0.123605003590289\\
0.2	-0.120000003622464\\
0.22	-0.115595003650614\\
0.24	-0.110360003674587\\
0.26	-0.104265003694234\\
0.28	-0.0972800037094031\\
0.3	-0.0893750037199435\\
0.32	-0.0805200037257042\\
0.34	-0.0706850037265343\\
0.36	-0.059840003722283\\
0.38	-0.0479550037127993\\
0.4	-0.0350000036979321\\
0.42	-0.0209450036775305\\
0.44	-0.00576000365144376\\
0.46	0.0105849963804792\\
0.48	0.0281199964183893\\
0.5	0.0468749964624375\\
0.52	0.0668799965127747\\
0.54	0.0881649965695518\\
0.56	0.11075999663292\\
0.58	0.13469499670303\\
0.6	0.159999996780032\\
0.62	0.186704996864078\\
0.64	0.214839996955319\\
0.66	0.244434997053905\\
0.68	0.275519997159988\\
0.7	0.308124997273718\\
0.72	0.342279997395247\\
0.74	0.378014997524725\\
0.76	0.415359997662303\\
0.78	0.454344997808133\\
0.8	0.494999997962364\\
0.82	0.537354998125149\\
0.84	0.581439998296637\\
0.86	0.627284998476981\\
0.88	0.674919998666329\\
0.9	0.724374998864835\\
0.92	0.775679999072649\\
0.94	0.828864999289921\\
0.96	0.883959999516803\\
0.98	0.940994999753446\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/biaxial.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=6,
ytick={0, 2, 4, 6},
ylabel={$\lambda_{crb}$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5\\
0.75	2.7778\\
1	2\\
1.25	1.64\\
1.5	1.4445\\
1.75	1.3266\\
2	1.25\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.9962\\
0.75	2.2192\\
1	1.5962\\
1.25	1.3069\\
1.5	1.1488\\
1.75	1.0526\\
2	0.9893\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.2758\\
0.75	1.8411\\
1	1.3285\\
1.25	1.0856\\
1.5	0.9507\\
1.75	0.8678\\
2	0.8131\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.1526\\
0.75	1.7688\\
1	1.2761\\
1.25	1.0437\\
1.5	0.9153\\
1.75	0.8367\\
2	0.7852\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/cccc1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=12,
ylabel={$\Omega_1$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	9.961\\
0.75	5.1698\\
1	3.6461\\
1.25	3.0283\\
1.5	2.7362\\
1.75	2.5809\\
2	2.4903\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5.8974\\
0.75	3.0597\\
1	2.1543\\
1.25	1.7823\\
1.5	1.6002\\
1.75	1.4964\\
2	1.4288\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	4.5354\\
0.75	2.3359\\
1	1.632\\
1.25	1.3446\\
1.5	1.2077\\
1.75	1.1342\\
2	1.0906\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	4.3834\\
0.75	2.257\\
1	1.5773\\
1.25	1.3005\\
1.5	1.1694\\
1.75	1.0996\\
2	1.0589\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/cccc2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=14,
ylabel={$\overline{\omega}_2$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	12.901\\
0.75	8.6765\\
1	7.4381\\
1.25	5.3215\\
1.5	4.2264\\
1.75	3.6041\\
2	3.2253\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	7.6317\\
0.75	5.107\\
1	4.3321\\
1.25	3.2012\\
1.5	2.5492\\
1.75	2.1801\\
2	1.956\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5.8115\\
0.75	3.8576\\
1	3.2789\\
1.25	2.4357\\
1.5	1.9295\\
1.75	1.6415\\
2	1.4658\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5.613\\
0.75	3.7289\\
1	3.1752\\
1.25	2.3234\\
1.5	1.8393\\
1.75	1.5639\\
2	1.396\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/cccc3.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=20,
ylabel={$\overline{\omega}_3$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	18.1493\\
0.75	12.1685\\
1	7.4381\\
1.25	6.9431\\
1.5	6.7017\\
1.75	5.3883\\
2	4.5374\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	10.6978\\
0.75	7.2949\\
1	4.4653\\
1.25	3.9832\\
1.5	3.7783\\
1.75	3.2964\\
2	2.783\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	8.0905\\
0.75	5.5952\\
1	3.413\\
1.25	3.0437\\
1.5	2.9252\\
1.75	2.4978\\
2	2.1016\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	7.8171\\
0.75	5.3432\\
1	3.2577\\
1.25	2.9539\\
1.5	2.846\\
1.75	2.3654\\
2	1.9885\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/cccc4.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=28,
ylabel={$\overline{\omega}_4$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	25.9384\\
0.75	14.4493\\
1	10.9685\\
1.25	9.0471\\
1.5	6.7424\\
1.75	6.5672\\
2	6.4849\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	15.5416\\
0.75	8.3983\\
1	6.6187\\
1.25	5.4827\\
1.5	4.116\\
1.75	3.6375\\
2	3.5323\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	11.9439\\
0.75	6.3655\\
1	5.0008\\
1.25	4.1163\\
1.5	3.1286\\
1.75	2.8559\\
2	2.8108\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	11.4092\\
0.75	6.165\\
1	4.7654\\
1.25	3.9204\\
1.5	2.965\\
1.75	2.7856\\
2	2.7484\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/plate.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/plate.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7002,4165)(2689,-5264)
\put(4501,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8371,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9676,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$h$}}}}
\end{picture}%


==> Figures/skew.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/skew.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6804,3835)(2659,-5039)
\put(2746,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\psi$}}}}
\put(2746,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(5491,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$y^\prime$}}}}
\put(7606,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x,x^\prime$}}}}
\put(4636,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8371,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\end{picture}%


==> Figures/ssss1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.46354166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=6,
ylabel={$\overline{\omega}_1$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5\\
0.75	2.7778\\
1	2\\
1.25	1.64\\
1.5	1.4444\\
1.75	1.3265\\
2	1.25\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	2.9797\\
0.75	1.6524\\
1	1.1865\\
1.25	0.9694\\
1.5	0.8501\\
1.75	0.7767\\
2	0.7278\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	2.2412\\
0.75	1.252\\
1	0.9021\\
1.25	0.7381\\
1.5	0.6479\\
1.75	0.5929\\
2	0.5567\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	2.1533\\
0.75	1.2022\\
1	0.8665\\
1.25	0.7096\\
1.5	0.6236\\
1.75	0.5713\\
2	0.5372\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/ssss2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.46354166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=9,
ylabel={$\overline{\omega}_2$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	8\\
0.75	5.7778\\
1	5\\
1.25	3.56\\
1.5	2.7778\\
1.75	2.3061\\
2	2\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	4.7459\\
0.75	3.4002\\
1	2.9111\\
1.25	2.1562\\
1.5	1.684\\
1.75	1.3995\\
2	1.2149\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.6084\\
0.75	2.5917\\
1	2.2269\\
1.25	1.6441\\
1.5	1.2835\\
1.75	1.0655\\
2	0.9237\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.4658\\
0.75	2.4942\\
1	2.1487\\
1.25	1.5568\\
1.5	1.2158\\
1.75	1.0097\\
2	0.8755\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/ssss3.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.46354166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=14,
ylabel={$\overline{\omega}_3$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	12.999\\
0.75	8.1111\\
1	5\\
1.25	4.64\\
1.5	4.4445\\
1.75	3.9386\\
2	3.2498\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	7.65\\
0.75	4.9051\\
1	3.0258\\
1.25	2.6674\\
1.5	2.5202\\
1.75	2.4025\\
2	1.9844\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5.8308\\
0.75	3.7366\\
1	2.3067\\
1.25	2.0539\\
1.5	1.9574\\
1.75	1.8388\\
2	1.5179\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	5.6115\\
0.75	3.5341\\
1	2.1831\\
1.25	1.9869\\
1.5	1.8983\\
1.75	1.7364\\
2	1.4333\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/ssss4.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.47708333333333in,
height=3.33854166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=18,
ylabel={$\overline{\omega} _4$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	16.9999\\
0.75	10.7774\\
1	8\\
1.25	6.56\\
1.5	4.9998\\
1.75	4.3266\\
2	4.25\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	10.2751\\
0.75	6.2362\\
1	4.8597\\
1.25	3.9912\\
1.5	3.047\\
1.75	2.4193\\
2	2.3445\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	7.8194\\
0.75	4.7846\\
1	3.6948\\
1.25	3.0241\\
1.5	2.3331\\
1.75	1.8972\\
2	1.8568\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	7.391\\
0.75	4.6226\\
1	3.502\\
1.25	2.8677\\
1.5	2.2029\\
1.75	1.8444\\
2	1.809\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%

==> Figures/uniaxial.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.55729166666667in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$a/b$},
ymin=0,
ymax=8,
ytick={0, 2, 4, 6, 8},
ylabel={$\lambda_{cru}$},
legend style={draw=none,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt,mark size=6.0pt,mark=diamond,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	6.2501\\
0.75	4.3403\\
1	4\\
1.25	4.2026\\
1.5	4.3412\\
1.75	4.0724\\
2	4.0005\\
};
\addlegendentry{$n=$ 0};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	4.9909\\
0.75	3.4577\\
1	3.1651\\
1.25	3.2439\\
1.5	3.2305\\
1.75	3.0843\\
2	3.0069\\
};
\addlegendentry{$n=$ 1};

\addplot [color=black,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	4.093\\
0.75	2.8721\\
1	2.6435\\
1.25	2.73\\
1.5	2.7627\\
1.75	2.6378\\
2	2.583\\
};
\addlegendentry{$n=$ 5};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=o,mark options={solid,draw=black}]
  table[row sep=crcr]{0.5	3.9404\\
0.75	2.7623\\
1	2.5474\\
1.25	2.6541\\
1.5	2.7157\\
1.75	2.5728\\
2	2.5229\\
};
\addlegendentry{$n=$10};

\end{axis}
\end{tikzpicture}%

==> Figures/vfrac.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$x/a$},
ymin=-0.1,
ymax=1.05,
ylabel={$V_c$},
%legend style={draw=black,fill=white,legend cell align=left}
legend style={at={(0,0.55)},anchor=south west,draw=black,fill=white,legend cell align=right}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1\\
0.0526315789473684 1\\
0.105263157894737 1\\
0.157894736842105 1\\
0.210526315789474 1\\
0.263157894736842 1\\
0.315789473684211 1\\
0.368421052631579 1\\
0.421052631578947 1\\
0.473684210526316 1\\
0.526315789473684 1\\
0.578947368421053 1\\
0.631578947368421 1\\
0.684210526315789 1\\
0.736842105263158 1\\
0.789473684210526 1\\
0.842105263157895 1\\
0.894736842105263 1\\
0.947368421052632 1\\
1 1\\
};
\addlegendentry{$n=$ 0};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 0\\
0.0526315789473684 0.229415733870562\\
0.105263157894737 0.324442842261525\\
0.157894736842105 0.397359707119513\\
0.210526315789474 0.458831467741124\\
0.263157894736842 0.512989176042577\\
0.315789473684211 0.561951486949016\\
0.368421052631579 0.606976978666884\\
0.421052631578947 0.64888568452305\\
0.473684210526316 0.688247201611685\\
0.526315789473684 0.725476250110012\\
0.578947368421053 0.760885910252682\\
0.631578947368421 0.794719414239026\\
0.684210526315789 0.827170191868511\\
0.736842105263158 0.858395075278952\\
0.789473684210526 0.888523316638639\\
0.842105263157895 0.917662935482247\\
0.894736842105263 0.945905302926917\\
0.947368421052632 0.973328526784575\\
1 1\\
};
\addlegendentry{$n=$ 0.5};

\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
0.0526315789473684 0.0526315789473684\\
0.105263157894737 0.105263157894737\\
0.157894736842105 0.157894736842105\\
0.210526315789474 0.210526315789474\\
0.263157894736842 0.263157894736842\\
0.315789473684211 0.315789473684211\\
0.368421052631579 0.368421052631579\\
0.421052631578947 0.421052631578947\\
0.473684210526316 0.473684210526316\\
0.526315789473684 0.526315789473684\\
0.578947368421053 0.578947368421053\\
0.631578947368421 0.631578947368421\\
0.684210526315789 0.684210526315789\\
0.736842105263158 0.736842105263158\\
0.789473684210526 0.789473684210526\\
0.842105263157895 0.842105263157895\\
0.894736842105263 0.894736842105263\\
0.947368421052632 0.947368421052632\\
1 1\\
};
\addlegendentry{$n=$ 1};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
0.0526315789473684 0.00277008310249307\\
0.105263157894737 0.0110803324099723\\
0.157894736842105 0.0249307479224377\\
0.210526315789474 0.0443213296398892\\
0.263157894736842 0.0692520775623269\\
0.315789473684211 0.0997229916897507\\
0.368421052631579 0.135734072022161\\
0.421052631578947 0.177285318559557\\
0.473684210526316 0.224376731301939\\
0.526315789473684 0.277008310249307\\
0.578947368421053 0.335180055401662\\
0.631578947368421 0.398891966759003\\
0.684210526315789 0.46814404432133\\
0.736842105263158 0.542936288088643\\
0.789473684210526 0.623268698060942\\
0.842105263157895 0.709141274238227\\
0.894736842105263 0.800554016620499\\
0.947368421052632 0.897506925207756\\
1 1\\
};
\addlegendentry{$n=$ 2};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
0.0526315789473684 4.03861073406192e-07\\
0.105263157894737 1.29235543489982e-05\\
0.157894736842105 9.81382408377048e-05\\
0.210526315789474 0.000413553739167941\\
0.263157894736842 0.00126206585439435\\
0.315789473684211 0.00314042370680655\\
0.368421052631579 0.00678769306073788\\
0.421052631578947 0.0132337196533741\\
0.473684210526316 0.0238475925235623\\
0.526315789473684 0.0403861073406192\\
0.578947368421053 0.0650422297331407\\
0.631578947368421 0.10049355861781\\
0.684210526315789 0.149950789528205\\
0.736842105263158 0.217206177943612\\
0.789473684210526 0.306682002617828\\
0.842105263157895 0.423479028907972\\
0.894736842105263 0.573424972103296\\
0.947368421052632 0.763122960753992\\
1 1\\
};
\addlegendentry{$n=$ 5};

\addplot [
color=black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
0.0526315789473684 1.63103766612802e-13\\
0.105263157894737 1.67018257011509e-10\\
0.157894736842105 9.63111431471934e-09\\
0.210526315789474 1.71026695179785e-07\\
0.263157894736842 1.59281022082814e-06\\
0.315789473684211 9.86226105827261e-06\\
0.368421052631579 4.60727770867891e-05\\
0.421052631578947 0.0001751313358641\\
0.473684210526316 0.000568707669169863\\
0.526315789473684 0.00163103766612802\\
0.578947368421053 0.00423049164865866\\
0.631578947368421 0.0100989553236712\\
0.684210526315789 0.0224852392801322\\
0.736842105263158 0.0471785237368721\\
0.789473684210526 0.0940538507296812\\
0.842105263157895 0.179334487924839\\
0.894736842105263 0.328816198631666\\
0.947368421052632 0.582356653229939\\
1 1\\
};
\addlegendentry{$n=$ 10};

\end{axis}
\end{tikzpicture}%
